Squark-Chargino Production in Polarized Gamma-Proton Collisions at TeV Energy Scale

The associated production of squarks and charginos in high energy collisions of the polarized real photons and protons is discussed. We give the cross sections for different initial beam polarizations and the polarization asymmetries which can be used to anticipate the masses of squarks and charginos.

==> fig1a.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
\tenrm
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\put(264,113){\line(1,0){20}}
\put(1436,113){\line(-1,0){20}}
\put(242,113){\makebox(0,0)[r]{0.0001}}
\put(264,147){\line(1,0){10}}
\put(1436,147){\line(-1,0){10}}
\put(264,167){\line(1,0){10}}
\put(1436,167){\line(-1,0){10}}
\put(264,181){\line(1,0){10}}
\put(1436,181){\line(-1,0){10}}
\put(264,192){\line(1,0){10}}
\put(1436,192){\line(-1,0){10}}
\put(264,200){\line(1,0){10}}
\put(1436,200){\line(-1,0){10}}
\put(264,208){\line(1,0){10}}
\put(1436,208){\line(-1,0){10}}
\put(264,214){\line(1,0){10}}
\put(1436,214){\line(-1,0){10}}
\put(264,220){\line(1,0){10}}
\put(1436,220){\line(-1,0){10}}
\put(264,225){\line(1,0){20}}
\put(1436,225){\line(-1,0){20}}
\put(242,225){\makebox(0,0)[r]{0.001}}
\put(264,259){\line(1,0){10}}
\put(1436,259){\line(-1,0){10}}
\put(264,279){\line(1,0){10}}
\put(1436,279){\line(-1,0){10}}
\put(264,293){\line(1,0){10}}
\put(1436,293){\line(-1,0){10}}
\put(264,304){\line(1,0){10}}
\put(1436,304){\line(-1,0){10}}
\put(264,313){\line(1,0){10}}
\put(1436,313){\line(-1,0){10}}
\put(264,320){\line(1,0){10}}
\put(1436,320){\line(-1,0){10}}
\put(264,327){\line(1,0){10}}
\put(1436,327){\line(-1,0){10}}
\put(264,333){\line(1,0){10}}
\put(1436,333){\line(-1,0){10}}
\put(264,338){\line(1,0){20}}
\put(1436,338){\line(-1,0){20}}
\put(242,338){\makebox(0,0)[r]{0.01}}
\put(264,372){\line(1,0){10}}
\put(1436,372){\line(-1,0){10}}
\put(264,391){\line(1,0){10}}
\put(1436,391){\line(-1,0){10}}
\put(264,405){\line(1,0){10}}
\put(1436,405){\line(-1,0){10}}
\put(264,416){\line(1,0){10}}
\put(1436,416){\line(-1,0){10}}
\put(264,425){\line(1,0){10}}
\put(1436,425){\line(-1,0){10}}
\put(264,433){\line(1,0){10}}
\put(1436,433){\line(-1,0){10}}
\put(264,439){\line(1,0){10}}
\put(1436,439){\line(-1,0){10}}
\put(264,445){\line(1,0){10}}
\put(1436,445){\line(-1,0){10}}
\put(264,450){\line(1,0){20}}
\put(1436,450){\line(-1,0){20}}
\put(242,450){\makebox(0,0)[r]{0.1}}
\put(264,484){\line(1,0){10}}
\put(1436,484){\line(-1,0){10}}
\put(264,504){\line(1,0){10}}
\put(1436,504){\line(-1,0){10}}
\put(264,518){\line(1,0){10}}
\put(1436,518){\line(-1,0){10}}
\put(264,529){\line(1,0){10}}
\put(1436,529){\line(-1,0){10}}
\put(264,538){\line(1,0){10}}
\put(1436,538){\line(-1,0){10}}
\put(264,545){\line(1,0){10}}
\put(1436,545){\line(-1,0){10}}
\put(264,552){\line(1,0){10}}
\put(1436,552){\line(-1,0){10}}
\put(264,557){\line(1,0){10}}
\put(1436,557){\line(-1,0){10}}
\put(264,563){\line(1,0){20}}
\put(1436,563){\line(-1,0){20}}
\put(242,563){\makebox(0,0)[r]{1}}
\put(264,596){\line(1,0){10}}
\put(1436,596){\line(-1,0){10}}
\put(264,616){\line(1,0){10}}
\put(1436,616){\line(-1,0){10}}
\put(264,630){\line(1,0){10}}
\put(1436,630){\line(-1,0){10}}
\put(264,641){\line(1,0){10}}
\put(1436,641){\line(-1,0){10}}
\put(264,650){\line(1,0){10}}
\put(1436,650){\line(-1,0){10}}
\put(264,657){\line(1,0){10}}
\put(1436,657){\line(-1,0){10}}
\put(264,664){\line(1,0){10}}
\put(1436,664){\line(-1,0){10}}
\put(264,670){\line(1,0){10}}
\put(1436,670){\line(-1,0){10}}
\put(264,675){\line(1,0){20}}
\put(1436,675){\line(-1,0){20}}
\put(242,675){\makebox(0,0)[r]{10}}
\put(264,709){\line(1,0){10}}
\put(1436,709){\line(-1,0){10}}
\put(264,729){\line(1,0){10}}
\put(1436,729){\line(-1,0){10}}
\put(264,743){\line(1,0){10}}
\put(1436,743){\line(-1,0){10}}
\put(264,753){\line(1,0){10}}
\put(1436,753){\line(-1,0){10}}
\put(264,762){\line(1,0){10}}
\put(1436,762){\line(-1,0){10}}
\put(264,770){\line(1,0){10}}
\put(1436,770){\line(-1,0){10}}
\put(264,776){\line(1,0){10}}
\put(1436,776){\line(-1,0){10}}
\put(264,782){\line(1,0){10}}
\put(1436,782){\line(-1,0){10}}
\put(264,787){\line(1,0){20}}
\put(1436,787){\line(-1,0){20}}
\put(242,787){\makebox(0,0)[r]{100}}
\put(264,821){\line(1,0){10}}
\put(1436,821){\line(-1,0){10}}
\put(264,113){\line(0,1){20}}
\put(264,832){\line(0,-1){20}}
\put(264,68){\makebox(0,0){50}}
\put(384,113){\line(0,1){20}}
\put(384,832){\line(0,-1){20}}
\put(384,68){\makebox(0,0){250}}
\put(504,113){\line(0,1){20}}
\put(504,832){\line(0,-1){20}}
\put(504,68){\makebox(0,0){450}}
\put(625,113){\line(0,1){20}}
\put(625,832){\line(0,-1){20}}
\put(625,68){\makebox(0,0){650}}
\put(745,113){\line(0,1){20}}
\put(745,832){\line(0,-1){20}}
\put(745,68){\makebox(0,0){850}}
\put(865,113){\line(0,1){20}}
\put(865,832){\line(0,-1){20}}
\put(865,68){\makebox(0,0){1050}}
\put(985,113){\line(0,1){20}}
\put(985,832){\line(0,-1){20}}
\put(985,68){\makebox(0,0){1250}}
\put(1105,113){\line(0,1){20}}
\put(1105,832){\line(0,-1){20}}
\put(1105,68){\makebox(0,0){1450}}
\put(1226,113){\line(0,1){20}}
\put(1226,832){\line(0,-1){20}}
\put(1226,68){\makebox(0,0){1650}}
\put(1346,113){\line(0,1){20}}
\put(1346,832){\line(0,-1){20}}
\put(1346,68){\makebox(0,0){1850}}
\put(264,113){\line(1,0){1172}}
\put(1436,113){\line(0,1){719}}
\put(1436,832){\line(-1,0){1172}}
\put(264,832){\line(0,-1){719}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$\sigma(pb)$}}}
\put(850,23){\makebox(0,0){$m_{\tilde{q}}=m_{\tilde{w}}$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(264,737){\usebox{\plotpoint}}
\put(264,734){\rule[-0.200pt]{0.400pt}{0.691pt}}
\put(265,731){\rule[-0.200pt]{0.400pt}{0.691pt}}
\put(266,728){\rule[-0.200pt]{0.400pt}{0.691pt}}
\put(267,725){\rule[-0.200pt]{0.400pt}{0.691pt}}
\put(268,722){\rule[-0.200pt]{0.400pt}{0.691pt}}
\put(269,719){\rule[-0.200pt]{0.400pt}{0.691pt}}
\put(270,716){\rule[-0.200pt]{0.400pt}{0.691pt}}
\put(271,714){\rule[-0.200pt]{0.400pt}{0.691pt}}
\put(272,711){\rule[-0.200pt]{0.400pt}{0.691pt}}
\put(273,708){\rule[-0.200pt]{0.400pt}{0.691pt}}
\put(274,705){\rule[-0.200pt]{0.400pt}{0.691pt}}
\put(275,702){\rule[-0.200pt]{0.400pt}{0.691pt}}
\put(276,699){\rule[-0.200pt]{0.400pt}{0.691pt}}
\put(277,696){\rule[-0.200pt]{0.400pt}{0.691pt}}
\put(278,694){\rule[-0.200pt]{0.400pt}{0.691pt}}
\put(279,691){\rule[-0.200pt]{0.400pt}{0.594pt}}
\put(280,689){\rule[-0.200pt]{0.400pt}{0.594pt}}
\put(281,686){\rule[-0.200pt]{0.400pt}{0.594pt}}
\put(282,684){\rule[-0.200pt]{0.400pt}{0.594pt}}
\put(283,681){\rule[-0.200pt]{0.400pt}{0.594pt}}
\put(284,679){\rule[-0.200pt]{0.400pt}{0.594pt}}
\put(285,676){\rule[-0.200pt]{0.400pt}{0.594pt}}
\put(286,674){\rule[-0.200pt]{0.400pt}{0.594pt}}
\put(287,671){\rule[-0.200pt]{0.400pt}{0.594pt}}
\put(288,669){\rule[-0.200pt]{0.400pt}{0.594pt}}
\put(289,666){\rule[-0.200pt]{0.400pt}{0.594pt}}
\put(290,664){\rule[-0.200pt]{0.400pt}{0.594pt}}
\put(291,661){\rule[-0.200pt]{0.400pt}{0.594pt}}
\put(292,659){\rule[-0.200pt]{0.400pt}{0.594pt}}
\put(293,657){\rule[-0.200pt]{0.400pt}{0.594pt}}
\put(294,654){\rule[-0.200pt]{0.400pt}{0.530pt}}
\put(295,652){\rule[-0.200pt]{0.400pt}{0.530pt}}
\put(296,650){\rule[-0.200pt]{0.400pt}{0.530pt}}
\put(297,648){\rule[-0.200pt]{0.400pt}{0.530pt}}
\put(298,645){\rule[-0.200pt]{0.400pt}{0.530pt}}
\put(299,643){\rule[-0.200pt]{0.400pt}{0.530pt}}
\put(300,641){\rule[-0.200pt]{0.400pt}{0.530pt}}
\put(301,639){\rule[-0.200pt]{0.400pt}{0.530pt}}
\put(302,637){\rule[-0.200pt]{0.400pt}{0.530pt}}
\put(303,634){\rule[-0.200pt]{0.400pt}{0.530pt}}
\put(304,632){\rule[-0.200pt]{0.400pt}{0.530pt}}
\put(305,630){\rule[-0.200pt]{0.400pt}{0.530pt}}
\put(306,628){\rule[-0.200pt]{0.400pt}{0.530pt}}
\put(307,626){\rule[-0.200pt]{0.400pt}{0.530pt}}
\put(308,624){\rule[-0.200pt]{0.400pt}{0.530pt}}
\put(309,621){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(310,619){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(311,617){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(312,615){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(313,613){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(314,611){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(315,609){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(316,607){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(317,605){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(318,603){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(319,601){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(320,599){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(321,597){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(322,595){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(323,593){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(324,591){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(325,589){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(326,587){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(327,585){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(328,583){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(329,581){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(330,579){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(331,577){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(332,575){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(333,573){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(334,571){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(335,569){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(336,567){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(337,565){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(338,563){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(339,561){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(340,559){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(341,557){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(342,555){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(343,553){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(344,551){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(345,549){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(346,547){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(347,545){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(348,543){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(349,541){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(350,539){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(351,537){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(352,535){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(353,533){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(354,531){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(355,529){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(356,527){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(357,525){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(358,523){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(359,521){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(360,519){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(361,517){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(362,515){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(363,513){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(364,511){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(365,509){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(366,507){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(367,505){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(368,504){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(369,502){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370,500){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(371,498){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(372,496){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(373,494){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(374,492){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(375,490){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(376,488){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(377,486){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(378,484){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(379,482){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(380,480){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(381,478){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(382,476){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(383,474){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(384,471){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(385,469){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(386,467){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(387,465){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(388,463){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(389,461){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(390,459){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(391,457){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(392,455){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(393,453){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(394,451){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(395,449){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(396,447){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(397,445){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(398,443){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(399,440){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(400,438){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(401,436){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(402,434){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(403,432){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(404,430){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(405,428){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(406,426){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(407,424){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(408,422){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(409,420){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(410,418){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(411,416){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(412,414){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(413,412){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(414,409){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(415,407){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(416,405){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(417,402){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(418,400){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(419,398){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(420,396){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(421,393){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(422,391){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(423,389){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(424,387){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(425,384){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(426,382){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(427,380){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(428,378){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(429,375){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(430,373){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(431,371){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(432,368){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(433,366){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(434,364){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(435,362){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(436,359){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(437,357){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(438,355){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(439,353){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(440,350){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(441,348){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(442,346){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(443,344){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(444,341){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(445,338){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(446,336){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(447,333){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(448,331){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(449,328){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(450,326){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(451,323){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(452,321){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(453,318){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(454,316){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(455,313){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(456,311){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(457,308){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(458,306){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(459,303){\rule[-0.200pt]{0.400pt}{0.642pt}}
\put(460,300){\rule[-0.200pt]{0.400pt}{0.642pt}}
\put(461,298){\rule[-0.200pt]{0.400pt}{0.642pt}}
\put(462,295){\rule[-0.200pt]{0.400pt}{0.642pt}}
\put(463,292){\rule[-0.200pt]{0.400pt}{0.642pt}}
\put(464,290){\rule[-0.200pt]{0.400pt}{0.642pt}}
\put(465,287){\rule[-0.200pt]{0.400pt}{0.642pt}}
\put(466,284){\rule[-0.200pt]{0.400pt}{0.642pt}}
\put(467,282){\rule[-0.200pt]{0.400pt}{0.642pt}}
\put(468,279){\rule[-0.200pt]{0.400pt}{0.642pt}}
\put(469,276){\rule[-0.200pt]{0.400pt}{0.642pt}}
\put(470,274){\rule[-0.200pt]{0.400pt}{0.642pt}}
\put(471,271){\rule[-0.200pt]{0.400pt}{0.642pt}}
\put(472,268){\rule[-0.200pt]{0.400pt}{0.642pt}}
\put(473,266){\rule[-0.200pt]{0.400pt}{0.642pt}}
\put(474,263){\rule[-0.200pt]{0.400pt}{0.707pt}}
\put(475,260){\rule[-0.200pt]{0.400pt}{0.707pt}}
\put(476,257){\rule[-0.200pt]{0.400pt}{0.707pt}}
\put(477,254){\rule[-0.200pt]{0.400pt}{0.707pt}}
\put(478,251){\rule[-0.200pt]{0.400pt}{0.707pt}}
\put(479,248){\rule[-0.200pt]{0.400pt}{0.707pt}}
\put(480,245){\rule[-0.200pt]{0.400pt}{0.707pt}}
\put(481,242){\rule[-0.200pt]{0.400pt}{0.707pt}}
\put(482,239){\rule[-0.200pt]{0.400pt}{0.707pt}}
\put(483,236){\rule[-0.200pt]{0.400pt}{0.707pt}}
\put(484,233){\rule[-0.200pt]{0.400pt}{0.707pt}}
\put(485,230){\rule[-0.200pt]{0.400pt}{0.707pt}}
\put(486,227){\rule[-0.200pt]{0.400pt}{0.707pt}}
\put(487,224){\rule[-0.200pt]{0.400pt}{0.707pt}}
\put(488,222){\rule[-0.200pt]{0.400pt}{0.707pt}}
\put(489,218){\rule[-0.200pt]{0.400pt}{0.803pt}}
\put(490,215){\rule[-0.200pt]{0.400pt}{0.803pt}}
\put(491,212){\rule[-0.200pt]{0.400pt}{0.803pt}}
\put(492,208){\rule[-0.200pt]{0.400pt}{0.803pt}}
\put(493,205){\rule[-0.200pt]{0.400pt}{0.803pt}}
\put(494,202){\rule[-0.200pt]{0.400pt}{0.803pt}}
\put(495,198){\rule[-0.200pt]{0.400pt}{0.803pt}}
\put(496,195){\rule[-0.200pt]{0.400pt}{0.803pt}}
\put(497,192){\rule[-0.200pt]{0.400pt}{0.803pt}}
\put(498,188){\rule[-0.200pt]{0.400pt}{0.803pt}}
\put(499,185){\rule[-0.200pt]{0.400pt}{0.803pt}}
\put(500,182){\rule[-0.200pt]{0.400pt}{0.803pt}}
\put(501,178){\rule[-0.200pt]{0.400pt}{0.803pt}}
\put(502,175){\rule[-0.200pt]{0.400pt}{0.803pt}}
\put(503,172){\rule[-0.200pt]{0.400pt}{0.803pt}}
\put(504,168){\rule[-0.200pt]{0.400pt}{0.915pt}}
\put(505,164){\rule[-0.200pt]{0.400pt}{0.915pt}}
\put(506,160){\rule[-0.200pt]{0.400pt}{0.915pt}}
\put(507,156){\rule[-0.200pt]{0.400pt}{0.915pt}}
\put(508,152){\rule[-0.200pt]{0.400pt}{0.915pt}}
\put(509,149){\rule[-0.200pt]{0.400pt}{0.915pt}}
\put(510,145){\rule[-0.200pt]{0.400pt}{0.915pt}}
\put(511,141){\rule[-0.200pt]{0.400pt}{0.915pt}}
\put(512,137){\rule[-0.200pt]{0.400pt}{0.915pt}}
\put(513,133){\rule[-0.200pt]{0.400pt}{0.915pt}}
\put(514,130){\rule[-0.200pt]{0.400pt}{0.915pt}}
\put(515,126){\rule[-0.200pt]{0.400pt}{0.915pt}}
\put(516,122){\rule[-0.200pt]{0.400pt}{0.915pt}}
\put(517,118){\rule[-0.200pt]{0.400pt}{0.915pt}}
\put(518,115){\rule[-0.200pt]{0.400pt}{0.915pt}}
\put(519,113){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,724){\usebox{\plotpoint}}
\put(264,722){\usebox{\plotpoint}}
\put(265,720){\usebox{\plotpoint}}
\put(266,718){\usebox{\plotpoint}}
\put(267,716){\usebox{\plotpoint}}
\put(268,714){\usebox{\plotpoint}}
\put(269,712){\usebox{\plotpoint}}
\put(270,710){\usebox{\plotpoint}}
\put(271,709){\usebox{\plotpoint}}
\put(272,707){\usebox{\plotpoint}}
\put(273,705){\usebox{\plotpoint}}
\put(274,703){\usebox{\plotpoint}}
\put(275,701){\usebox{\plotpoint}}
\put(276,699){\usebox{\plotpoint}}
\put(277,697){\usebox{\plotpoint}}
\put(278,696){\usebox{\plotpoint}}
\put(279,694){\usebox{\plotpoint}}
\put(280,692){\usebox{\plotpoint}}
\put(281,690){\usebox{\plotpoint}}
\put(282,688){\usebox{\plotpoint}}
\put(283,686){\usebox{\plotpoint}}
\put(284,684){\usebox{\plotpoint}}
\put(285,682){\usebox{\plotpoint}}
\put(286,681){\usebox{\plotpoint}}
\put(287,679){\usebox{\plotpoint}}
\put(288,677){\usebox{\plotpoint}}
\put(289,675){\usebox{\plotpoint}}
\put(290,673){\usebox{\plotpoint}}
\put(291,671){\usebox{\plotpoint}}
\put(292,669){\usebox{\plotpoint}}
\put(293,668){\usebox{\plotpoint}}
\put(294,666){\usebox{\plotpoint}}
\put(295,665){\usebox{\plotpoint}}
\put(296,664){\usebox{\plotpoint}}
\put(297,662){\usebox{\plotpoint}}
\put(298,661){\usebox{\plotpoint}}
\put(299,660){\usebox{\plotpoint}}
\put(300,658){\usebox{\plotpoint}}
\put(301,657){\usebox{\plotpoint}}
\put(302,656){\usebox{\plotpoint}}
\put(303,655){\usebox{\plotpoint}}
\put(304,653){\usebox{\plotpoint}}
\put(305,652){\usebox{\plotpoint}}
\put(306,651){\usebox{\plotpoint}}
\put(307,649){\usebox{\plotpoint}}
\put(308,648){\usebox{\plotpoint}}
\put(309,647){\usebox{\plotpoint}}
\put(310,645){\usebox{\plotpoint}}
\put(311,644){\usebox{\plotpoint}}
\put(312,643){\usebox{\plotpoint}}
\put(313,642){\usebox{\plotpoint}}
\put(314,640){\usebox{\plotpoint}}
\put(315,639){\usebox{\plotpoint}}
\put(316,638){\usebox{\plotpoint}}
\put(317,636){\usebox{\plotpoint}}
\put(318,635){\usebox{\plotpoint}}
\put(319,634){\usebox{\plotpoint}}
\put(320,632){\usebox{\plotpoint}}
\put(321,631){\usebox{\plotpoint}}
\put(322,630){\usebox{\plotpoint}}
\put(323,629){\usebox{\plotpoint}}
\put(324,627){\usebox{\plotpoint}}
\put(325,626){\usebox{\plotpoint}}
\put(326,625){\usebox{\plotpoint}}
\put(327,624){\usebox{\plotpoint}}
\put(328,623){\usebox{\plotpoint}}
\put(329,622){\usebox{\plotpoint}}
\put(330,621){\usebox{\plotpoint}}
\put(331,619){\usebox{\plotpoint}}
\put(332,618){\usebox{\plotpoint}}
\put(333,617){\usebox{\plotpoint}}
\put(334,616){\usebox{\plotpoint}}
\put(335,615){\usebox{\plotpoint}}
\put(336,614){\usebox{\plotpoint}}
\put(337,613){\usebox{\plotpoint}}
\put(338,611){\usebox{\plotpoint}}
\put(339,610){\usebox{\plotpoint}}
\put(340,609){\usebox{\plotpoint}}
\put(341,608){\usebox{\plotpoint}}
\put(342,607){\usebox{\plotpoint}}
\put(343,606){\usebox{\plotpoint}}
\put(344,605){\usebox{\plotpoint}}
\put(345,604){\usebox{\plotpoint}}
\put(346,602){\usebox{\plotpoint}}
\put(347,601){\usebox{\plotpoint}}
\put(348,600){\usebox{\plotpoint}}
\put(349,599){\usebox{\plotpoint}}
\put(350,598){\usebox{\plotpoint}}
\put(351,597){\usebox{\plotpoint}}
\put(352,596){\usebox{\plotpoint}}
\put(353,595){\usebox{\plotpoint}}
\put(354,595){\usebox{\plotpoint}}
\put(355,594){\usebox{\plotpoint}}
\put(356,593){\usebox{\plotpoint}}
\put(357,592){\usebox{\plotpoint}}
\put(358,591){\usebox{\plotpoint}}
\put(359,590){\usebox{\plotpoint}}
\put(360,589){\usebox{\plotpoint}}
\put(361,588){\usebox{\plotpoint}}
\put(362,587){\usebox{\plotpoint}}
\put(363,586){\usebox{\plotpoint}}
\put(364,585){\usebox{\plotpoint}}
\put(365,584){\usebox{\plotpoint}}
\put(366,583){\usebox{\plotpoint}}
\put(367,582){\usebox{\plotpoint}}
\put(368,581){\usebox{\plotpoint}}
\put(369,580){\usebox{\plotpoint}}
\put(370,579){\usebox{\plotpoint}}
\put(371,578){\usebox{\plotpoint}}
\put(372,577){\usebox{\plotpoint}}
\put(373,576){\usebox{\plotpoint}}
\put(374,575){\usebox{\plotpoint}}
\put(375,574){\usebox{\plotpoint}}
\put(376,573){\usebox{\plotpoint}}
\put(377,572){\usebox{\plotpoint}}
\put(378,571){\usebox{\plotpoint}}
\put(379,570){\usebox{\plotpoint}}
\put(380,569){\usebox{\plotpoint}}
\put(381,568){\usebox{\plotpoint}}
\put(382,567){\usebox{\plotpoint}}
\put(384,566){\usebox{\plotpoint}}
\put(385,565){\usebox{\plotpoint}}
\put(386,564){\usebox{\plotpoint}}
\put(387,563){\usebox{\plotpoint}}
\put(388,562){\usebox{\plotpoint}}
\put(389,561){\usebox{\plotpoint}}
\put(390,560){\usebox{\plotpoint}}
\put(391,559){\usebox{\plotpoint}}
\put(392,558){\usebox{\plotpoint}}
\put(393,557){\usebox{\plotpoint}}
\put(394,556){\usebox{\plotpoint}}
\put(395,555){\usebox{\plotpoint}}
\put(396,554){\usebox{\plotpoint}}
\put(397,553){\usebox{\plotpoint}}
\put(399,552){\usebox{\plotpoint}}
\put(400,551){\usebox{\plotpoint}}
\put(401,550){\usebox{\plotpoint}}
\put(402,549){\usebox{\plotpoint}}
\put(403,548){\usebox{\plotpoint}}
\put(404,547){\usebox{\plotpoint}}
\put(405,546){\usebox{\plotpoint}}
\put(406,545){\usebox{\plotpoint}}
\put(407,544){\usebox{\plotpoint}}
\put(408,543){\usebox{\plotpoint}}
\put(409,542){\usebox{\plotpoint}}
\put(410,541){\usebox{\plotpoint}}
\put(411,540){\usebox{\plotpoint}}
\put(412,539){\usebox{\plotpoint}}
\put(414,538){\usebox{\plotpoint}}
\put(415,537){\usebox{\plotpoint}}
\put(416,536){\usebox{\plotpoint}}
\put(417,535){\usebox{\plotpoint}}
\put(418,534){\usebox{\plotpoint}}
\put(419,533){\usebox{\plotpoint}}
\put(420,532){\usebox{\plotpoint}}
\put(422,531){\usebox{\plotpoint}}
\put(423,530){\usebox{\plotpoint}}
\put(424,529){\usebox{\plotpoint}}
\put(425,528){\usebox{\plotpoint}}
\put(426,527){\usebox{\plotpoint}}
\put(427,526){\usebox{\plotpoint}}
\put(428,525){\usebox{\plotpoint}}
\put(430,524){\usebox{\plotpoint}}
\put(431,523){\usebox{\plotpoint}}
\put(432,522){\usebox{\plotpoint}}
\put(433,521){\usebox{\plotpoint}}
\put(434,520){\usebox{\plotpoint}}
\put(435,519){\usebox{\plotpoint}}
\put(437,518){\usebox{\plotpoint}}
\put(438,517){\usebox{\plotpoint}}
\put(439,516){\usebox{\plotpoint}}
\put(440,515){\usebox{\plotpoint}}
\put(441,514){\usebox{\plotpoint}}
\put(442,513){\usebox{\plotpoint}}
\put(443,512){\usebox{\plotpoint}}
\put(445,511){\usebox{\plotpoint}}
\put(446,510){\usebox{\plotpoint}}
\put(447,509){\usebox{\plotpoint}}
\put(448,508){\usebox{\plotpoint}}
\put(449,507){\usebox{\plotpoint}}
\put(450,506){\usebox{\plotpoint}}
\put(452,505){\usebox{\plotpoint}}
\put(453,504){\usebox{\plotpoint}}
\put(454,503){\usebox{\plotpoint}}
\put(455,502){\usebox{\plotpoint}}
\put(456,501){\usebox{\plotpoint}}
\put(457,500){\usebox{\plotpoint}}
\put(458,499){\usebox{\plotpoint}}
\put(460,498){\usebox{\plotpoint}}
\put(461,497){\usebox{\plotpoint}}
\put(462,496){\usebox{\plotpoint}}
\put(463,495){\usebox{\plotpoint}}
\put(464,494){\usebox{\plotpoint}}
\put(465,493){\usebox{\plotpoint}}
\put(467,492){\usebox{\plotpoint}}
\put(468,491){\usebox{\plotpoint}}
\put(469,490){\usebox{\plotpoint}}
\put(470,489){\usebox{\plotpoint}}
\put(471,488){\usebox{\plotpoint}}
\put(472,487){\usebox{\plotpoint}}
\put(473,486){\usebox{\plotpoint}}
\put(475,485){\usebox{\plotpoint}}
\put(476,484){\usebox{\plotpoint}}
\put(477,483){\usebox{\plotpoint}}
\put(478,482){\usebox{\plotpoint}}
\put(480,481){\usebox{\plotpoint}}
\put(481,480){\usebox{\plotpoint}}
\put(482,479){\usebox{\plotpoint}}
\put(483,478){\usebox{\plotpoint}}
\put(484,477){\usebox{\plotpoint}}
\put(486,476){\usebox{\plotpoint}}
\put(487,475){\usebox{\plotpoint}}
\put(488,474){\usebox{\plotpoint}}
\put(489,473){\usebox{\plotpoint}}
\put(490,472){\usebox{\plotpoint}}
\put(492,471){\usebox{\plotpoint}}
\put(493,470){\usebox{\plotpoint}}
\put(494,469){\usebox{\plotpoint}}
\put(495,468){\usebox{\plotpoint}}
\put(496,467){\usebox{\plotpoint}}
\put(498,466){\usebox{\plotpoint}}
\put(499,465){\usebox{\plotpoint}}
\put(500,464){\usebox{\plotpoint}}
\put(501,463){\usebox{\plotpoint}}
\put(502,462){\usebox{\plotpoint}}
\put(504,461){\usebox{\plotpoint}}
\put(505,460){\usebox{\plotpoint}}
\put(506,459){\usebox{\plotpoint}}
\put(507,458){\usebox{\plotpoint}}
\put(509,457){\usebox{\plotpoint}}
\put(510,456){\usebox{\plotpoint}}
\put(511,455){\usebox{\plotpoint}}
\put(512,454){\usebox{\plotpoint}}
\put(514,453){\usebox{\plotpoint}}
\put(515,452){\usebox{\plotpoint}}
\put(516,451){\usebox{\plotpoint}}
\put(517,450){\usebox{\plotpoint}}
\put(519,449){\usebox{\plotpoint}}
\put(520,448){\usebox{\plotpoint}}
\put(521,447){\usebox{\plotpoint}}
\put(522,446){\usebox{\plotpoint}}
\put(524,445){\usebox{\plotpoint}}
\put(525,444){\usebox{\plotpoint}}
\put(526,443){\usebox{\plotpoint}}
\put(527,442){\usebox{\plotpoint}}
\put(529,441){\usebox{\plotpoint}}
\put(530,440){\usebox{\plotpoint}}
\put(531,439){\usebox{\plotpoint}}
\put(532,438){\usebox{\plotpoint}}
\put(534,437){\usebox{\plotpoint}}
\put(535,436){\usebox{\plotpoint}}
\put(536,435){\usebox{\plotpoint}}
\put(537,434){\usebox{\plotpoint}}
\put(538,433){\usebox{\plotpoint}}
\put(540,432){\usebox{\plotpoint}}
\put(541,431){\usebox{\plotpoint}}
\put(542,430){\usebox{\plotpoint}}
\put(543,429){\usebox{\plotpoint}}
\put(545,428){\usebox{\plotpoint}}
\put(546,427){\usebox{\plotpoint}}
\put(547,426){\usebox{\plotpoint}}
\put(548,425){\usebox{\plotpoint}}
\put(550,424){\usebox{\plotpoint}}
\put(551,423){\usebox{\plotpoint}}
\put(552,422){\usebox{\plotpoint}}
\put(553,421){\usebox{\plotpoint}}
\put(555,420){\usebox{\plotpoint}}
\put(556,419){\usebox{\plotpoint}}
\put(557,418){\usebox{\plotpoint}}
\put(558,417){\usebox{\plotpoint}}
\put(560,416){\usebox{\plotpoint}}
\put(561,415){\usebox{\plotpoint}}
\put(562,414){\usebox{\plotpoint}}
\put(563,413){\usebox{\plotpoint}}
\put(564,412){\usebox{\plotpoint}}
\put(566,411){\usebox{\plotpoint}}
\put(567,410){\usebox{\plotpoint}}
\put(568,409){\usebox{\plotpoint}}
\put(569,408){\usebox{\plotpoint}}
\put(570,407){\usebox{\plotpoint}}
\put(571,406){\usebox{\plotpoint}}
\put(573,405){\usebox{\plotpoint}}
\put(574,404){\usebox{\plotpoint}}
\put(575,403){\usebox{\plotpoint}}
\put(576,402){\usebox{\plotpoint}}
\put(577,401){\usebox{\plotpoint}}
\put(578,400){\usebox{\plotpoint}}
\put(580,399){\usebox{\plotpoint}}
\put(581,398){\usebox{\plotpoint}}
\put(582,397){\usebox{\plotpoint}}
\put(583,396){\usebox{\plotpoint}}
\put(584,395){\usebox{\plotpoint}}
\put(585,394){\usebox{\plotpoint}}
\put(586,393){\usebox{\plotpoint}}
\put(588,392){\usebox{\plotpoint}}
\put(589,391){\usebox{\plotpoint}}
\put(590,390){\usebox{\plotpoint}}
\put(591,389){\usebox{\plotpoint}}
\put(592,388){\usebox{\plotpoint}}
\put(593,387){\usebox{\plotpoint}}
\put(595,386){\usebox{\plotpoint}}
\put(596,385){\usebox{\plotpoint}}
\put(597,384){\usebox{\plotpoint}}
\put(598,383){\usebox{\plotpoint}}
\put(599,382){\usebox{\plotpoint}}
\put(600,381){\usebox{\plotpoint}}
\put(601,380){\usebox{\plotpoint}}
\put(603,379){\usebox{\plotpoint}}
\put(604,378){\usebox{\plotpoint}}
\put(605,377){\usebox{\plotpoint}}
\put(606,376){\usebox{\plotpoint}}
\put(607,375){\usebox{\plotpoint}}
\put(608,374){\usebox{\plotpoint}}
\put(610,373){\usebox{\plotpoint}}
\put(611,372){\usebox{\plotpoint}}
\put(612,371){\usebox{\plotpoint}}
\put(613,370){\usebox{\plotpoint}}
\put(614,369){\usebox{\plotpoint}}
\put(615,368){\usebox{\plotpoint}}
\put(616,367){\usebox{\plotpoint}}
\put(618,366){\usebox{\plotpoint}}
\put(619,365){\usebox{\plotpoint}}
\put(620,364){\usebox{\plotpoint}}
\put(621,363){\usebox{\plotpoint}}
\put(622,362){\usebox{\plotpoint}}
\put(623,361){\usebox{\plotpoint}}
\put(625,360){\usebox{\plotpoint}}
\put(626,359){\usebox{\plotpoint}}
\put(627,358){\usebox{\plotpoint}}
\put(628,357){\usebox{\plotpoint}}
\put(629,356){\usebox{\plotpoint}}
\put(630,355){\usebox{\plotpoint}}
\put(631,354){\usebox{\plotpoint}}
\put(633,353){\usebox{\plotpoint}}
\put(634,352){\usebox{\plotpoint}}
\put(635,351){\usebox{\plotpoint}}
\put(636,350){\usebox{\plotpoint}}
\put(637,349){\usebox{\plotpoint}}
\put(638,348){\usebox{\plotpoint}}
\put(640,347){\usebox{\plotpoint}}
\put(641,346){\usebox{\plotpoint}}
\put(642,345){\usebox{\plotpoint}}
\put(643,344){\usebox{\plotpoint}}
\put(644,343){\usebox{\plotpoint}}
\put(645,342){\usebox{\plotpoint}}
\put(646,341){\usebox{\plotpoint}}
\put(648,340){\usebox{\plotpoint}}
\put(649,339){\usebox{\plotpoint}}
\put(650,338){\usebox{\plotpoint}}
\put(651,337){\usebox{\plotpoint}}
\put(652,336){\usebox{\plotpoint}}
\put(653,335){\usebox{\plotpoint}}
\put(655,334){\usebox{\plotpoint}}
\put(656,333){\usebox{\plotpoint}}
\put(657,332){\usebox{\plotpoint}}
\put(658,331){\usebox{\plotpoint}}
\put(659,330){\usebox{\plotpoint}}
\put(660,329){\usebox{\plotpoint}}
\put(661,328){\usebox{\plotpoint}}
\put(662,327){\usebox{\plotpoint}}
\put(663,326){\usebox{\plotpoint}}
\put(664,325){\usebox{\plotpoint}}
\put(665,324){\usebox{\plotpoint}}
\put(666,323){\usebox{\plotpoint}}
\put(667,322){\usebox{\plotpoint}}
\put(668,321){\usebox{\plotpoint}}
\put(669,320){\usebox{\plotpoint}}
\put(671,319){\usebox{\plotpoint}}
\put(672,318){\usebox{\plotpoint}}
\put(673,317){\usebox{\plotpoint}}
\put(674,316){\usebox{\plotpoint}}
\put(675,315){\usebox{\plotpoint}}
\put(676,314){\usebox{\plotpoint}}
\put(677,313){\usebox{\plotpoint}}
\put(678,312){\usebox{\plotpoint}}
\put(679,311){\usebox{\plotpoint}}
\put(680,310){\usebox{\plotpoint}}
\put(681,309){\usebox{\plotpoint}}
\put(682,308){\usebox{\plotpoint}}
\put(683,307){\usebox{\plotpoint}}
\put(684,306){\usebox{\plotpoint}}
\put(686,305){\usebox{\plotpoint}}
\put(687,304){\usebox{\plotpoint}}
\put(688,303){\usebox{\plotpoint}}
\put(689,302){\usebox{\plotpoint}}
\put(690,301){\usebox{\plotpoint}}
\put(691,300){\usebox{\plotpoint}}
\put(692,299){\usebox{\plotpoint}}
\put(693,298){\usebox{\plotpoint}}
\put(694,297){\usebox{\plotpoint}}
\put(695,296){\usebox{\plotpoint}}
\put(696,295){\usebox{\plotpoint}}
\put(697,294){\usebox{\plotpoint}}
\put(698,293){\usebox{\plotpoint}}
\put(699,292){\usebox{\plotpoint}}
\put(701,291){\usebox{\plotpoint}}
\put(702,290){\usebox{\plotpoint}}
\put(703,289){\usebox{\plotpoint}}
\put(704,288){\usebox{\plotpoint}}
\put(705,287){\usebox{\plotpoint}}
\put(706,286){\usebox{\plotpoint}}
\put(707,285){\usebox{\plotpoint}}
\put(708,284){\usebox{\plotpoint}}
\put(709,283){\usebox{\plotpoint}}
\put(710,282){\usebox{\plotpoint}}
\put(711,281){\usebox{\plotpoint}}
\put(712,280){\usebox{\plotpoint}}
\put(713,279){\usebox{\plotpoint}}
\put(714,278){\usebox{\plotpoint}}
\put(716,277){\usebox{\plotpoint}}
\put(717,276){\usebox{\plotpoint}}
\put(718,275){\usebox{\plotpoint}}
\put(719,274){\usebox{\plotpoint}}
\put(720,273){\usebox{\plotpoint}}
\put(721,272){\usebox{\plotpoint}}
\put(722,271){\usebox{\plotpoint}}
\put(723,270){\usebox{\plotpoint}}
\put(724,269){\usebox{\plotpoint}}
\put(725,268){\usebox{\plotpoint}}
\put(726,267){\usebox{\plotpoint}}
\put(727,266){\usebox{\plotpoint}}
\put(728,265){\usebox{\plotpoint}}
\put(729,264){\usebox{\plotpoint}}
\put(730,263){\usebox{\plotpoint}}
\put(731,262){\usebox{\plotpoint}}
\put(732,261){\usebox{\plotpoint}}
\put(733,260){\usebox{\plotpoint}}
\put(734,259){\usebox{\plotpoint}}
\put(735,258){\usebox{\plotpoint}}
\put(736,257){\usebox{\plotpoint}}
\put(737,256){\usebox{\plotpoint}}
\put(738,255){\usebox{\plotpoint}}
\put(739,254){\usebox{\plotpoint}}
\put(740,253){\usebox{\plotpoint}}
\put(741,252){\usebox{\plotpoint}}
\put(742,251){\usebox{\plotpoint}}
\put(743,250){\usebox{\plotpoint}}
\put(744,249){\usebox{\plotpoint}}
\put(745,246){\usebox{\plotpoint}}
\put(746,245){\usebox{\plotpoint}}
\put(747,244){\usebox{\plotpoint}}
\put(748,243){\usebox{\plotpoint}}
\put(749,242){\usebox{\plotpoint}}
\put(750,241){\usebox{\plotpoint}}
\put(751,240){\usebox{\plotpoint}}
\put(752,239){\usebox{\plotpoint}}
\put(753,238){\usebox{\plotpoint}}
\put(754,237){\usebox{\plotpoint}}
\put(755,236){\usebox{\plotpoint}}
\put(756,235){\usebox{\plotpoint}}
\put(757,234){\usebox{\plotpoint}}
\put(758,233){\usebox{\plotpoint}}
\put(759,232){\usebox{\plotpoint}}
\put(760,230){\usebox{\plotpoint}}
\put(761,229){\usebox{\plotpoint}}
\put(762,228){\usebox{\plotpoint}}
\put(763,227){\usebox{\plotpoint}}
\put(764,226){\usebox{\plotpoint}}
\put(765,225){\usebox{\plotpoint}}
\put(766,224){\usebox{\plotpoint}}
\put(767,223){\usebox{\plotpoint}}
\put(768,222){\usebox{\plotpoint}}
\put(769,221){\usebox{\plotpoint}}
\put(770,220){\usebox{\plotpoint}}
\put(771,219){\usebox{\plotpoint}}
\put(772,218){\usebox{\plotpoint}}
\put(773,217){\usebox{\plotpoint}}
\put(774,216){\usebox{\plotpoint}}
\put(775,214){\usebox{\plotpoint}}
\put(776,213){\usebox{\plotpoint}}
\put(777,212){\usebox{\plotpoint}}
\put(778,211){\usebox{\plotpoint}}
\put(779,210){\usebox{\plotpoint}}
\put(780,209){\usebox{\plotpoint}}
\put(781,208){\usebox{\plotpoint}}
\put(782,206){\usebox{\plotpoint}}
\put(783,205){\usebox{\plotpoint}}
\put(784,204){\usebox{\plotpoint}}
\put(785,203){\usebox{\plotpoint}}
\put(786,202){\usebox{\plotpoint}}
\put(787,201){\usebox{\plotpoint}}
\put(788,200){\usebox{\plotpoint}}
\put(789,199){\usebox{\plotpoint}}
\put(790,197){\usebox{\plotpoint}}
\put(791,196){\usebox{\plotpoint}}
\put(792,195){\usebox{\plotpoint}}
\put(793,194){\usebox{\plotpoint}}
\put(794,193){\usebox{\plotpoint}}
\put(795,192){\usebox{\plotpoint}}
\put(796,191){\usebox{\plotpoint}}
\put(797,189){\usebox{\plotpoint}}
\put(798,188){\usebox{\plotpoint}}
\put(799,187){\usebox{\plotpoint}}
\put(800,186){\usebox{\plotpoint}}
\put(801,185){\usebox{\plotpoint}}
\put(802,184){\usebox{\plotpoint}}
\put(803,183){\usebox{\plotpoint}}
\put(804,182){\usebox{\plotpoint}}
\put(805,180){\usebox{\plotpoint}}
\put(806,179){\usebox{\plotpoint}}
\put(807,178){\usebox{\plotpoint}}
\put(808,177){\usebox{\plotpoint}}
\put(809,175){\usebox{\plotpoint}}
\put(810,174){\usebox{\plotpoint}}
\put(811,173){\usebox{\plotpoint}}
\put(812,172){\usebox{\plotpoint}}
\put(813,170){\usebox{\plotpoint}}
\put(814,169){\usebox{\plotpoint}}
\put(815,168){\usebox{\plotpoint}}
\put(816,167){\usebox{\plotpoint}}
\put(817,165){\usebox{\plotpoint}}
\put(818,164){\usebox{\plotpoint}}
\put(819,163){\usebox{\plotpoint}}
\put(820,162){\usebox{\plotpoint}}
\put(821,161){\usebox{\plotpoint}}
\put(822,159){\usebox{\plotpoint}}
\put(823,158){\usebox{\plotpoint}}
\put(824,157){\usebox{\plotpoint}}
\put(825,156){\usebox{\plotpoint}}
\put(826,154){\usebox{\plotpoint}}
\put(827,153){\usebox{\plotpoint}}
\put(828,152){\usebox{\plotpoint}}
\put(829,151){\usebox{\plotpoint}}
\put(830,149){\usebox{\plotpoint}}
\put(831,148){\usebox{\plotpoint}}
\put(832,147){\usebox{\plotpoint}}
\put(833,146){\usebox{\plotpoint}}
\put(834,145){\usebox{\plotpoint}}
\put(835,143){\usebox{\plotpoint}}
\put(836,142){\usebox{\plotpoint}}
\put(837,141){\usebox{\plotpoint}}
\put(838,139){\usebox{\plotpoint}}
\put(839,138){\usebox{\plotpoint}}
\put(840,137){\usebox{\plotpoint}}
\put(841,135){\usebox{\plotpoint}}
\put(842,134){\usebox{\plotpoint}}
\put(843,133){\usebox{\plotpoint}}
\put(844,131){\usebox{\plotpoint}}
\put(845,130){\usebox{\plotpoint}}
\put(846,129){\usebox{\plotpoint}}
\put(847,127){\usebox{\plotpoint}}
\put(848,126){\usebox{\plotpoint}}
\put(849,125){\usebox{\plotpoint}}
\put(850,123){\usebox{\plotpoint}}
\put(851,122){\usebox{\plotpoint}}
\put(852,121){\usebox{\plotpoint}}
\put(853,119){\usebox{\plotpoint}}
\put(854,118){\usebox{\plotpoint}}
\put(855,117){\usebox{\plotpoint}}
\put(856,115){\usebox{\plotpoint}}
\put(857,114){\usebox{\plotpoint}}
\put(858,113){\usebox{\plotpoint}}
\put(859,113){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-1.000pt]{2.000pt}{2.000pt}}%
\put(264,707){\usebox{\plotpoint}}
\put(264,705){\usebox{\plotpoint}}
\put(265,703){\usebox{\plotpoint}}
\put(266,702){\usebox{\plotpoint}}
\put(267,700){\usebox{\plotpoint}}
\put(268,699){\usebox{\plotpoint}}
\put(269,697){\usebox{\plotpoint}}
\put(270,695){\usebox{\plotpoint}}
\put(271,694){\usebox{\plotpoint}}
\put(272,692){\usebox{\plotpoint}}
\put(273,691){\usebox{\plotpoint}}
\put(274,689){\usebox{\plotpoint}}
\put(275,687){\usebox{\plotpoint}}
\put(276,686){\usebox{\plotpoint}}
\put(277,684){\usebox{\plotpoint}}
\put(278,683){\usebox{\plotpoint}}
\put(279,681){\usebox{\plotpoint}}
\put(280,679){\usebox{\plotpoint}}
\put(281,678){\usebox{\plotpoint}}
\put(282,676){\usebox{\plotpoint}}
\put(283,675){\usebox{\plotpoint}}
\put(284,673){\usebox{\plotpoint}}
\put(285,671){\usebox{\plotpoint}}
\put(286,670){\usebox{\plotpoint}}
\put(287,668){\usebox{\plotpoint}}
\put(288,667){\usebox{\plotpoint}}
\put(289,665){\usebox{\plotpoint}}
\put(290,663){\usebox{\plotpoint}}
\put(291,662){\usebox{\plotpoint}}
\put(292,660){\usebox{\plotpoint}}
\put(293,659){\usebox{\plotpoint}}
\put(294,657){\usebox{\plotpoint}}
\put(295,656){\usebox{\plotpoint}}
\put(296,655){\usebox{\plotpoint}}
\put(297,654){\usebox{\plotpoint}}
\put(298,653){\usebox{\plotpoint}}
\put(299,652){\usebox{\plotpoint}}
\put(300,651){\usebox{\plotpoint}}
\put(301,650){\usebox{\plotpoint}}
\put(302,649){\usebox{\plotpoint}}
\put(303,648){\usebox{\plotpoint}}
\put(304,647){\usebox{\plotpoint}}
\put(305,646){\usebox{\plotpoint}}
\put(306,645){\usebox{\plotpoint}}
\put(307,644){\usebox{\plotpoint}}
\put(308,643){\usebox{\plotpoint}}
\put(309,641){\usebox{\plotpoint}}
\put(310,640){\usebox{\plotpoint}}
\put(311,639){\usebox{\plotpoint}}
\put(312,638){\usebox{\plotpoint}}
\put(313,637){\usebox{\plotpoint}}
\put(314,636){\usebox{\plotpoint}}
\put(315,635){\usebox{\plotpoint}}
\put(316,634){\usebox{\plotpoint}}
\put(317,633){\usebox{\plotpoint}}
\put(318,632){\usebox{\plotpoint}}
\put(319,631){\usebox{\plotpoint}}
\put(320,630){\usebox{\plotpoint}}
\put(321,629){\usebox{\plotpoint}}
\put(322,628){\usebox{\plotpoint}}
\put(323,627){\usebox{\plotpoint}}
\put(324,627){\usebox{\plotpoint}}
\put(324,627){\usebox{\plotpoint}}
\put(325,626){\usebox{\plotpoint}}
\put(326,625){\usebox{\plotpoint}}
\put(327,624){\usebox{\plotpoint}}
\put(328,623){\usebox{\plotpoint}}
\put(329,622){\usebox{\plotpoint}}
\put(330,621){\usebox{\plotpoint}}
\put(332,620){\usebox{\plotpoint}}
\put(333,619){\usebox{\plotpoint}}
\put(334,618){\usebox{\plotpoint}}
\put(335,617){\usebox{\plotpoint}}
\put(336,616){\usebox{\plotpoint}}
\put(337,615){\usebox{\plotpoint}}
\put(338,614){\usebox{\plotpoint}}
\put(340,613){\usebox{\plotpoint}}
\put(341,612){\usebox{\plotpoint}}
\put(342,611){\usebox{\plotpoint}}
\put(343,610){\usebox{\plotpoint}}
\put(344,609){\usebox{\plotpoint}}
\put(345,608){\usebox{\plotpoint}}
\put(347,607){\usebox{\plotpoint}}
\put(348,606){\usebox{\plotpoint}}
\put(349,605){\usebox{\plotpoint}}
\put(350,604){\usebox{\plotpoint}}
\put(351,603){\usebox{\plotpoint}}
\put(352,602){\usebox{\plotpoint}}
\put(353,601){\usebox{\plotpoint}}
\put(355,600){\usebox{\plotpoint}}
\put(356,599){\usebox{\plotpoint}}
\put(358,598){\usebox{\plotpoint}}
\put(359,597){\usebox{\plotpoint}}
\put(360,596){\usebox{\plotpoint}}
\put(362,595){\usebox{\plotpoint}}
\put(363,594){\usebox{\plotpoint}}
\put(364,593){\usebox{\plotpoint}}
\put(366,592){\usebox{\plotpoint}}
\put(367,591){\usebox{\plotpoint}}
\put(369,590){\usebox{\plotpoint}}
\put(370,589){\usebox{\plotpoint}}
\put(371,588){\usebox{\plotpoint}}
\put(373,587){\usebox{\plotpoint}}
\put(374,586){\usebox{\plotpoint}}
\put(375,585){\usebox{\plotpoint}}
\put(377,584){\usebox{\plotpoint}}
\put(378,583){\usebox{\plotpoint}}
\put(379,582){\usebox{\plotpoint}}
\put(381,581){\usebox{\plotpoint}}
\put(382,580){\usebox{\plotpoint}}
\put(384,579){\usebox{\plotpoint}}
\put(385,578){\usebox{\plotpoint}}
\put(387,577){\usebox{\plotpoint}}
\put(388,576){\usebox{\plotpoint}}
\put(390,575){\usebox{\plotpoint}}
\put(391,574){\usebox{\plotpoint}}
\put(393,573){\usebox{\plotpoint}}
\put(395,572){\usebox{\plotpoint}}
\put(396,571){\usebox{\plotpoint}}
\put(398,570){\usebox{\plotpoint}}
\put(399,569){\usebox{\plotpoint}}
\put(401,568){\usebox{\plotpoint}}
\put(402,567){\usebox{\plotpoint}}
\put(404,566){\usebox{\plotpoint}}
\put(406,565){\usebox{\plotpoint}}
\put(407,564){\usebox{\plotpoint}}
\put(409,563){\usebox{\plotpoint}}
\put(410,562){\usebox{\plotpoint}}
\put(412,561){\usebox{\plotpoint}}
\put(414,560){\usebox{\plotpoint}}
\put(415,559){\usebox{\plotpoint}}
\put(417,558){\usebox{\plotpoint}}
\put(418,557){\usebox{\plotpoint}}
\put(420,556){\usebox{\plotpoint}}
\put(422,555){\usebox{\plotpoint}}
\put(423,554){\usebox{\plotpoint}}
\put(425,553){\usebox{\plotpoint}}
\put(427,552){\usebox{\plotpoint}}
\put(428,551){\usebox{\plotpoint}}
\put(430,550){\usebox{\plotpoint}}
\put(432,549){\usebox{\plotpoint}}
\put(433,548){\usebox{\plotpoint}}
\put(435,547){\usebox{\plotpoint}}
\put(437,546){\usebox{\plotpoint}}
\put(438,545){\usebox{\plotpoint}}
\put(440,544){\usebox{\plotpoint}}
\put(442,543){\usebox{\plotpoint}}
\put(443,542){\usebox{\plotpoint}}
\put(445,541){\usebox{\plotpoint}}
\put(447,540){\usebox{\plotpoint}}
\put(449,539){\usebox{\plotpoint}}
\put(451,538){\usebox{\plotpoint}}
\put(452,537){\usebox{\plotpoint}}
\put(454,536){\usebox{\plotpoint}}
\put(456,535){\usebox{\plotpoint}}
\put(458,534){\usebox{\plotpoint}}
\put(459,533){\usebox{\plotpoint}}
\put(461,532){\usebox{\plotpoint}}
\put(463,531){\usebox{\plotpoint}}
\put(465,530){\usebox{\plotpoint}}
\put(466,529){\usebox{\plotpoint}}
\put(468,528){\usebox{\plotpoint}}
\put(470,527){\usebox{\plotpoint}}
\put(472,526){\usebox{\plotpoint}}
\put(474,525){\usebox{\plotpoint}}
\put(475,524){\usebox{\plotpoint}}
\put(477,523){\usebox{\plotpoint}}
\put(479,522){\usebox{\plotpoint}}
\put(481,521){\usebox{\plotpoint}}
\put(483,520){\usebox{\plotpoint}}
\put(485,519){\usebox{\plotpoint}}
\put(487,518){\usebox{\plotpoint}}
\put(489,517){\usebox{\plotpoint}}
\put(490,516){\usebox{\plotpoint}}
\put(492,515){\usebox{\plotpoint}}
\put(494,514){\usebox{\plotpoint}}
\put(496,513){\usebox{\plotpoint}}
\put(498,512){\usebox{\plotpoint}}
\put(500,511){\usebox{\plotpoint}}
\put(502,510){\usebox{\plotpoint}}
\put(504,509){\usebox{\plotpoint}}
\put(506,508){\usebox{\plotpoint}}
\put(508,507){\usebox{\plotpoint}}
\put(510,506){\usebox{\plotpoint}}
\put(512,505){\usebox{\plotpoint}}
\put(514,504){\usebox{\plotpoint}}
\put(516,503){\usebox{\plotpoint}}
\put(518,502){\usebox{\plotpoint}}
\put(520,501){\usebox{\plotpoint}}
\put(522,500){\usebox{\plotpoint}}
\put(524,499){\usebox{\plotpoint}}
\put(526,498){\usebox{\plotpoint}}
\put(528,497){\usebox{\plotpoint}}
\put(530,496){\usebox{\plotpoint}}
\put(532,495){\usebox{\plotpoint}}
\put(534,494){\usebox{\plotpoint}}
\put(536,493){\usebox{\plotpoint}}
\put(538,492){\usebox{\plotpoint}}
\put(540,491){\usebox{\plotpoint}}
\put(542,490){\usebox{\plotpoint}}
\put(544,489){\usebox{\plotpoint}}
\put(546,488){\usebox{\plotpoint}}
\put(548,487){\usebox{\plotpoint}}
\put(550,486){\usebox{\plotpoint}}
\put(552,485){\usebox{\plotpoint}}
\put(554,484){\usebox{\plotpoint}}
\put(556,483){\usebox{\plotpoint}}
\put(558,482){\usebox{\plotpoint}}
\put(560,481){\usebox{\plotpoint}}
\put(562,480){\usebox{\plotpoint}}
\put(564,479){\usebox{\plotpoint}}
\put(567,478){\usebox{\plotpoint}}
\put(569,477){\usebox{\plotpoint}}
\put(571,476){\usebox{\plotpoint}}
\put(573,475){\usebox{\plotpoint}}
\put(575,474){\usebox{\plotpoint}}
\put(577,473){\usebox{\plotpoint}}
\put(579,472){\usebox{\plotpoint}}
\put(581,471){\usebox{\plotpoint}}
\put(583,470){\usebox{\plotpoint}}
\put(585,469){\usebox{\plotpoint}}
\put(587,468){\usebox{\plotpoint}}
\put(589,467){\usebox{\plotpoint}}
\put(591,466){\usebox{\plotpoint}}
\put(593,465){\usebox{\plotpoint}}
\put(595,464){\usebox{\plotpoint}}
\put(597,463){\usebox{\plotpoint}}
\put(599,462){\usebox{\plotpoint}}
\put(601,461){\usebox{\plotpoint}}
\put(603,460){\usebox{\plotpoint}}
\put(605,459){\usebox{\plotpoint}}
\put(607,458){\usebox{\plotpoint}}
\put(610,457){\usebox{\plotpoint}}
\put(612,456){\usebox{\plotpoint}}
\put(614,455){\usebox{\plotpoint}}
\put(616,454){\usebox{\plotpoint}}
\put(618,453){\usebox{\plotpoint}}
\put(620,452){\usebox{\plotpoint}}
\put(622,451){\usebox{\plotpoint}}
\put(625,450){\usebox{\plotpoint}}
\put(627,449){\usebox{\plotpoint}}
\put(629,448){\usebox{\plotpoint}}
\put(631,447){\usebox{\plotpoint}}
\put(633,446){\usebox{\plotpoint}}
\put(635,445){\usebox{\plotpoint}}
\put(637,444){\usebox{\plotpoint}}
\put(640,443){\usebox{\plotpoint}}
\put(642,442){\usebox{\plotpoint}}
\put(644,441){\usebox{\plotpoint}}
\put(646,440){\usebox{\plotpoint}}
\put(648,439){\usebox{\plotpoint}}
\put(650,438){\usebox{\plotpoint}}
\put(652,437){\usebox{\plotpoint}}
\put(655,436){\usebox{\plotpoint}}
\put(657,435){\usebox{\plotpoint}}
\put(659,434){\usebox{\plotpoint}}
\put(661,433){\usebox{\plotpoint}}
\put(663,432){\usebox{\plotpoint}}
\put(665,431){\usebox{\plotpoint}}
\put(667,430){\usebox{\plotpoint}}
\put(670,429){\usebox{\plotpoint}}
\put(672,428){\usebox{\plotpoint}}
\put(674,427){\usebox{\plotpoint}}
\put(676,426){\usebox{\plotpoint}}
\put(678,425){\usebox{\plotpoint}}
\put(680,424){\usebox{\plotpoint}}
\put(682,423){\usebox{\plotpoint}}
\put(685,422){\usebox{\plotpoint}}
\put(687,421){\usebox{\plotpoint}}
\put(689,420){\usebox{\plotpoint}}
\put(691,419){\usebox{\plotpoint}}
\put(694,418){\usebox{\plotpoint}}
\put(696,417){\usebox{\plotpoint}}
\put(698,416){\usebox{\plotpoint}}
\put(701,415){\usebox{\plotpoint}}
\put(703,414){\usebox{\plotpoint}}
\put(705,413){\usebox{\plotpoint}}
\put(708,412){\usebox{\plotpoint}}
\put(710,411){\usebox{\plotpoint}}
\put(712,410){\usebox{\plotpoint}}
\put(714,409){\usebox{\plotpoint}}
\put(717,408){\usebox{\plotpoint}}
\put(719,407){\usebox{\plotpoint}}
\put(721,406){\usebox{\plotpoint}}
\put(723,405){\usebox{\plotpoint}}
\put(725,404){\usebox{\plotpoint}}
\put(727,403){\usebox{\plotpoint}}
\put(730,402){\usebox{\plotpoint}}
\put(732,401){\usebox{\plotpoint}}
\put(734,400){\usebox{\plotpoint}}
\put(736,399){\usebox{\plotpoint}}
\put(738,398){\usebox{\plotpoint}}
\put(740,397){\usebox{\plotpoint}}
\put(742,396){\usebox{\plotpoint}}
\put(745,395){\usebox{\plotpoint}}
\put(747,394){\usebox{\plotpoint}}
\put(749,393){\usebox{\plotpoint}}
\put(751,392){\usebox{\plotpoint}}
\put(753,391){\usebox{\plotpoint}}
\put(755,390){\usebox{\plotpoint}}
\put(757,389){\usebox{\plotpoint}}
\put(760,388){\usebox{\plotpoint}}
\put(762,387){\usebox{\plotpoint}}
\put(764,386){\usebox{\plotpoint}}
\put(766,385){\usebox{\plotpoint}}
\put(768,384){\usebox{\plotpoint}}
\put(770,383){\usebox{\plotpoint}}
\put(772,382){\usebox{\plotpoint}}
\put(775,381){\usebox{\plotpoint}}
\put(777,380){\usebox{\plotpoint}}
\put(779,379){\usebox{\plotpoint}}
\put(781,378){\usebox{\plotpoint}}
\put(784,377){\usebox{\plotpoint}}
\put(786,376){\usebox{\plotpoint}}
\put(788,375){\usebox{\plotpoint}}
\put(791,374){\usebox{\plotpoint}}
\put(793,373){\usebox{\plotpoint}}
\put(795,372){\usebox{\plotpoint}}
\put(798,371){\usebox{\plotpoint}}
\put(800,370){\usebox{\plotpoint}}
\put(802,369){\usebox{\plotpoint}}
\put(804,368){\usebox{\plotpoint}}
\put(807,367){\usebox{\plotpoint}}
\put(809,366){\usebox{\plotpoint}}
\put(811,365){\usebox{\plotpoint}}
\put(813,364){\usebox{\plotpoint}}
\put(815,363){\usebox{\plotpoint}}
\put(817,362){\usebox{\plotpoint}}
\put(820,361){\usebox{\plotpoint}}
\put(822,360){\usebox{\plotpoint}}
\put(824,359){\usebox{\plotpoint}}
\put(826,358){\usebox{\plotpoint}}
\put(828,357){\usebox{\plotpoint}}
\put(830,356){\usebox{\plotpoint}}
\put(832,355){\usebox{\plotpoint}}
\put(835,354){\usebox{\plotpoint}}
\put(837,353){\usebox{\plotpoint}}
\put(839,352){\usebox{\plotpoint}}
\put(841,351){\usebox{\plotpoint}}
\put(843,350){\usebox{\plotpoint}}
\put(845,349){\usebox{\plotpoint}}
\put(847,348){\usebox{\plotpoint}}
\put(850,347){\usebox{\plotpoint}}
\put(852,346){\usebox{\plotpoint}}
\put(854,345){\usebox{\plotpoint}}
\put(856,344){\usebox{\plotpoint}}
\put(858,343){\usebox{\plotpoint}}
\put(860,342){\usebox{\plotpoint}}
\put(862,341){\usebox{\plotpoint}}
\put(865,340){\usebox{\plotpoint}}
\put(867,339){\usebox{\plotpoint}}
\put(869,338){\usebox{\plotpoint}}
\put(871,337){\usebox{\plotpoint}}
\put(873,336){\usebox{\plotpoint}}
\put(875,335){\usebox{\plotpoint}}
\put(877,334){\usebox{\plotpoint}}
\put(880,333){\usebox{\plotpoint}}
\put(882,332){\usebox{\plotpoint}}
\put(884,331){\usebox{\plotpoint}}
\put(886,330){\usebox{\plotpoint}}
\put(888,329){\usebox{\plotpoint}}
\put(890,328){\usebox{\plotpoint}}
\put(892,327){\usebox{\plotpoint}}
\put(895,326){\usebox{\plotpoint}}
\put(897,325){\usebox{\plotpoint}}
\put(899,324){\usebox{\plotpoint}}
\put(901,323){\usebox{\plotpoint}}
\put(903,322){\usebox{\plotpoint}}
\put(905,321){\usebox{\plotpoint}}
\put(907,320){\usebox{\plotpoint}}
\put(910,319){\usebox{\plotpoint}}
\put(912,318){\usebox{\plotpoint}}
\put(914,317){\usebox{\plotpoint}}
\put(916,316){\usebox{\plotpoint}}
\put(918,315){\usebox{\plotpoint}}
\put(920,314){\usebox{\plotpoint}}
\put(922,313){\usebox{\plotpoint}}
\put(925,312){\usebox{\plotpoint}}
\put(927,311){\usebox{\plotpoint}}
\put(929,310){\usebox{\plotpoint}}
\put(931,309){\usebox{\plotpoint}}
\put(933,308){\usebox{\plotpoint}}
\put(935,307){\usebox{\plotpoint}}
\put(937,306){\usebox{\plotpoint}}
\put(940,305){\usebox{\plotpoint}}
\put(942,304){\usebox{\plotpoint}}
\put(944,303){\usebox{\plotpoint}}
\put(946,302){\usebox{\plotpoint}}
\put(948,301){\usebox{\plotpoint}}
\put(950,300){\usebox{\plotpoint}}
\put(952,299){\usebox{\plotpoint}}
\put(955,298){\usebox{\plotpoint}}
\put(957,297){\usebox{\plotpoint}}
\put(959,296){\usebox{\plotpoint}}
\put(961,295){\usebox{\plotpoint}}
\put(963,294){\usebox{\plotpoint}}
\put(965,293){\usebox{\plotpoint}}
\put(967,292){\usebox{\plotpoint}}
\put(969,291){\usebox{\plotpoint}}
\put(971,290){\usebox{\plotpoint}}
\put(973,289){\usebox{\plotpoint}}
\put(975,288){\usebox{\plotpoint}}
\put(977,287){\usebox{\plotpoint}}
\put(979,286){\usebox{\plotpoint}}
\put(981,285){\usebox{\plotpoint}}
\put(983,284){\usebox{\plotpoint}}
\put(985,283){\usebox{\plotpoint}}
\put(987,282){\usebox{\plotpoint}}
\put(989,281){\usebox{\plotpoint}}
\put(991,280){\usebox{\plotpoint}}
\put(993,279){\usebox{\plotpoint}}
\put(995,278){\usebox{\plotpoint}}
\put(997,277){\usebox{\plotpoint}}
\put(1000,276){\usebox{\plotpoint}}
\put(1002,275){\usebox{\plotpoint}}
\put(1004,274){\usebox{\plotpoint}}
\put(1006,273){\usebox{\plotpoint}}
\put(1008,272){\usebox{\plotpoint}}
\put(1010,271){\usebox{\plotpoint}}
\put(1012,270){\usebox{\plotpoint}}
\put(1015,269){\usebox{\plotpoint}}
\put(1017,268){\usebox{\plotpoint}}
\put(1019,267){\usebox{\plotpoint}}
\put(1021,266){\usebox{\plotpoint}}
\put(1023,265){\usebox{\plotpoint}}
\put(1025,264){\usebox{\plotpoint}}
\put(1027,263){\usebox{\plotpoint}}
\put(1029,262){\usebox{\plotpoint}}
\put(1031,261){\usebox{\plotpoint}}
\put(1033,260){\usebox{\plotpoint}}
\put(1035,259){\usebox{\plotpoint}}
\put(1037,258){\usebox{\plotpoint}}
\put(1039,257){\usebox{\plotpoint}}
\put(1041,256){\usebox{\plotpoint}}
\put(1043,255){\usebox{\plotpoint}}
\put(1045,254){\usebox{\plotpoint}}
\put(1046,253){\usebox{\plotpoint}}
\put(1048,252){\usebox{\plotpoint}}
\put(1050,251){\usebox{\plotpoint}}
\put(1052,250){\usebox{\plotpoint}}
\put(1054,249){\usebox{\plotpoint}}
\put(1056,248){\usebox{\plotpoint}}
\put(1058,247){\usebox{\plotpoint}}
\put(1060,246){\usebox{\plotpoint}}
\put(1061,245){\usebox{\plotpoint}}
\put(1063,244){\usebox{\plotpoint}}
\put(1065,243){\usebox{\plotpoint}}
\put(1067,242){\usebox{\plotpoint}}
\put(1069,241){\usebox{\plotpoint}}
\put(1071,240){\usebox{\plotpoint}}
\put(1073,239){\usebox{\plotpoint}}
\put(1075,238){\usebox{\plotpoint}}
\put(1076,237){\usebox{\plotpoint}}
\put(1078,236){\usebox{\plotpoint}}
\put(1080,235){\usebox{\plotpoint}}
\put(1082,234){\usebox{\plotpoint}}
\put(1084,233){\usebox{\plotpoint}}
\put(1086,232){\usebox{\plotpoint}}
\put(1088,231){\usebox{\plotpoint}}
\put(1090,230){\usebox{\plotpoint}}
\put(1091,229){\usebox{\plotpoint}}
\put(1093,228){\usebox{\plotpoint}}
\put(1095,227){\usebox{\plotpoint}}
\put(1097,226){\usebox{\plotpoint}}
\put(1099,225){\usebox{\plotpoint}}
\put(1101,224){\usebox{\plotpoint}}
\put(1103,223){\usebox{\plotpoint}}
\put(1105,222){\usebox{\plotpoint}}
\put(1106,221){\usebox{\plotpoint}}
\put(1108,220){\usebox{\plotpoint}}
\put(1110,219){\usebox{\plotpoint}}
\put(1112,218){\usebox{\plotpoint}}
\put(1114,217){\usebox{\plotpoint}}
\put(1116,216){\usebox{\plotpoint}}
\put(1118,215){\usebox{\plotpoint}}
\put(1120,214){\usebox{\plotpoint}}
\put(1121,213){\usebox{\plotpoint}}
\put(1123,212){\usebox{\plotpoint}}
\put(1125,211){\usebox{\plotpoint}}
\put(1127,210){\usebox{\plotpoint}}
\put(1129,209){\usebox{\plotpoint}}
\put(1131,208){\usebox{\plotpoint}}
\put(1133,207){\usebox{\plotpoint}}
\put(1135,206){\usebox{\plotpoint}}
\put(1136,205){\usebox{\plotpoint}}
\put(1138,204){\usebox{\plotpoint}}
\put(1140,203){\usebox{\plotpoint}}
\put(1142,202){\usebox{\plotpoint}}
\put(1144,201){\usebox{\plotpoint}}
\put(1146,200){\usebox{\plotpoint}}
\put(1148,199){\usebox{\plotpoint}}
\put(1150,198){\usebox{\plotpoint}}
\put(1152,197){\usebox{\plotpoint}}
\put(1154,196){\usebox{\plotpoint}}
\put(1156,195){\usebox{\plotpoint}}
\put(1158,194){\usebox{\plotpoint}}
\put(1160,193){\usebox{\plotpoint}}
\put(1162,192){\usebox{\plotpoint}}
\put(1164,191){\usebox{\plotpoint}}
\put(1166,190){\usebox{\plotpoint}}
\put(1167,189){\usebox{\plotpoint}}
\put(1169,188){\usebox{\plotpoint}}
\put(1170,187){\usebox{\plotpoint}}
\put(1172,186){\usebox{\plotpoint}}
\put(1174,185){\usebox{\plotpoint}}
\put(1175,184){\usebox{\plotpoint}}
\put(1177,183){\usebox{\plotpoint}}
\put(1179,182){\usebox{\plotpoint}}
\put(1180,181){\usebox{\plotpoint}}
\put(1182,180){\usebox{\plotpoint}}
\put(1184,179){\usebox{\plotpoint}}
\put(1185,178){\usebox{\plotpoint}}
\put(1187,177){\usebox{\plotpoint}}
\put(1189,176){\usebox{\plotpoint}}
\put(1190,175){\usebox{\plotpoint}}
\put(1192,174){\usebox{\plotpoint}}
\put(1194,173){\usebox{\plotpoint}}
\put(1195,172){\usebox{\plotpoint}}
\put(1197,171){\usebox{\plotpoint}}
\put(1199,170){\usebox{\plotpoint}}
\put(1201,169){\usebox{\plotpoint}}
\put(1203,168){\usebox{\plotpoint}}
\put(1204,167){\usebox{\plotpoint}}
\put(1206,166){\usebox{\plotpoint}}
\put(1208,165){\usebox{\plotpoint}}
\put(1210,164){\usebox{\plotpoint}}
\put(1211,163){\usebox{\plotpoint}}
\put(1213,162){\usebox{\plotpoint}}
\put(1215,161){\usebox{\plotpoint}}
\put(1217,160){\usebox{\plotpoint}}
\put(1218,159){\usebox{\plotpoint}}
\put(1220,158){\usebox{\plotpoint}}
\put(1222,157){\usebox{\plotpoint}}
\put(1224,156){\usebox{\plotpoint}}
\put(1225,155){\usebox{\plotpoint}}
\put(1227,154){\usebox{\plotpoint}}
\put(1229,153){\usebox{\plotpoint}}
\put(1230,152){\usebox{\plotpoint}}
\put(1232,151){\usebox{\plotpoint}}
\put(1233,150){\usebox{\plotpoint}}
\put(1235,149){\usebox{\plotpoint}}
\put(1237,148){\usebox{\plotpoint}}
\put(1238,147){\usebox{\plotpoint}}
\put(1240,146){\usebox{\plotpoint}}
\put(1241,145){\usebox{\plotpoint}}
\put(1243,144){\usebox{\plotpoint}}
\put(1244,143){\usebox{\plotpoint}}
\put(1246,142){\usebox{\plotpoint}}
\put(1248,141){\usebox{\plotpoint}}
\put(1249,140){\usebox{\plotpoint}}
\put(1251,139){\usebox{\plotpoint}}
\put(1252,138){\usebox{\plotpoint}}
\put(1254,137){\usebox{\plotpoint}}
\put(1256,136){\usebox{\plotpoint}}
\put(1257,135){\usebox{\plotpoint}}
\put(1259,134){\usebox{\plotpoint}}
\put(1260,133){\usebox{\plotpoint}}
\put(1262,132){\usebox{\plotpoint}}
\put(1263,131){\usebox{\plotpoint}}
\put(1265,130){\usebox{\plotpoint}}
\put(1267,129){\usebox{\plotpoint}}
\put(1268,128){\usebox{\plotpoint}}
\put(1270,127){\usebox{\plotpoint}}
\put(1271,126){\usebox{\plotpoint}}
\put(1273,125){\usebox{\plotpoint}}
\put(1274,124){\usebox{\plotpoint}}
\put(1276,123){\usebox{\plotpoint}}
\put(1278,122){\usebox{\plotpoint}}
\put(1279,121){\usebox{\plotpoint}}
\put(1281,120){\usebox{\plotpoint}}
\put(1282,119){\usebox{\plotpoint}}
\put(1284,118){\usebox{\plotpoint}}
\put(1286,117){\usebox{\plotpoint}}
\put(1287,116){\usebox{\plotpoint}}
\put(1289,115){\usebox{\plotpoint}}
\put(1290,114){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(264,742){\usebox{\plotpoint}}
\put(264,739){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(265,736){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(266,734){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(267,731){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(268,729){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(269,726){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(270,724){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(271,721){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(272,719){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(273,716){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(274,714){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(275,711){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(276,709){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(277,706){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(278,704){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(279,701){\rule[-0.200pt]{0.400pt}{0.514pt}}
\put(280,699){\rule[-0.200pt]{0.400pt}{0.514pt}}
\put(281,697){\rule[-0.200pt]{0.400pt}{0.514pt}}
\put(282,695){\rule[-0.200pt]{0.400pt}{0.514pt}}
\put(283,693){\rule[-0.200pt]{0.400pt}{0.514pt}}
\put(284,691){\rule[-0.200pt]{0.400pt}{0.514pt}}
\put(285,689){\rule[-0.200pt]{0.400pt}{0.514pt}}
\put(286,686){\rule[-0.200pt]{0.400pt}{0.514pt}}
\put(287,684){\rule[-0.200pt]{0.400pt}{0.514pt}}
\put(288,682){\rule[-0.200pt]{0.400pt}{0.514pt}}
\put(289,680){\rule[-0.200pt]{0.400pt}{0.514pt}}
\put(290,678){\rule[-0.200pt]{0.400pt}{0.514pt}}
\put(291,676){\rule[-0.200pt]{0.400pt}{0.514pt}}
\put(292,674){\rule[-0.200pt]{0.400pt}{0.514pt}}
\put(293,672){\rule[-0.200pt]{0.400pt}{0.514pt}}
\put(294,670){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(295,668){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(296,666){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(297,664){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(298,662){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(299,660){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(300,658){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(301,656){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(302,654){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(303,652){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(304,650){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(305,648){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(306,646){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(307,644){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(308,643){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(309,641){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(310,639){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(311,637){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(312,635){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(313,633){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(314,631){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(315,629){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(316,628){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(317,626){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(318,624){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(319,622){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(320,620){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(321,618){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(322,616){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(323,615){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(324,613){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(325,611){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(326,609){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(327,607){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(328,606){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(329,604){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(330,602){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(331,600){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(332,598){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(333,597){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(334,595){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(335,593){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(336,591){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(337,589){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(338,588){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(339,586){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(340,584){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(341,582){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(342,580){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(343,579){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(344,577){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(345,575){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(346,573){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(347,571){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(348,570){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(349,568){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(350,566){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(351,564){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(352,562){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(353,561){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(354,559){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(355,557){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(356,555){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(357,553){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(358,551){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(359,549){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(360,547){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(361,546){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(362,544){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(363,542){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(364,540){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(365,538){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(366,536){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(367,534){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(368,533){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(369,531){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(370,529){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(371,527){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(372,525){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(373,524){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(374,522){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(375,520){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(376,518){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(377,516){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(378,515){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(379,513){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(380,511){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(381,509){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(382,507){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(383,506){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(384,504){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(385,502){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(386,500){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(387,498){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(388,496){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(389,494){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(390,492){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(391,490){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(392,488){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(393,486){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(394,484){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(395,482){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(396,480){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(397,478){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(398,477){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(399,475){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(400,473){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(401,471){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(402,469){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403,467){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(404,465){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(405,463){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(406,461){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(407,459){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(408,457){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(409,455){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(410,453){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(411,451){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(412,449){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(413,447){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(414,444){\rule[-0.200pt]{0.400pt}{0.514pt}}
\put(415,442){\rule[-0.200pt]{0.400pt}{0.514pt}}
\put(416,440){\rule[-0.200pt]{0.400pt}{0.514pt}}
\put(417,438){\rule[-0.200pt]{0.400pt}{0.514pt}}
\put(418,436){\rule[-0.200pt]{0.400pt}{0.514pt}}
\put(419,434){\rule[-0.200pt]{0.400pt}{0.514pt}}
\put(420,432){\rule[-0.200pt]{0.400pt}{0.514pt}}
\put(421,429){\rule[-0.200pt]{0.400pt}{0.514pt}}
\put(422,427){\rule[-0.200pt]{0.400pt}{0.514pt}}
\put(423,425){\rule[-0.200pt]{0.400pt}{0.514pt}}
\put(424,423){\rule[-0.200pt]{0.400pt}{0.514pt}}
\put(425,421){\rule[-0.200pt]{0.400pt}{0.514pt}}
\put(426,419){\rule[-0.200pt]{0.400pt}{0.514pt}}
\put(427,417){\rule[-0.200pt]{0.400pt}{0.514pt}}
\put(428,415){\rule[-0.200pt]{0.400pt}{0.514pt}}
\put(429,412){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(430,410){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(431,408){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(432,405){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(433,403){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(434,401){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(435,399){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(436,396){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(437,394){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(438,392){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(439,390){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(440,387){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(441,385){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(442,383){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(443,381){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(444,378){\rule[-0.200pt]{0.400pt}{0.594pt}}
\put(445,376){\rule[-0.200pt]{0.400pt}{0.594pt}}
\put(446,373){\rule[-0.200pt]{0.400pt}{0.594pt}}
\put(447,371){\rule[-0.200pt]{0.400pt}{0.594pt}}
\put(448,368){\rule[-0.200pt]{0.400pt}{0.594pt}}
\put(449,366){\rule[-0.200pt]{0.400pt}{0.594pt}}
\put(450,363){\rule[-0.200pt]{0.400pt}{0.594pt}}
\put(451,361){\rule[-0.200pt]{0.400pt}{0.594pt}}
\put(452,358){\rule[-0.200pt]{0.400pt}{0.594pt}}
\put(453,356){\rule[-0.200pt]{0.400pt}{0.594pt}}
\put(454,353){\rule[-0.200pt]{0.400pt}{0.594pt}}
\put(455,351){\rule[-0.200pt]{0.400pt}{0.594pt}}
\put(456,348){\rule[-0.200pt]{0.400pt}{0.594pt}}
\put(457,346){\rule[-0.200pt]{0.400pt}{0.594pt}}
\put(458,344){\rule[-0.200pt]{0.400pt}{0.594pt}}
\put(459,341){\rule[-0.200pt]{0.400pt}{0.642pt}}
\put(460,338){\rule[-0.200pt]{0.400pt}{0.642pt}}
\put(461,336){\rule[-0.200pt]{0.400pt}{0.642pt}}
\put(462,333){\rule[-0.200pt]{0.400pt}{0.642pt}}
\put(463,330){\rule[-0.200pt]{0.400pt}{0.642pt}}
\put(464,328){\rule[-0.200pt]{0.400pt}{0.642pt}}
\put(465,325){\rule[-0.200pt]{0.400pt}{0.642pt}}
\put(466,322){\rule[-0.200pt]{0.400pt}{0.642pt}}
\put(467,320){\rule[-0.200pt]{0.400pt}{0.642pt}}
\put(468,317){\rule[-0.200pt]{0.400pt}{0.642pt}}
\put(469,314){\rule[-0.200pt]{0.400pt}{0.642pt}}
\put(470,312){\rule[-0.200pt]{0.400pt}{0.642pt}}
\put(471,309){\rule[-0.200pt]{0.400pt}{0.642pt}}
\put(472,306){\rule[-0.200pt]{0.400pt}{0.642pt}}
\put(473,304){\rule[-0.200pt]{0.400pt}{0.642pt}}
\put(474,300){\rule[-0.200pt]{0.400pt}{0.739pt}}
\put(475,297){\rule[-0.200pt]{0.400pt}{0.739pt}}
\put(476,294){\rule[-0.200pt]{0.400pt}{0.739pt}}
\put(477,291){\rule[-0.200pt]{0.400pt}{0.739pt}}
\put(478,288){\rule[-0.200pt]{0.400pt}{0.739pt}}
\put(479,285){\rule[-0.200pt]{0.400pt}{0.739pt}}
\put(480,282){\rule[-0.200pt]{0.400pt}{0.739pt}}
\put(481,279){\rule[-0.200pt]{0.400pt}{0.739pt}}
\put(482,276){\rule[-0.200pt]{0.400pt}{0.739pt}}
\put(483,273){\rule[-0.200pt]{0.400pt}{0.739pt}}
\put(484,270){\rule[-0.200pt]{0.400pt}{0.739pt}}
\put(485,267){\rule[-0.200pt]{0.400pt}{0.739pt}}
\put(486,264){\rule[-0.200pt]{0.400pt}{0.739pt}}
\put(487,261){\rule[-0.200pt]{0.400pt}{0.739pt}}
\put(488,258){\rule[-0.200pt]{0.400pt}{0.739pt}}
\put(489,254){\rule[-0.200pt]{0.400pt}{0.851pt}}
\put(490,250){\rule[-0.200pt]{0.400pt}{0.851pt}}
\put(491,247){\rule[-0.200pt]{0.400pt}{0.851pt}}
\put(492,243){\rule[-0.200pt]{0.400pt}{0.851pt}}
\put(493,240){\rule[-0.200pt]{0.400pt}{0.851pt}}
\put(494,236){\rule[-0.200pt]{0.400pt}{0.851pt}}
\put(495,233){\rule[-0.200pt]{0.400pt}{0.851pt}}
\put(496,229){\rule[-0.200pt]{0.400pt}{0.851pt}}
\put(497,226){\rule[-0.200pt]{0.400pt}{0.851pt}}
\put(498,222){\rule[-0.200pt]{0.400pt}{0.851pt}}
\put(499,219){\rule[-0.200pt]{0.400pt}{0.851pt}}
\put(500,215){\rule[-0.200pt]{0.400pt}{0.851pt}}
\put(501,212){\rule[-0.200pt]{0.400pt}{0.851pt}}
\put(502,208){\rule[-0.200pt]{0.400pt}{0.851pt}}
\put(503,205){\rule[-0.200pt]{0.400pt}{0.851pt}}
\put(504,200){\rule[-0.200pt]{0.400pt}{1.012pt}}
\put(505,196){\rule[-0.200pt]{0.400pt}{1.012pt}}
\put(506,192){\rule[-0.200pt]{0.400pt}{1.012pt}}
\put(507,188){\rule[-0.200pt]{0.400pt}{1.012pt}}
\put(508,184){\rule[-0.200pt]{0.400pt}{1.012pt}}
\put(509,179){\rule[-0.200pt]{0.400pt}{1.012pt}}
\put(510,175){\rule[-0.200pt]{0.400pt}{1.012pt}}
\put(511,171){\rule[-0.200pt]{0.400pt}{1.012pt}}
\put(512,167){\rule[-0.200pt]{0.400pt}{1.012pt}}
\put(513,163){\rule[-0.200pt]{0.400pt}{1.012pt}}
\put(514,158){\rule[-0.200pt]{0.400pt}{1.012pt}}
\put(515,154){\rule[-0.200pt]{0.400pt}{1.012pt}}
\put(516,150){\rule[-0.200pt]{0.400pt}{1.012pt}}
\put(517,146){\rule[-0.200pt]{0.400pt}{1.012pt}}
\put(518,142){\rule[-0.200pt]{0.400pt}{1.012pt}}
\put(519,137){\rule[-0.200pt]{0.400pt}{1.164pt}}
\put(520,132){\rule[-0.200pt]{0.400pt}{1.164pt}}
\put(521,127){\rule[-0.200pt]{0.400pt}{1.164pt}}
\put(522,122){\rule[-0.200pt]{0.400pt}{1.164pt}}
\put(523,117){\rule[-0.200pt]{0.400pt}{1.164pt}}
\put(524,113){\rule[-0.200pt]{0.400pt}{1.164pt}}
\put(264,719){\usebox{\plotpoint}}
\put(264,717){\usebox{\plotpoint}}
\put(265,715){\usebox{\plotpoint}}
\put(266,714){\usebox{\plotpoint}}
\put(267,712){\usebox{\plotpoint}}
\put(268,711){\usebox{\plotpoint}}
\put(269,709){\usebox{\plotpoint}}
\put(270,708){\usebox{\plotpoint}}
\put(271,706){\usebox{\plotpoint}}
\put(272,704){\usebox{\plotpoint}}
\put(273,703){\usebox{\plotpoint}}
\put(274,701){\usebox{\plotpoint}}
\put(275,700){\usebox{\plotpoint}}
\put(276,698){\usebox{\plotpoint}}
\put(277,697){\usebox{\plotpoint}}
\put(278,695){\usebox{\plotpoint}}
\put(279,693){\usebox{\plotpoint}}
\put(280,692){\usebox{\plotpoint}}
\put(281,690){\usebox{\plotpoint}}
\put(282,689){\usebox{\plotpoint}}
\put(283,687){\usebox{\plotpoint}}
\put(284,686){\usebox{\plotpoint}}
\put(285,684){\usebox{\plotpoint}}
\put(286,682){\usebox{\plotpoint}}
\put(287,681){\usebox{\plotpoint}}
\put(288,679){\usebox{\plotpoint}}
\put(289,678){\usebox{\plotpoint}}
\put(290,676){\usebox{\plotpoint}}
\put(291,675){\usebox{\plotpoint}}
\put(292,673){\usebox{\plotpoint}}
\put(293,672){\usebox{\plotpoint}}
\put(294,670){\usebox{\plotpoint}}
\put(295,669){\usebox{\plotpoint}}
\put(296,668){\usebox{\plotpoint}}
\put(297,667){\usebox{\plotpoint}}
\put(298,666){\usebox{\plotpoint}}
\put(299,664){\usebox{\plotpoint}}
\put(300,663){\usebox{\plotpoint}}
\put(301,662){\usebox{\plotpoint}}
\put(302,661){\usebox{\plotpoint}}
\put(303,660){\usebox{\plotpoint}}
\put(304,659){\usebox{\plotpoint}}
\put(305,657){\usebox{\plotpoint}}
\put(306,656){\usebox{\plotpoint}}
\put(307,655){\usebox{\plotpoint}}
\put(308,654){\usebox{\plotpoint}}
\put(309,653){\usebox{\plotpoint}}
\put(310,652){\usebox{\plotpoint}}
\put(311,650){\usebox{\plotpoint}}
\put(312,649){\usebox{\plotpoint}}
\put(313,648){\usebox{\plotpoint}}
\put(314,647){\usebox{\plotpoint}}
\put(315,646){\usebox{\plotpoint}}
\put(316,645){\usebox{\plotpoint}}
\put(317,643){\usebox{\plotpoint}}
\put(318,642){\usebox{\plotpoint}}
\put(319,641){\usebox{\plotpoint}}
\put(320,640){\usebox{\plotpoint}}
\put(321,639){\usebox{\plotpoint}}
\put(322,638){\usebox{\plotpoint}}
\put(323,637){\usebox{\plotpoint}}
\put(324,637){\usebox{\plotpoint}}
\put(325,636){\usebox{\plotpoint}}
\put(326,635){\usebox{\plotpoint}}
\put(327,634){\usebox{\plotpoint}}
\put(328,633){\usebox{\plotpoint}}
\put(329,632){\usebox{\plotpoint}}
\put(330,631){\usebox{\plotpoint}}
\put(331,630){\usebox{\plotpoint}}
\put(332,629){\usebox{\plotpoint}}
\put(333,628){\usebox{\plotpoint}}
\put(334,627){\usebox{\plotpoint}}
\put(335,626){\usebox{\plotpoint}}
\put(336,625){\usebox{\plotpoint}}
\put(337,624){\usebox{\plotpoint}}
\put(338,623){\usebox{\plotpoint}}
\put(339,622){\usebox{\plotpoint}}
\put(340,621){\usebox{\plotpoint}}
\put(341,620){\usebox{\plotpoint}}
\put(342,619){\usebox{\plotpoint}}
\put(343,618){\usebox{\plotpoint}}
\put(344,617){\usebox{\plotpoint}}
\put(345,616){\usebox{\plotpoint}}
\put(346,615){\usebox{\plotpoint}}
\put(347,614){\usebox{\plotpoint}}
\put(348,613){\usebox{\plotpoint}}
\put(349,612){\usebox{\plotpoint}}
\put(350,611){\usebox{\plotpoint}}
\put(351,610){\usebox{\plotpoint}}
\put(352,609){\usebox{\plotpoint}}
\put(354,608){\usebox{\plotpoint}}
\put(355,607){\usebox{\plotpoint}}
\put(356,606){\usebox{\plotpoint}}
\put(357,605){\usebox{\plotpoint}}
\put(358,604){\usebox{\plotpoint}}
\put(359,603){\usebox{\plotpoint}}
\put(360,602){\usebox{\plotpoint}}
\put(361,601){\usebox{\plotpoint}}
\put(362,600){\usebox{\plotpoint}}
\put(364,599){\usebox{\plotpoint}}
\put(365,598){\usebox{\plotpoint}}
\put(366,597){\usebox{\plotpoint}}
\put(367,596){\usebox{\plotpoint}}
\put(368,595){\usebox{\plotpoint}}
\put(369,594){\usebox{\plotpoint}}
\put(370,593){\usebox{\plotpoint}}
\put(371,592){\usebox{\plotpoint}}
\put(372,591){\usebox{\plotpoint}}
\put(374,590){\usebox{\plotpoint}}
\put(375,589){\usebox{\plotpoint}}
\put(376,588){\usebox{\plotpoint}}
\put(377,587){\usebox{\plotpoint}}
\put(378,586){\usebox{\plotpoint}}
\put(379,585){\usebox{\plotpoint}}
\put(380,584){\usebox{\plotpoint}}
\put(381,583){\usebox{\plotpoint}}
\put(382,582){\usebox{\plotpoint}}
\put(384,581){\usebox{\plotpoint}}
\put(385,580){\usebox{\plotpoint}}
\put(386,579){\usebox{\plotpoint}}
\put(387,578){\usebox{\plotpoint}}
\put(389,577){\usebox{\plotpoint}}
\put(390,576){\usebox{\plotpoint}}
\put(391,575){\usebox{\plotpoint}}
\put(392,574){\usebox{\plotpoint}}
\put(394,573){\usebox{\plotpoint}}
\put(395,572){\usebox{\plotpoint}}
\put(396,571){\usebox{\plotpoint}}
\put(397,570){\usebox{\plotpoint}}
\put(399,569){\usebox{\plotpoint}}
\put(400,568){\usebox{\plotpoint}}
\put(401,567){\usebox{\plotpoint}}
\put(402,566){\usebox{\plotpoint}}
\put(404,565){\usebox{\plotpoint}}
\put(405,564){\usebox{\plotpoint}}
\put(406,563){\usebox{\plotpoint}}
\put(407,562){\usebox{\plotpoint}}
\put(409,561){\usebox{\plotpoint}}
\put(410,560){\usebox{\plotpoint}}
\put(411,559){\usebox{\plotpoint}}
\put(412,558){\usebox{\plotpoint}}
\put(414,557){\usebox{\plotpoint}}
\put(415,556){\usebox{\plotpoint}}
\put(416,555){\usebox{\plotpoint}}
\put(417,554){\usebox{\plotpoint}}
\put(419,553){\usebox{\plotpoint}}
\put(420,552){\usebox{\plotpoint}}
\put(421,551){\usebox{\plotpoint}}
\put(422,550){\usebox{\plotpoint}}
\put(424,549){\usebox{\plotpoint}}
\put(425,548){\usebox{\plotpoint}}
\put(426,547){\usebox{\plotpoint}}
\put(427,546){\usebox{\plotpoint}}
\put(429,545){\usebox{\plotpoint}}
\put(430,544){\usebox{\plotpoint}}
\put(431,543){\usebox{\plotpoint}}
\put(432,542){\usebox{\plotpoint}}
\put(434,541){\usebox{\plotpoint}}
\put(435,540){\usebox{\plotpoint}}
\put(436,539){\usebox{\plotpoint}}
\put(437,538){\usebox{\plotpoint}}
\put(439,537){\usebox{\plotpoint}}
\put(440,536){\usebox{\plotpoint}}
\put(441,535){\usebox{\plotpoint}}
\put(442,534){\usebox{\plotpoint}}
\put(444,533){\usebox{\plotpoint}}
\put(445,532){\usebox{\plotpoint}}
\put(446,531){\usebox{\plotpoint}}
\put(447,530){\usebox{\plotpoint}}
\put(449,529){\usebox{\plotpoint}}
\put(450,528){\usebox{\plotpoint}}
\put(451,527){\usebox{\plotpoint}}
\put(453,526){\usebox{\plotpoint}}
\put(454,525){\usebox{\plotpoint}}
\put(455,524){\usebox{\plotpoint}}
\put(457,523){\usebox{\plotpoint}}
\put(458,522){\usebox{\plotpoint}}
\put(459,521){\usebox{\plotpoint}}
\put(460,520){\usebox{\plotpoint}}
\put(462,519){\usebox{\plotpoint}}
\put(463,518){\usebox{\plotpoint}}
\put(464,517){\usebox{\plotpoint}}
\put(466,516){\usebox{\plotpoint}}
\put(467,515){\usebox{\plotpoint}}
\put(468,514){\usebox{\plotpoint}}
\put(470,513){\usebox{\plotpoint}}
\put(471,512){\usebox{\plotpoint}}
\put(472,511){\usebox{\plotpoint}}
\put(474,510){\usebox{\plotpoint}}
\put(475,509){\usebox{\plotpoint}}
\put(476,508){\usebox{\plotpoint}}
\put(477,507){\usebox{\plotpoint}}
\put(479,506){\usebox{\plotpoint}}
\put(480,505){\usebox{\plotpoint}}
\put(481,504){\usebox{\plotpoint}}
\put(483,503){\usebox{\plotpoint}}
\put(484,502){\usebox{\plotpoint}}
\put(485,501){\usebox{\plotpoint}}
\put(487,500){\usebox{\plotpoint}}
\put(488,499){\usebox{\plotpoint}}
\put(489,498){\usebox{\plotpoint}}
\put(490,497){\usebox{\plotpoint}}
\put(492,496){\usebox{\plotpoint}}
\put(493,495){\usebox{\plotpoint}}
\put(494,494){\usebox{\plotpoint}}
\put(496,493){\usebox{\plotpoint}}
\put(497,492){\usebox{\plotpoint}}
\put(498,491){\usebox{\plotpoint}}
\put(500,490){\usebox{\plotpoint}}
\put(501,489){\usebox{\plotpoint}}
\put(502,488){\usebox{\plotpoint}}
\put(504,487){\usebox{\plotpoint}}
\put(505,486){\usebox{\plotpoint}}
\put(506,485){\usebox{\plotpoint}}
\put(508,484){\usebox{\plotpoint}}
\put(509,483){\usebox{\plotpoint}}
\put(510,482){\usebox{\plotpoint}}
\put(512,481){\usebox{\plotpoint}}
\put(513,480){\usebox{\plotpoint}}
\put(514,479){\usebox{\plotpoint}}
\put(516,478){\usebox{\plotpoint}}
\put(517,477){\usebox{\plotpoint}}
\put(519,476){\usebox{\plotpoint}}
\put(520,475){\usebox{\plotpoint}}
\put(521,474){\usebox{\plotpoint}}
\put(523,473){\usebox{\plotpoint}}
\put(524,472){\usebox{\plotpoint}}
\put(525,471){\usebox{\plotpoint}}
\put(527,470){\usebox{\plotpoint}}
\put(528,469){\usebox{\plotpoint}}
\put(529,468){\usebox{\plotpoint}}
\put(531,467){\usebox{\plotpoint}}
\put(532,466){\usebox{\plotpoint}}
\put(534,465){\usebox{\plotpoint}}
\put(535,464){\usebox{\plotpoint}}
\put(536,463){\usebox{\plotpoint}}
\put(538,462){\usebox{\plotpoint}}
\put(539,461){\usebox{\plotpoint}}
\put(540,460){\usebox{\plotpoint}}
\put(542,459){\usebox{\plotpoint}}
\put(543,458){\usebox{\plotpoint}}
\put(544,457){\usebox{\plotpoint}}
\put(546,456){\usebox{\plotpoint}}
\put(547,455){\usebox{\plotpoint}}
\put(548,454){\usebox{\plotpoint}}
\put(550,453){\usebox{\plotpoint}}
\put(551,452){\usebox{\plotpoint}}
\put(552,451){\usebox{\plotpoint}}
\put(554,450){\usebox{\plotpoint}}
\put(555,449){\usebox{\plotpoint}}
\put(556,448){\usebox{\plotpoint}}
\put(558,447){\usebox{\plotpoint}}
\put(559,446){\usebox{\plotpoint}}
\put(560,445){\usebox{\plotpoint}}
\put(562,444){\usebox{\plotpoint}}
\put(563,443){\usebox{\plotpoint}}
\put(565,442){\usebox{\plotpoint}}
\put(566,441){\usebox{\plotpoint}}
\put(567,440){\usebox{\plotpoint}}
\put(568,439){\usebox{\plotpoint}}
\put(570,438){\usebox{\plotpoint}}
\put(571,437){\usebox{\plotpoint}}
\put(572,436){\usebox{\plotpoint}}
\put(573,435){\usebox{\plotpoint}}
\put(575,434){\usebox{\plotpoint}}
\put(576,433){\usebox{\plotpoint}}
\put(577,432){\usebox{\plotpoint}}
\put(578,431){\usebox{\plotpoint}}
\put(580,430){\usebox{\plotpoint}}
\put(581,429){\usebox{\plotpoint}}
\put(582,428){\usebox{\plotpoint}}
\put(583,427){\usebox{\plotpoint}}
\put(585,426){\usebox{\plotpoint}}
\put(586,425){\usebox{\plotpoint}}
\put(587,424){\usebox{\plotpoint}}
\put(588,423){\usebox{\plotpoint}}
\put(590,422){\usebox{\plotpoint}}
\put(591,421){\usebox{\plotpoint}}
\put(592,420){\usebox{\plotpoint}}
\put(593,419){\usebox{\plotpoint}}
\put(595,418){\usebox{\plotpoint}}
\put(596,417){\usebox{\plotpoint}}
\put(597,416){\usebox{\plotpoint}}
\put(598,415){\usebox{\plotpoint}}
\put(600,414){\usebox{\plotpoint}}
\put(601,413){\usebox{\plotpoint}}
\put(602,412){\usebox{\plotpoint}}
\put(603,411){\usebox{\plotpoint}}
\put(605,410){\usebox{\plotpoint}}
\put(606,409){\usebox{\plotpoint}}
\put(607,408){\usebox{\plotpoint}}
\put(608,407){\usebox{\plotpoint}}
\put(610,406){\usebox{\plotpoint}}
\put(611,405){\usebox{\plotpoint}}
\put(612,404){\usebox{\plotpoint}}
\put(613,403){\usebox{\plotpoint}}
\put(615,402){\usebox{\plotpoint}}
\put(616,401){\usebox{\plotpoint}}
\put(617,400){\usebox{\plotpoint}}
\put(618,399){\usebox{\plotpoint}}
\put(620,398){\usebox{\plotpoint}}
\put(621,397){\usebox{\plotpoint}}
\put(622,396){\usebox{\plotpoint}}
\put(623,395){\usebox{\plotpoint}}
\put(625,394){\usebox{\plotpoint}}
\put(626,393){\usebox{\plotpoint}}
\put(627,392){\usebox{\plotpoint}}
\put(628,391){\usebox{\plotpoint}}
\put(629,390){\usebox{\plotpoint}}
\put(631,389){\usebox{\plotpoint}}
\put(632,388){\usebox{\plotpoint}}
\put(633,387){\usebox{\plotpoint}}
\put(634,386){\usebox{\plotpoint}}
\put(635,385){\usebox{\plotpoint}}
\put(637,384){\usebox{\plotpoint}}
\put(638,383){\usebox{\plotpoint}}
\put(639,382){\usebox{\plotpoint}}
\put(640,381){\usebox{\plotpoint}}
\put(641,380){\usebox{\plotpoint}}
\put(643,379){\usebox{\plotpoint}}
\put(644,378){\usebox{\plotpoint}}
\put(645,377){\usebox{\plotpoint}}
\put(646,376){\usebox{\plotpoint}}
\put(647,375){\usebox{\plotpoint}}
\put(649,374){\usebox{\plotpoint}}
\put(650,373){\usebox{\plotpoint}}
\put(651,372){\usebox{\plotpoint}}
\put(652,371){\usebox{\plotpoint}}
\put(653,370){\usebox{\plotpoint}}
\put(655,369){\usebox{\plotpoint}}
\put(656,368){\usebox{\plotpoint}}
\put(657,367){\usebox{\plotpoint}}
\put(658,366){\usebox{\plotpoint}}
\put(659,365){\usebox{\plotpoint}}
\put(660,364){\usebox{\plotpoint}}
\put(661,363){\usebox{\plotpoint}}
\put(663,362){\usebox{\plotpoint}}
\put(664,361){\usebox{\plotpoint}}
\put(665,360){\usebox{\plotpoint}}
\put(666,359){\usebox{\plotpoint}}
\put(667,358){\usebox{\plotpoint}}
\put(668,357){\usebox{\plotpoint}}
\put(670,356){\usebox{\plotpoint}}
\put(671,355){\usebox{\plotpoint}}
\put(672,354){\usebox{\plotpoint}}
\put(673,353){\usebox{\plotpoint}}
\put(674,352){\usebox{\plotpoint}}
\put(675,351){\usebox{\plotpoint}}
\put(676,350){\usebox{\plotpoint}}
\put(678,349){\usebox{\plotpoint}}
\put(679,348){\usebox{\plotpoint}}
\put(680,347){\usebox{\plotpoint}}
\put(681,346){\usebox{\plotpoint}}
\put(682,345){\usebox{\plotpoint}}
\put(683,344){\usebox{\plotpoint}}
\put(685,343){\usebox{\plotpoint}}
\put(686,342){\usebox{\plotpoint}}
\put(687,341){\usebox{\plotpoint}}
\put(688,340){\usebox{\plotpoint}}
\put(689,339){\usebox{\plotpoint}}
\put(690,338){\usebox{\plotpoint}}
\put(691,337){\usebox{\plotpoint}}
\put(692,336){\usebox{\plotpoint}}
\put(693,335){\usebox{\plotpoint}}
\put(694,334){\usebox{\plotpoint}}
\put(695,333){\usebox{\plotpoint}}
\put(696,332){\usebox{\plotpoint}}
\put(697,331){\usebox{\plotpoint}}
\put(698,330){\usebox{\plotpoint}}
\put(699,329){\usebox{\plotpoint}}
\put(701,328){\usebox{\plotpoint}}
\put(702,327){\usebox{\plotpoint}}
\put(703,326){\usebox{\plotpoint}}
\put(704,325){\usebox{\plotpoint}}
\put(705,324){\usebox{\plotpoint}}
\put(706,323){\usebox{\plotpoint}}
\put(707,322){\usebox{\plotpoint}}
\put(708,321){\usebox{\plotpoint}}
\put(709,320){\usebox{\plotpoint}}
\put(710,319){\usebox{\plotpoint}}
\put(711,318){\usebox{\plotpoint}}
\put(712,317){\usebox{\plotpoint}}
\put(713,316){\usebox{\plotpoint}}
\put(714,315){\usebox{\plotpoint}}
\put(716,314){\usebox{\plotpoint}}
\put(717,313){\usebox{\plotpoint}}
\put(718,312){\usebox{\plotpoint}}
\put(719,311){\usebox{\plotpoint}}
\put(720,310){\usebox{\plotpoint}}
\put(721,309){\usebox{\plotpoint}}
\put(722,308){\usebox{\plotpoint}}
\put(723,307){\usebox{\plotpoint}}
\put(724,306){\usebox{\plotpoint}}
\put(725,305){\usebox{\plotpoint}}
\put(726,304){\usebox{\plotpoint}}
\put(727,303){\usebox{\plotpoint}}
\put(728,302){\usebox{\plotpoint}}
\put(729,301){\usebox{\plotpoint}}
\put(730,300){\usebox{\plotpoint}}
\put(731,299){\usebox{\plotpoint}}
\put(732,298){\usebox{\plotpoint}}
\put(733,297){\usebox{\plotpoint}}
\put(734,296){\usebox{\plotpoint}}
\put(735,295){\usebox{\plotpoint}}
\put(736,294){\usebox{\plotpoint}}
\put(737,293){\usebox{\plotpoint}}
\put(738,292){\usebox{\plotpoint}}
\put(739,291){\usebox{\plotpoint}}
\put(740,290){\usebox{\plotpoint}}
\put(741,289){\usebox{\plotpoint}}
\put(742,288){\usebox{\plotpoint}}
\put(743,287){\usebox{\plotpoint}}
\put(744,286){\usebox{\plotpoint}}
\put(745,283){\usebox{\plotpoint}}
\put(746,282){\usebox{\plotpoint}}
\put(747,281){\usebox{\plotpoint}}
\put(748,280){\usebox{\plotpoint}}
\put(749,279){\usebox{\plotpoint}}
\put(750,278){\usebox{\plotpoint}}
\put(751,277){\usebox{\plotpoint}}
\put(752,276){\usebox{\plotpoint}}
\put(753,275){\usebox{\plotpoint}}
\put(754,274){\usebox{\plotpoint}}
\put(755,273){\usebox{\plotpoint}}
\put(756,272){\usebox{\plotpoint}}
\put(757,271){\usebox{\plotpoint}}
\put(758,270){\usebox{\plotpoint}}
\put(759,269){\usebox{\plotpoint}}
\put(760,268){\usebox{\plotpoint}}
\put(761,267){\usebox{\plotpoint}}
\put(762,266){\usebox{\plotpoint}}
\put(763,265){\usebox{\plotpoint}}
\put(764,264){\usebox{\plotpoint}}
\put(765,263){\usebox{\plotpoint}}
\put(766,262){\usebox{\plotpoint}}
\put(767,261){\usebox{\plotpoint}}
\put(768,260){\usebox{\plotpoint}}
\put(769,259){\usebox{\plotpoint}}
\put(770,258){\usebox{\plotpoint}}
\put(771,257){\usebox{\plotpoint}}
\put(772,256){\usebox{\plotpoint}}
\put(773,255){\usebox{\plotpoint}}
\put(774,254){\usebox{\plotpoint}}
\put(775,252){\usebox{\plotpoint}}
\put(776,251){\usebox{\plotpoint}}
\put(777,250){\usebox{\plotpoint}}
\put(778,249){\usebox{\plotpoint}}
\put(779,248){\usebox{\plotpoint}}
\put(780,246){\usebox{\plotpoint}}
\put(781,245){\usebox{\plotpoint}}
\put(782,244){\usebox{\plotpoint}}
\put(783,243){\usebox{\plotpoint}}
\put(784,242){\usebox{\plotpoint}}
\put(785,241){\usebox{\plotpoint}}
\put(786,239){\usebox{\plotpoint}}
\put(787,238){\usebox{\plotpoint}}
\put(788,237){\usebox{\plotpoint}}
\put(789,236){\usebox{\plotpoint}}
\put(790,235){\usebox{\plotpoint}}
\put(791,234){\usebox{\plotpoint}}
\put(792,232){\usebox{\plotpoint}}
\put(793,231){\usebox{\plotpoint}}
\put(794,230){\usebox{\plotpoint}}
\put(795,229){\usebox{\plotpoint}}
\put(796,228){\usebox{\plotpoint}}
\put(797,227){\usebox{\plotpoint}}
\put(798,225){\usebox{\plotpoint}}
\put(799,224){\usebox{\plotpoint}}
\put(800,223){\usebox{\plotpoint}}
\put(801,222){\usebox{\plotpoint}}
\put(802,221){\usebox{\plotpoint}}
\put(803,220){\usebox{\plotpoint}}
\put(804,219){\usebox{\plotpoint}}
\put(805,217){\usebox{\plotpoint}}
\put(806,216){\usebox{\plotpoint}}
\put(807,215){\usebox{\plotpoint}}
\put(808,213){\usebox{\plotpoint}}
\put(809,212){\usebox{\plotpoint}}
\put(810,211){\usebox{\plotpoint}}
\put(811,210){\usebox{\plotpoint}}
\put(812,208){\usebox{\plotpoint}}
\put(813,207){\usebox{\plotpoint}}
\put(814,206){\usebox{\plotpoint}}
\put(815,205){\usebox{\plotpoint}}
\put(816,203){\usebox{\plotpoint}}
\put(817,202){\usebox{\plotpoint}}
\put(818,201){\usebox{\plotpoint}}
\put(819,200){\usebox{\plotpoint}}
\put(820,198){\usebox{\plotpoint}}
\put(821,197){\usebox{\plotpoint}}
\put(822,196){\usebox{\plotpoint}}
\put(823,194){\usebox{\plotpoint}}
\put(824,193){\usebox{\plotpoint}}
\put(825,192){\usebox{\plotpoint}}
\put(826,191){\usebox{\plotpoint}}
\put(827,189){\usebox{\plotpoint}}
\put(828,188){\usebox{\plotpoint}}
\put(829,187){\usebox{\plotpoint}}
\put(830,186){\usebox{\plotpoint}}
\put(831,184){\usebox{\plotpoint}}
\put(832,183){\usebox{\plotpoint}}
\put(833,182){\usebox{\plotpoint}}
\put(834,181){\usebox{\plotpoint}}
\put(835,179){\usebox{\plotpoint}}
\put(836,178){\usebox{\plotpoint}}
\put(837,176){\usebox{\plotpoint}}
\put(838,175){\usebox{\plotpoint}}
\put(839,173){\usebox{\plotpoint}}
\put(840,172){\usebox{\plotpoint}}
\put(841,170){\usebox{\plotpoint}}
\put(842,169){\usebox{\plotpoint}}
\put(843,168){\usebox{\plotpoint}}
\put(844,166){\usebox{\plotpoint}}
\put(845,165){\usebox{\plotpoint}}
\put(846,163){\usebox{\plotpoint}}
\put(847,162){\usebox{\plotpoint}}
\put(848,160){\usebox{\plotpoint}}
\put(849,159){\usebox{\plotpoint}}
\put(850,158){\usebox{\plotpoint}}
\put(851,156){\usebox{\plotpoint}}
\put(852,155){\usebox{\plotpoint}}
\put(853,153){\usebox{\plotpoint}}
\put(854,152){\usebox{\plotpoint}}
\put(855,150){\usebox{\plotpoint}}
\put(856,149){\usebox{\plotpoint}}
\put(857,148){\usebox{\plotpoint}}
\put(858,146){\usebox{\plotpoint}}
\put(859,145){\usebox{\plotpoint}}
\put(860,143){\usebox{\plotpoint}}
\put(861,142){\usebox{\plotpoint}}
\put(862,140){\usebox{\plotpoint}}
\put(863,139){\usebox{\plotpoint}}
\put(864,138){\usebox{\plotpoint}}
\put(865,136){\rule[-0.200pt]{0.400pt}{0.402pt}}
\put(866,134){\rule[-0.200pt]{0.400pt}{0.402pt}}
\put(867,132){\rule[-0.200pt]{0.400pt}{0.402pt}}
\put(868,131){\rule[-0.200pt]{0.400pt}{0.402pt}}
\put(869,129){\rule[-0.200pt]{0.400pt}{0.402pt}}
\put(870,127){\rule[-0.200pt]{0.400pt}{0.401pt}}
\put(871,126){\rule[-0.200pt]{0.400pt}{0.401pt}}
\put(872,124){\rule[-0.200pt]{0.400pt}{0.401pt}}
\put(873,122){\rule[-0.200pt]{0.400pt}{0.401pt}}
\put(874,121){\rule[-0.200pt]{0.400pt}{0.401pt}}
\put(875,119){\rule[-0.200pt]{0.400pt}{0.401pt}}
\put(876,117){\rule[-0.200pt]{0.400pt}{0.401pt}}
\put(877,116){\rule[-0.200pt]{0.400pt}{0.401pt}}
\put(878,114){\rule[-0.200pt]{0.400pt}{0.401pt}}
\put(879,113){\rule[-0.200pt]{0.400pt}{0.401pt}}
\put(264,690){\usebox{\plotpoint}}
\put(264,688){\usebox{\plotpoint}}
\put(265,687){\usebox{\plotpoint}}
\put(266,686){\usebox{\plotpoint}}
\put(267,685){\usebox{\plotpoint}}
\put(268,684){\usebox{\plotpoint}}
\put(269,682){\usebox{\plotpoint}}
\put(270,681){\usebox{\plotpoint}}
\put(271,680){\usebox{\plotpoint}}
\put(272,679){\usebox{\plotpoint}}
\put(273,678){\usebox{\plotpoint}}
\put(274,677){\usebox{\plotpoint}}
\put(275,675){\usebox{\plotpoint}}
\put(276,674){\usebox{\plotpoint}}
\put(277,673){\usebox{\plotpoint}}
\put(278,672){\usebox{\plotpoint}}
\put(279,671){\usebox{\plotpoint}}
\put(280,670){\usebox{\plotpoint}}
\put(281,668){\usebox{\plotpoint}}
\put(282,667){\usebox{\plotpoint}}
\put(283,666){\usebox{\plotpoint}}
\put(284,665){\usebox{\plotpoint}}
\put(285,664){\usebox{\plotpoint}}
\put(286,663){\usebox{\plotpoint}}
\put(287,661){\usebox{\plotpoint}}
\put(288,660){\usebox{\plotpoint}}
\put(289,659){\usebox{\plotpoint}}
\put(290,658){\usebox{\plotpoint}}
\put(291,657){\usebox{\plotpoint}}
\put(292,656){\usebox{\plotpoint}}
\put(293,655){\usebox{\plotpoint}}
\put(294,655){\usebox{\plotpoint}}
\put(295,654){\usebox{\plotpoint}}
\put(296,653){\usebox{\plotpoint}}
\put(297,652){\usebox{\plotpoint}}
\put(298,651){\usebox{\plotpoint}}
\put(299,650){\usebox{\plotpoint}}
\put(300,649){\usebox{\plotpoint}}
\put(301,648){\usebox{\plotpoint}}
\put(302,647){\usebox{\plotpoint}}
\put(303,646){\usebox{\plotpoint}}
\put(304,645){\usebox{\plotpoint}}
\put(305,644){\usebox{\plotpoint}}
\put(306,643){\usebox{\plotpoint}}
\put(307,642){\usebox{\plotpoint}}
\put(309,641){\usebox{\plotpoint}}
\put(310,640){\usebox{\plotpoint}}
\put(311,639){\usebox{\plotpoint}}
\put(312,638){\usebox{\plotpoint}}
\put(313,637){\usebox{\plotpoint}}
\put(314,636){\usebox{\plotpoint}}
\put(315,635){\usebox{\plotpoint}}
\put(316,634){\usebox{\plotpoint}}
\put(317,633){\usebox{\plotpoint}}
\put(318,632){\usebox{\plotpoint}}
\put(319,631){\usebox{\plotpoint}}
\put(320,630){\usebox{\plotpoint}}
\put(321,629){\usebox{\plotpoint}}
\put(322,628){\usebox{\plotpoint}}
\put(324,627){\usebox{\plotpoint}}
\put(325,626){\usebox{\plotpoint}}
\put(326,625){\usebox{\plotpoint}}
\put(328,624){\usebox{\plotpoint}}
\put(329,623){\usebox{\plotpoint}}
\put(330,622){\usebox{\plotpoint}}
\put(332,621){\usebox{\plotpoint}}
\put(333,620){\usebox{\plotpoint}}
\put(334,619){\usebox{\plotpoint}}
\put(336,618){\usebox{\plotpoint}}
\put(337,617){\usebox{\plotpoint}}
\put(339,616){\usebox{\plotpoint}}
\put(340,615){\usebox{\plotpoint}}
\put(341,614){\usebox{\plotpoint}}
\put(343,613){\usebox{\plotpoint}}
\put(344,612){\usebox{\plotpoint}}
\put(345,611){\usebox{\plotpoint}}
\put(347,610){\usebox{\plotpoint}}
\put(348,609){\usebox{\plotpoint}}
\put(349,608){\usebox{\plotpoint}}
\put(351,607){\usebox{\plotpoint}}
\put(352,606){\usebox{\plotpoint}}
\put(354,605){\usebox{\plotpoint}}
\put(355,604){\usebox{\plotpoint}}
\put(357,603){\usebox{\plotpoint}}
\put(358,602){\usebox{\plotpoint}}
\put(360,601){\usebox{\plotpoint}}
\put(361,600){\usebox{\plotpoint}}
\put(363,599){\usebox{\plotpoint}}
\put(365,598){\usebox{\plotpoint}}
\put(366,597){\usebox{\plotpoint}}
\put(368,596){\usebox{\plotpoint}}
\put(369,595){\usebox{\plotpoint}}
\put(371,594){\usebox{\plotpoint}}
\put(372,593){\usebox{\plotpoint}}
\put(374,592){\usebox{\plotpoint}}
\put(376,591){\usebox{\plotpoint}}
\put(377,590){\usebox{\plotpoint}}
\put(379,589){\usebox{\plotpoint}}
\put(380,588){\usebox{\plotpoint}}
\put(382,587){\usebox{\plotpoint}}
\put(384,586){\rule[-0.200pt]{0.425pt}{0.400pt}}
\put(385,585){\rule[-0.200pt]{0.425pt}{0.400pt}}
\put(387,584){\rule[-0.200pt]{0.425pt}{0.400pt}}
\put(389,583){\rule[-0.200pt]{0.425pt}{0.400pt}}
\put(391,582){\rule[-0.200pt]{0.425pt}{0.400pt}}
\put(392,581){\rule[-0.200pt]{0.425pt}{0.400pt}}
\put(394,580){\rule[-0.200pt]{0.425pt}{0.400pt}}
\put(396,579){\rule[-0.200pt]{0.425pt}{0.400pt}}
\put(398,578){\rule[-0.200pt]{0.425pt}{0.400pt}}
\put(399,577){\rule[-0.200pt]{0.425pt}{0.400pt}}
\put(401,576){\rule[-0.200pt]{0.425pt}{0.400pt}}
\put(403,575){\rule[-0.200pt]{0.425pt}{0.400pt}}
\put(405,574){\rule[-0.200pt]{0.425pt}{0.400pt}}
\put(406,573){\rule[-0.200pt]{0.425pt}{0.400pt}}
\put(408,572){\rule[-0.200pt]{0.425pt}{0.400pt}}
\put(410,571){\rule[-0.200pt]{0.425pt}{0.400pt}}
\put(412,570){\rule[-0.200pt]{0.425pt}{0.400pt}}
\put(414,569){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(415,568){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(417,567){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(419,566){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(421,565){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(423,564){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(425,563){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(427,562){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(429,561){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(430,560){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(432,559){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(434,558){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(436,557){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(438,556){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(440,555){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(442,554){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(444,553){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446,552){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(448,551){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,550){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452,549){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454,548){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456,547){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(458,546){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(460,545){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(462,544){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(464,543){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(466,542){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(468,541){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(470,540){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(472,539){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(474,538){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(476,537){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(478,536){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(480,535){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(482,534){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(484,533){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(486,532){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(488,531){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(491,530){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(493,529){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(495,528){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(497,527){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(499,526){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(501,525){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(503,524){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(506,523){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(508,522){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(510,521){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(513,520){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(515,519){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(517,518){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(520,517){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(522,516){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(524,515){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(527,514){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(529,513){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(531,512){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(533,511){\rule[-0.200pt]{0.533pt}{0.400pt}}
\put(536,510){\rule[-0.200pt]{0.533pt}{0.400pt}}
\put(538,509){\rule[-0.200pt]{0.533pt}{0.400pt}}
\put(540,508){\rule[-0.200pt]{0.533pt}{0.400pt}}
\put(542,507){\rule[-0.200pt]{0.533pt}{0.400pt}}
\put(545,506){\rule[-0.200pt]{0.533pt}{0.400pt}}
\put(547,505){\rule[-0.200pt]{0.533pt}{0.400pt}}
\put(549,504){\rule[-0.200pt]{0.533pt}{0.400pt}}
\put(551,503){\rule[-0.200pt]{0.533pt}{0.400pt}}
\put(553,502){\rule[-0.200pt]{0.533pt}{0.400pt}}
\put(556,501){\rule[-0.200pt]{0.533pt}{0.400pt}}
\put(558,500){\rule[-0.200pt]{0.533pt}{0.400pt}}
\put(560,499){\rule[-0.200pt]{0.533pt}{0.400pt}}
\put(562,498){\rule[-0.200pt]{0.533pt}{0.400pt}}
\put(565,497){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(567,496){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(569,495){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(571,494){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(574,493){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(576,492){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(578,491){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(581,490){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(583,489){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(585,488){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(588,487){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(590,486){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(592,485){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(594,484){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(597,483){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(600,482){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(602,481){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(605,480){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(607,479){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(610,478){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(612,477){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(615,476){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(617,475){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(620,474){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(622,473){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(625,472){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(627,471){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(629,470){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(631,469){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(634,468){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(636,467){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(638,466){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(641,465){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(643,464){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(645,463){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(648,462){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(650,461){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(652,460){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(654,459){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(657,458){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(660,457){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(662,456){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(665,455){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(667,454){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(670,453){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(672,452){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(675,451){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(677,450){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(680,449){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(682,448){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(685,447){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(687,446){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(689,445){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(691,444){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(694,443){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(696,442){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(698,441){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(701,440){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(703,439){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(705,438){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(708,437){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(710,436){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(712,435){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(714,434){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(717,433){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(720,432){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(722,431){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(725,430){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(727,429){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(730,428){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(732,427){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(735,426){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(737,425){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(740,424){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(742,423){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(745,422){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(747,421){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(749,420){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(751,419){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(754,418){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(756,417){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(758,416){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(761,415){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(763,414){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(765,413){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(768,412){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(770,411){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(772,410){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(774,409){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(777,408){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(780,407){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(782,406){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(785,405){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(787,404){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(790,403){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(792,402){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(795,401){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(797,400){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(800,399){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(802,398){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(805,397){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(807,396){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(809,395){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(811,394){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(814,393){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(816,392){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(818,391){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(821,390){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(823,389){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(825,388){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(828,387){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(830,386){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(832,385){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(834,384){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(837,383){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(839,382){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(841,381){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(844,380){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(846,379){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(848,378){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(851,377){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(853,376){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(855,375){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(858,374){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(860,373){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(862,372){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(864,371){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(867,370){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(869,369){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(871,368){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(874,367){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(876,366){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(878,365){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(881,364){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(883,363){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(885,362){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(888,361){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(890,360){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(892,359){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(894,358){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(897,357){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(899,356){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(901,355){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(904,354){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(906,353){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(908,352){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(911,351){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(913,350){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(915,349){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(918,348){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(920,347){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(922,346){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(924,345){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(927,344){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(929,343){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(931,342){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(934,341){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(936,340){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(938,339){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(941,338){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(943,337){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(945,336){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(948,335){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(950,334){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(952,333){\rule[-0.200pt]{0.556pt}{0.400pt}}
\put(954,332){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(957,331){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(959,330){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(961,329){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(963,328){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(965,327){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(967,326){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(970,325){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(972,324){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(974,323){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(976,322){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(978,321){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(980,320){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(982,319){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(985,318){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(987,317){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(989,316){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(991,315){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(993,314){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(995,313){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(997,312){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(1000,311){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(1002,310){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(1004,309){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(1006,308){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(1008,307){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(1010,306){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(1012,305){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(1015,304){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(1017,303){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(1019,302){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(1021,301){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(1023,300){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(1025,299){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(1027,298){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(1030,297){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(1032,296){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(1034,295){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(1036,294){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(1038,293){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(1040,292){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(1042,291){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(1044,290){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1047,289){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1049,288){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1051,287){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1053,286){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1055,285){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1057,284){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1059,283){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1061,282){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1063,281){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1065,280){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1067,279){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1069,278){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1071,277){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1073,276){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1075,275){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1077,274){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1079,273){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1081,272){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1083,271){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1085,270){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1087,269){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1089,268){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1091,267){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1093,266){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1095,265){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1097,264){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1099,263){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1101,262){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1103,261){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1105,260){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1106,259){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1108,258){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1110,257){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1112,256){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1114,255){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1116,254){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1118,253){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1120,252){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1121,251){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1123,250){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1125,249){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1127,248){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1129,247){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1131,246){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1133,245){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1135,244){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1136,243){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1138,242){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1140,241){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1142,240){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1144,239){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1145,238){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1147,237){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1149,236){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1151,235){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1153,234){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1155,233){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1156,232){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1158,231){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1160,230){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1162,229){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1164,228){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1165,227){\rule[-0.200pt]{0.425pt}{0.400pt}}
\put(1167,226){\rule[-0.200pt]{0.425pt}{0.400pt}}
\put(1169,225){\rule[-0.200pt]{0.425pt}{0.400pt}}
\put(1171,224){\rule[-0.200pt]{0.425pt}{0.400pt}}
\put(1173,223){\rule[-0.200pt]{0.425pt}{0.400pt}}
\put(1174,222){\rule[-0.200pt]{0.425pt}{0.400pt}}
\put(1176,221){\rule[-0.200pt]{0.425pt}{0.400pt}}
\put(1178,220){\rule[-0.200pt]{0.425pt}{0.400pt}}
\put(1180,219){\rule[-0.200pt]{0.425pt}{0.400pt}}
\put(1181,218){\rule[-0.200pt]{0.425pt}{0.400pt}}
\put(1183,217){\rule[-0.200pt]{0.425pt}{0.400pt}}
\put(1185,216){\rule[-0.200pt]{0.425pt}{0.400pt}}
\put(1187,215){\rule[-0.200pt]{0.425pt}{0.400pt}}
\put(1188,214){\rule[-0.200pt]{0.425pt}{0.400pt}}
\put(1190,213){\rule[-0.200pt]{0.425pt}{0.400pt}}
\put(1192,212){\rule[-0.200pt]{0.425pt}{0.400pt}}
\put(1194,211){\rule[-0.200pt]{0.425pt}{0.400pt}}
\put(1195,210){\rule[-0.200pt]{0.402pt}{0.400pt}}
\put(1197,209){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1199,208){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1200,207){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1202,206){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1204,205){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1205,204){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1207,203){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1209,202){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1210,201){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1212,200){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1214,199){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1215,198){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1217,197){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1219,196){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1220,195){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1222,194){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1224,193){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1225,192){\rule[-0.200pt]{0.402pt}{0.400pt}}
\put(1227,191){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1229,190){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1230,189){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1232,188){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1234,187){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1235,186){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1237,185){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1239,184){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1240,183){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1242,182){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1244,181){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1245,180){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1247,179){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1249,178){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1250,177){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1252,176){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1254,175){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1255,174){\usebox{\plotpoint}}
\put(1257,173){\usebox{\plotpoint}}
\put(1259,172){\usebox{\plotpoint}}
\put(1260,171){\usebox{\plotpoint}}
\put(1262,170){\usebox{\plotpoint}}
\put(1263,169){\usebox{\plotpoint}}
\put(1265,168){\usebox{\plotpoint}}
\put(1266,167){\usebox{\plotpoint}}
\put(1268,166){\usebox{\plotpoint}}
\put(1269,165){\usebox{\plotpoint}}
\put(1271,164){\usebox{\plotpoint}}
\put(1272,163){\usebox{\plotpoint}}
\put(1274,162){\usebox{\plotpoint}}
\put(1275,161){\usebox{\plotpoint}}
\put(1277,160){\usebox{\plotpoint}}
\put(1278,159){\usebox{\plotpoint}}
\put(1280,158){\usebox{\plotpoint}}
\put(1281,157){\usebox{\plotpoint}}
\put(1283,156){\usebox{\plotpoint}}
\put(1284,155){\usebox{\plotpoint}}
\put(1286,154){\usebox{\plotpoint}}
\put(1287,153){\usebox{\plotpoint}}
\put(1288,152){\usebox{\plotpoint}}
\put(1290,151){\usebox{\plotpoint}}
\put(1291,150){\usebox{\plotpoint}}
\put(1293,149){\usebox{\plotpoint}}
\put(1294,148){\usebox{\plotpoint}}
\put(1296,147){\usebox{\plotpoint}}
\put(1297,146){\usebox{\plotpoint}}
\put(1298,145){\usebox{\plotpoint}}
\put(1300,144){\usebox{\plotpoint}}
\put(1301,143){\usebox{\plotpoint}}
\put(1303,142){\usebox{\plotpoint}}
\put(1304,141){\usebox{\plotpoint}}
\put(1306,140){\usebox{\plotpoint}}
\put(1307,139){\usebox{\plotpoint}}
\put(1308,138){\usebox{\plotpoint}}
\put(1310,137){\usebox{\plotpoint}}
\put(1311,136){\usebox{\plotpoint}}
\put(1313,135){\usebox{\plotpoint}}
\put(1314,134){\usebox{\plotpoint}}
\put(1316,133){\usebox{\plotpoint}}
\put(1317,132){\usebox{\plotpoint}}
\put(1318,131){\usebox{\plotpoint}}
\put(1320,130){\usebox{\plotpoint}}
\put(1321,129){\usebox{\plotpoint}}
\put(1323,128){\usebox{\plotpoint}}
\put(1324,127){\usebox{\plotpoint}}
\put(1325,126){\usebox{\plotpoint}}
\put(1327,125){\usebox{\plotpoint}}
\put(1328,124){\usebox{\plotpoint}}
\put(1330,123){\usebox{\plotpoint}}
\put(1331,122){\usebox{\plotpoint}}
\put(1332,121){\usebox{\plotpoint}}
\put(1334,120){\usebox{\plotpoint}}
\put(1335,119){\usebox{\plotpoint}}
\put(1337,118){\usebox{\plotpoint}}
\put(1338,117){\usebox{\plotpoint}}
\put(1339,116){\usebox{\plotpoint}}
\put(1341,115){\usebox{\plotpoint}}
\put(1342,114){\usebox{\plotpoint}}
\end{picture}


==> fig1b.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
\tenrm
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\put(264,113){\line(1,0){20}}
\put(1436,113){\line(-1,0){20}}
\put(242,113){\makebox(0,0)[r]{0.0001}}
\put(264,147){\line(1,0){10}}
\put(1436,147){\line(-1,0){10}}
\put(264,167){\line(1,0){10}}
\put(1436,167){\line(-1,0){10}}
\put(264,181){\line(1,0){10}}
\put(1436,181){\line(-1,0){10}}
\put(264,192){\line(1,0){10}}
\put(1436,192){\line(-1,0){10}}
\put(264,200){\line(1,0){10}}
\put(1436,200){\line(-1,0){10}}
\put(264,208){\line(1,0){10}}
\put(1436,208){\line(-1,0){10}}
\put(264,214){\line(1,0){10}}
\put(1436,214){\line(-1,0){10}}
\put(264,220){\line(1,0){10}}
\put(1436,220){\line(-1,0){10}}
\put(264,225){\line(1,0){20}}
\put(1436,225){\line(-1,0){20}}
\put(242,225){\makebox(0,0)[r]{0.001}}
\put(264,259){\line(1,0){10}}
\put(1436,259){\line(-1,0){10}}
\put(264,279){\line(1,0){10}}
\put(1436,279){\line(-1,0){10}}
\put(264,293){\line(1,0){10}}
\put(1436,293){\line(-1,0){10}}
\put(264,304){\line(1,0){10}}
\put(1436,304){\line(-1,0){10}}
\put(264,313){\line(1,0){10}}
\put(1436,313){\line(-1,0){10}}
\put(264,320){\line(1,0){10}}
\put(1436,320){\line(-1,0){10}}
\put(264,327){\line(1,0){10}}
\put(1436,327){\line(-1,0){10}}
\put(264,333){\line(1,0){10}}
\put(1436,333){\line(-1,0){10}}
\put(264,338){\line(1,0){20}}
\put(1436,338){\line(-1,0){20}}
\put(242,338){\makebox(0,0)[r]{0.01}}
\put(264,372){\line(1,0){10}}
\put(1436,372){\line(-1,0){10}}
\put(264,391){\line(1,0){10}}
\put(1436,391){\line(-1,0){10}}
\put(264,405){\line(1,0){10}}
\put(1436,405){\line(-1,0){10}}
\put(264,416){\line(1,0){10}}
\put(1436,416){\line(-1,0){10}}
\put(264,425){\line(1,0){10}}
\put(1436,425){\line(-1,0){10}}
\put(264,433){\line(1,0){10}}
\put(1436,433){\line(-1,0){10}}
\put(264,439){\line(1,0){10}}
\put(1436,439){\line(-1,0){10}}
\put(264,445){\line(1,0){10}}
\put(1436,445){\line(-1,0){10}}
\put(264,450){\line(1,0){20}}
\put(1436,450){\line(-1,0){20}}
\put(242,450){\makebox(0,0)[r]{0.1}}
\put(264,484){\line(1,0){10}}
\put(1436,484){\line(-1,0){10}}
\put(264,504){\line(1,0){10}}
\put(1436,504){\line(-1,0){10}}
\put(264,518){\line(1,0){10}}
\put(1436,518){\line(-1,0){10}}
\put(264,529){\line(1,0){10}}
\put(1436,529){\line(-1,0){10}}
\put(264,538){\line(1,0){10}}
\put(1436,538){\line(-1,0){10}}
\put(264,545){\line(1,0){10}}
\put(1436,545){\line(-1,0){10}}
\put(264,552){\line(1,0){10}}
\put(1436,552){\line(-1,0){10}}
\put(264,557){\line(1,0){10}}
\put(1436,557){\line(-1,0){10}}
\put(264,563){\line(1,0){20}}
\put(1436,563){\line(-1,0){20}}
\put(242,563){\makebox(0,0)[r]{1}}
\put(264,596){\line(1,0){10}}
\put(1436,596){\line(-1,0){10}}
\put(264,616){\line(1,0){10}}
\put(1436,616){\line(-1,0){10}}
\put(264,630){\line(1,0){10}}
\put(1436,630){\line(-1,0){10}}
\put(264,641){\line(1,0){10}}
\put(1436,641){\line(-1,0){10}}
\put(264,650){\line(1,0){10}}
\put(1436,650){\line(-1,0){10}}
\put(264,657){\line(1,0){10}}
\put(1436,657){\line(-1,0){10}}
\put(264,664){\line(1,0){10}}
\put(1436,664){\line(-1,0){10}}
\put(264,670){\line(1,0){10}}
\put(1436,670){\line(-1,0){10}}
\put(264,675){\line(1,0){20}}
\put(1436,675){\line(-1,0){20}}
\put(242,675){\makebox(0,0)[r]{10}}
\put(264,709){\line(1,0){10}}
\put(1436,709){\line(-1,0){10}}
\put(264,729){\line(1,0){10}}
\put(1436,729){\line(-1,0){10}}
\put(264,743){\line(1,0){10}}
\put(1436,743){\line(-1,0){10}}
\put(264,753){\line(1,0){10}}
\put(1436,753){\line(-1,0){10}}
\put(264,762){\line(1,0){10}}
\put(1436,762){\line(-1,0){10}}
\put(264,770){\line(1,0){10}}
\put(1436,770){\line(-1,0){10}}
\put(264,776){\line(1,0){10}}
\put(1436,776){\line(-1,0){10}}
\put(264,782){\line(1,0){10}}
\put(1436,782){\line(-1,0){10}}
\put(264,787){\line(1,0){20}}
\put(1436,787){\line(-1,0){20}}
\put(242,787){\makebox(0,0)[r]{100}}
\put(264,821){\line(1,0){10}}
\put(1436,821){\line(-1,0){10}}
\put(264,113){\line(0,1){20}}
\put(264,832){\line(0,-1){20}}
\put(264,68){\makebox(0,0){50}}
\put(434,113){\line(0,1){20}}
\put(434,832){\line(0,-1){20}}
\put(434,68){\makebox(0,0){550}}
\put(604,113){\line(0,1){20}}
\put(604,832){\line(0,-1){20}}
\put(604,68){\makebox(0,0){1050}}
\put(774,113){\line(0,1){20}}
\put(774,832){\line(0,-1){20}}
\put(774,68){\makebox(0,0){1550}}
\put(943,113){\line(0,1){20}}
\put(943,832){\line(0,-1){20}}
\put(943,68){\makebox(0,0){2050}}
\put(1113,113){\line(0,1){20}}
\put(1113,832){\line(0,-1){20}}
\put(1113,68){\makebox(0,0){2550}}
\put(1283,113){\line(0,1){20}}
\put(1283,832){\line(0,-1){20}}
\put(1283,68){\makebox(0,0){3050}}
\put(264,113){\line(1,0){1172}}
\put(1436,113){\line(0,1){719}}
\put(1436,832){\line(-1,0){1172}}
\put(264,832){\line(0,-1){719}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$\sigma(pb)$}}}
\put(850,23){\makebox(0,0){$m_{\tilde{w}}$}}
\put(994,675){\makebox(0,0)[l]{$m_{\tilde{q}}=0.25 TeV$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(264,622){\usebox{\plotpoint}}
\put(264,619){\rule[-0.200pt]{0.400pt}{0.693pt}}
\put(265,616){\rule[-0.200pt]{0.400pt}{0.693pt}}
\put(266,613){\rule[-0.200pt]{0.400pt}{0.693pt}}
\put(267,610){\rule[-0.200pt]{0.400pt}{0.693pt}}
\put(268,607){\rule[-0.200pt]{0.400pt}{0.693pt}}
\put(269,604){\rule[-0.200pt]{0.400pt}{0.693pt}}
\put(270,601){\rule[-0.200pt]{0.400pt}{0.693pt}}
\put(271,599){\rule[-0.200pt]{0.400pt}{0.693pt}}
\put(272,596){\rule[-0.200pt]{0.400pt}{0.562pt}}
\put(273,594){\rule[-0.200pt]{0.400pt}{0.562pt}}
\put(274,592){\rule[-0.200pt]{0.400pt}{0.562pt}}
\put(275,589){\rule[-0.200pt]{0.400pt}{0.562pt}}
\put(276,587){\rule[-0.200pt]{0.400pt}{0.562pt}}
\put(277,585){\rule[-0.200pt]{0.400pt}{0.562pt}}
\put(278,582){\rule[-0.200pt]{0.400pt}{0.562pt}}
\put(279,580){\rule[-0.200pt]{0.400pt}{0.562pt}}
\put(280,578){\rule[-0.200pt]{0.400pt}{0.562pt}}
\put(281,575){\rule[-0.200pt]{0.400pt}{0.572pt}}
\put(282,573){\rule[-0.200pt]{0.400pt}{0.572pt}}
\put(283,570){\rule[-0.200pt]{0.400pt}{0.572pt}}
\put(284,568){\rule[-0.200pt]{0.400pt}{0.572pt}}
\put(285,566){\rule[-0.200pt]{0.400pt}{0.572pt}}
\put(286,563){\rule[-0.200pt]{0.400pt}{0.572pt}}
\put(287,561){\rule[-0.200pt]{0.400pt}{0.572pt}}
\put(288,559){\rule[-0.200pt]{0.400pt}{0.572pt}}
\put(289,556){\rule[-0.200pt]{0.400pt}{0.509pt}}
\put(290,554){\rule[-0.200pt]{0.400pt}{0.509pt}}
\put(291,552){\rule[-0.200pt]{0.400pt}{0.509pt}}
\put(292,550){\rule[-0.200pt]{0.400pt}{0.509pt}}
\put(293,548){\rule[-0.200pt]{0.400pt}{0.509pt}}
\put(294,546){\rule[-0.200pt]{0.400pt}{0.509pt}}
\put(295,544){\rule[-0.200pt]{0.400pt}{0.509pt}}
\put(296,542){\rule[-0.200pt]{0.400pt}{0.509pt}}
\put(297,540){\rule[-0.200pt]{0.400pt}{0.509pt}}
\put(298,537){\rule[-0.200pt]{0.400pt}{0.512pt}}
\put(299,535){\rule[-0.200pt]{0.400pt}{0.512pt}}
\put(300,533){\rule[-0.200pt]{0.400pt}{0.512pt}}
\put(301,531){\rule[-0.200pt]{0.400pt}{0.512pt}}
\put(302,529){\rule[-0.200pt]{0.400pt}{0.512pt}}
\put(303,527){\rule[-0.200pt]{0.400pt}{0.512pt}}
\put(304,525){\rule[-0.200pt]{0.400pt}{0.512pt}}
\put(305,523){\rule[-0.200pt]{0.400pt}{0.512pt}}
\put(306,521){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(307,519){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(308,517){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(309,515){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(310,513){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(311,511){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(312,509){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(313,507){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(314,506){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(315,504){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(316,502){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(317,500){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(318,498){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(319,496){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(320,494){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(321,492){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(322,490){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(323,488){\rule[-0.200pt]{0.400pt}{0.428pt}}
\put(324,486){\rule[-0.200pt]{0.400pt}{0.428pt}}
\put(325,484){\rule[-0.200pt]{0.400pt}{0.428pt}}
\put(326,482){\rule[-0.200pt]{0.400pt}{0.428pt}}
\put(327,481){\rule[-0.200pt]{0.400pt}{0.428pt}}
\put(328,479){\rule[-0.200pt]{0.400pt}{0.428pt}}
\put(329,477){\rule[-0.200pt]{0.400pt}{0.428pt}}
\put(330,475){\rule[-0.200pt]{0.400pt}{0.428pt}}
\put(331,474){\rule[-0.200pt]{0.400pt}{0.428pt}}
\put(332,472){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(333,470){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(334,468){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(335,466){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(336,464){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(337,462){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(338,460){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(339,458){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(340,456){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(341,454){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(342,452){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(343,450){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(344,448){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(345,446){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(346,444){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(347,442){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(348,441){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(349,439){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(350,437){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(351,435){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(352,433){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(353,431){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(354,429){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(355,427){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(356,425){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(357,423){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(358,421){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(359,419){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(360,417){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(361,415){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(362,413){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(363,411){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(364,409){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(365,408){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(366,406){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(367,404){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(368,402){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(369,400){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370,398){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(371,396){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(372,394){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(373,392){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(374,390){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(375,388){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(376,386){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(377,384){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(378,382){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(379,380){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(380,378){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(381,376){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(382,374){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(383,371){\rule[-0.200pt]{0.400pt}{0.542pt}}
\put(384,369){\rule[-0.200pt]{0.400pt}{0.542pt}}
\put(385,367){\rule[-0.200pt]{0.400pt}{0.542pt}}
\put(386,365){\rule[-0.200pt]{0.400pt}{0.542pt}}
\put(387,362){\rule[-0.200pt]{0.400pt}{0.542pt}}
\put(388,360){\rule[-0.200pt]{0.400pt}{0.542pt}}
\put(389,358){\rule[-0.200pt]{0.400pt}{0.542pt}}
\put(390,356){\rule[-0.200pt]{0.400pt}{0.542pt}}
\put(391,354){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(392,352){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(393,350){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(394,348){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(395,346){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(396,344){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(397,342){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(398,340){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(399,338){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(400,335){\rule[-0.200pt]{0.400pt}{0.572pt}}
\put(401,333){\rule[-0.200pt]{0.400pt}{0.572pt}}
\put(402,330){\rule[-0.200pt]{0.400pt}{0.572pt}}
\put(403,328){\rule[-0.200pt]{0.400pt}{0.572pt}}
\put(404,326){\rule[-0.200pt]{0.400pt}{0.572pt}}
\put(405,323){\rule[-0.200pt]{0.400pt}{0.572pt}}
\put(406,321){\rule[-0.200pt]{0.400pt}{0.572pt}}
\put(407,319){\rule[-0.200pt]{0.400pt}{0.572pt}}
\put(408,316){\rule[-0.200pt]{0.400pt}{0.535pt}}
\put(409,314){\rule[-0.200pt]{0.400pt}{0.535pt}}
\put(410,312){\rule[-0.200pt]{0.400pt}{0.535pt}}
\put(411,310){\rule[-0.200pt]{0.400pt}{0.535pt}}
\put(412,307){\rule[-0.200pt]{0.400pt}{0.535pt}}
\put(413,305){\rule[-0.200pt]{0.400pt}{0.535pt}}
\put(414,303){\rule[-0.200pt]{0.400pt}{0.535pt}}
\put(415,301){\rule[-0.200pt]{0.400pt}{0.535pt}}
\put(416,299){\rule[-0.200pt]{0.400pt}{0.535pt}}
\put(417,296){\rule[-0.200pt]{0.400pt}{0.632pt}}
\put(418,293){\rule[-0.200pt]{0.400pt}{0.632pt}}
\put(419,291){\rule[-0.200pt]{0.400pt}{0.632pt}}
\put(420,288){\rule[-0.200pt]{0.400pt}{0.632pt}}
\put(421,285){\rule[-0.200pt]{0.400pt}{0.632pt}}
\put(422,283){\rule[-0.200pt]{0.400pt}{0.632pt}}
\put(423,280){\rule[-0.200pt]{0.400pt}{0.632pt}}
\put(424,278){\rule[-0.200pt]{0.400pt}{0.632pt}}
\put(425,275){\rule[-0.200pt]{0.400pt}{0.589pt}}
\put(426,273){\rule[-0.200pt]{0.400pt}{0.589pt}}
\put(427,270){\rule[-0.200pt]{0.400pt}{0.589pt}}
\put(428,268){\rule[-0.200pt]{0.400pt}{0.589pt}}
\put(429,265){\rule[-0.200pt]{0.400pt}{0.589pt}}
\put(430,263){\rule[-0.200pt]{0.400pt}{0.589pt}}
\put(431,260){\rule[-0.200pt]{0.400pt}{0.589pt}}
\put(432,258){\rule[-0.200pt]{0.400pt}{0.589pt}}
\put(433,256){\rule[-0.200pt]{0.400pt}{0.589pt}}
\put(434,253){\rule[-0.200pt]{0.400pt}{0.693pt}}
\put(435,250){\rule[-0.200pt]{0.400pt}{0.693pt}}
\put(436,247){\rule[-0.200pt]{0.400pt}{0.693pt}}
\put(437,244){\rule[-0.200pt]{0.400pt}{0.693pt}}
\put(438,241){\rule[-0.200pt]{0.400pt}{0.693pt}}
\put(439,238){\rule[-0.200pt]{0.400pt}{0.693pt}}
\put(440,235){\rule[-0.200pt]{0.400pt}{0.693pt}}
\put(441,233){\rule[-0.200pt]{0.400pt}{0.693pt}}
\put(442,230){\rule[-0.200pt]{0.400pt}{0.669pt}}
\put(443,227){\rule[-0.200pt]{0.400pt}{0.669pt}}
\put(444,224){\rule[-0.200pt]{0.400pt}{0.669pt}}
\put(445,221){\rule[-0.200pt]{0.400pt}{0.669pt}}
\put(446,219){\rule[-0.200pt]{0.400pt}{0.669pt}}
\put(447,216){\rule[-0.200pt]{0.400pt}{0.669pt}}
\put(448,213){\rule[-0.200pt]{0.400pt}{0.669pt}}
\put(449,210){\rule[-0.200pt]{0.400pt}{0.669pt}}
\put(450,208){\rule[-0.200pt]{0.400pt}{0.669pt}}
\put(451,204){\rule[-0.200pt]{0.400pt}{0.783pt}}
\put(452,201){\rule[-0.200pt]{0.400pt}{0.783pt}}
\put(453,198){\rule[-0.200pt]{0.400pt}{0.783pt}}
\put(454,195){\rule[-0.200pt]{0.400pt}{0.783pt}}
\put(455,191){\rule[-0.200pt]{0.400pt}{0.783pt}}
\put(456,188){\rule[-0.200pt]{0.400pt}{0.783pt}}
\put(457,185){\rule[-0.200pt]{0.400pt}{0.783pt}}
\put(458,182){\rule[-0.200pt]{0.400pt}{0.783pt}}
\put(459,178){\rule[-0.200pt]{0.400pt}{0.749pt}}
\put(460,175){\rule[-0.200pt]{0.400pt}{0.749pt}}
\put(461,172){\rule[-0.200pt]{0.400pt}{0.749pt}}
\put(462,169){\rule[-0.200pt]{0.400pt}{0.749pt}}
\put(463,166){\rule[-0.200pt]{0.400pt}{0.749pt}}
\put(464,163){\rule[-0.200pt]{0.400pt}{0.749pt}}
\put(465,160){\rule[-0.200pt]{0.400pt}{0.749pt}}
\put(466,157){\rule[-0.200pt]{0.400pt}{0.749pt}}
\put(467,154){\rule[-0.200pt]{0.400pt}{0.749pt}}
\put(468,150){\rule[-0.200pt]{0.400pt}{0.933pt}}
\put(469,146){\rule[-0.200pt]{0.400pt}{0.933pt}}
\put(470,142){\rule[-0.200pt]{0.400pt}{0.933pt}}
\put(471,138){\rule[-0.200pt]{0.400pt}{0.933pt}}
\put(472,134){\rule[-0.200pt]{0.400pt}{0.933pt}}
\put(473,130){\rule[-0.200pt]{0.400pt}{0.933pt}}
\put(474,126){\rule[-0.200pt]{0.400pt}{0.933pt}}
\put(475,123){\rule[-0.200pt]{0.400pt}{0.933pt}}
\put(476,119){\rule[-0.200pt]{0.400pt}{0.803pt}}
\put(477,116){\rule[-0.200pt]{0.400pt}{0.803pt}}
\put(478,113){\rule[-0.200pt]{0.400pt}{0.803pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,659){\usebox{\plotpoint}}
\put(264,657){\usebox{\plotpoint}}
\put(265,655){\usebox{\plotpoint}}
\put(266,653){\usebox{\plotpoint}}
\put(267,651){\usebox{\plotpoint}}
\put(268,649){\usebox{\plotpoint}}
\put(269,648){\usebox{\plotpoint}}
\put(270,646){\usebox{\plotpoint}}
\put(271,644){\usebox{\plotpoint}}
\put(272,642){\usebox{\plotpoint}}
\put(273,640){\usebox{\plotpoint}}
\put(274,638){\usebox{\plotpoint}}
\put(275,637){\usebox{\plotpoint}}
\put(276,635){\usebox{\plotpoint}}
\put(277,633){\usebox{\plotpoint}}
\put(278,631){\usebox{\plotpoint}}
\put(279,629){\usebox{\plotpoint}}
\put(280,628){\usebox{\plotpoint}}
\put(281,626){\usebox{\plotpoint}}
\put(282,625){\usebox{\plotpoint}}
\put(283,623){\usebox{\plotpoint}}
\put(284,622){\usebox{\plotpoint}}
\put(285,620){\usebox{\plotpoint}}
\put(286,619){\usebox{\plotpoint}}
\put(287,618){\usebox{\plotpoint}}
\put(288,616){\usebox{\plotpoint}}
\put(289,615){\usebox{\plotpoint}}
\put(290,613){\usebox{\plotpoint}}
\put(291,612){\usebox{\plotpoint}}
\put(292,611){\usebox{\plotpoint}}
\put(293,609){\usebox{\plotpoint}}
\put(294,608){\usebox{\plotpoint}}
\put(295,606){\usebox{\plotpoint}}
\put(296,605){\usebox{\plotpoint}}
\put(297,604){\usebox{\plotpoint}}
\put(298,602){\usebox{\plotpoint}}
\put(299,601){\usebox{\plotpoint}}
\put(300,600){\usebox{\plotpoint}}
\put(301,599){\usebox{\plotpoint}}
\put(302,598){\usebox{\plotpoint}}
\put(303,596){\usebox{\plotpoint}}
\put(304,595){\usebox{\plotpoint}}
\put(305,594){\usebox{\plotpoint}}
\put(306,593){\usebox{\plotpoint}}
\put(307,592){\usebox{\plotpoint}}
\put(308,591){\usebox{\plotpoint}}
\put(309,589){\usebox{\plotpoint}}
\put(310,588){\usebox{\plotpoint}}
\put(311,587){\usebox{\plotpoint}}
\put(312,586){\usebox{\plotpoint}}
\put(313,585){\usebox{\plotpoint}}
\put(314,584){\usebox{\plotpoint}}
\put(315,582){\usebox{\plotpoint}}
\put(316,581){\usebox{\plotpoint}}
\put(317,580){\usebox{\plotpoint}}
\put(318,579){\usebox{\plotpoint}}
\put(319,578){\usebox{\plotpoint}}
\put(320,577){\usebox{\plotpoint}}
\put(321,576){\usebox{\plotpoint}}
\put(322,575){\usebox{\plotpoint}}
\put(323,574){\usebox{\plotpoint}}
\put(324,573){\usebox{\plotpoint}}
\put(325,572){\usebox{\plotpoint}}
\put(326,571){\usebox{\plotpoint}}
\put(327,570){\usebox{\plotpoint}}
\put(328,569){\usebox{\plotpoint}}
\put(329,568){\usebox{\plotpoint}}
\put(330,567){\usebox{\plotpoint}}
\put(331,566){\usebox{\plotpoint}}
\put(332,566){\usebox{\plotpoint}}
\put(333,565){\usebox{\plotpoint}}
\put(334,564){\usebox{\plotpoint}}
\put(335,563){\usebox{\plotpoint}}
\put(336,562){\usebox{\plotpoint}}
\put(337,561){\usebox{\plotpoint}}
\put(338,560){\usebox{\plotpoint}}
\put(339,559){\usebox{\plotpoint}}
\put(340,558){\usebox{\plotpoint}}
\put(341,557){\usebox{\plotpoint}}
\put(342,556){\usebox{\plotpoint}}
\put(343,555){\usebox{\plotpoint}}
\put(344,554){\usebox{\plotpoint}}
\put(345,553){\usebox{\plotpoint}}
\put(346,552){\usebox{\plotpoint}}
\put(347,551){\usebox{\plotpoint}}
\put(348,550){\usebox{\plotpoint}}
\put(349,549){\usebox{\plotpoint}}
\put(350,548){\usebox{\plotpoint}}
\put(351,547){\usebox{\plotpoint}}
\put(352,546){\usebox{\plotpoint}}
\put(353,545){\usebox{\plotpoint}}
\put(354,544){\usebox{\plotpoint}}
\put(355,543){\usebox{\plotpoint}}
\put(356,542){\usebox{\plotpoint}}
\put(358,541){\usebox{\plotpoint}}
\put(359,540){\usebox{\plotpoint}}
\put(360,539){\usebox{\plotpoint}}
\put(361,538){\usebox{\plotpoint}}
\put(362,537){\usebox{\plotpoint}}
\put(363,536){\usebox{\plotpoint}}
\put(364,535){\usebox{\plotpoint}}
\put(365,534){\usebox{\plotpoint}}
\put(367,533){\usebox{\plotpoint}}
\put(368,532){\usebox{\plotpoint}}
\put(369,531){\usebox{\plotpoint}}
\put(370,530){\usebox{\plotpoint}}
\put(371,529){\usebox{\plotpoint}}
\put(372,528){\usebox{\plotpoint}}
\put(373,527){\usebox{\plotpoint}}
\put(375,526){\usebox{\plotpoint}}
\put(376,525){\usebox{\plotpoint}}
\put(377,524){\usebox{\plotpoint}}
\put(378,523){\usebox{\plotpoint}}
\put(379,522){\usebox{\plotpoint}}
\put(380,521){\usebox{\plotpoint}}
\put(381,520){\usebox{\plotpoint}}
\put(382,519){\usebox{\plotpoint}}
\put(384,518){\usebox{\plotpoint}}
\put(385,517){\usebox{\plotpoint}}
\put(386,516){\usebox{\plotpoint}}
\put(388,515){\usebox{\plotpoint}}
\put(389,514){\usebox{\plotpoint}}
\put(390,513){\usebox{\plotpoint}}
\put(392,512){\usebox{\plotpoint}}
\put(393,511){\usebox{\plotpoint}}
\put(394,510){\usebox{\plotpoint}}
\put(396,509){\usebox{\plotpoint}}
\put(397,508){\usebox{\plotpoint}}
\put(398,507){\usebox{\plotpoint}}
\put(399,506){\usebox{\plotpoint}}
\put(401,505){\usebox{\plotpoint}}
\put(402,504){\usebox{\plotpoint}}
\put(403,503){\usebox{\plotpoint}}
\put(404,502){\usebox{\plotpoint}}
\put(406,501){\usebox{\plotpoint}}
\put(407,500){\usebox{\plotpoint}}
\put(408,499){\usebox{\plotpoint}}
\put(409,498){\usebox{\plotpoint}}
\put(410,497){\usebox{\plotpoint}}
\put(412,496){\usebox{\plotpoint}}
\put(413,495){\usebox{\plotpoint}}
\put(414,494){\usebox{\plotpoint}}
\put(415,493){\usebox{\plotpoint}}
\put(417,492){\usebox{\plotpoint}}
\put(418,491){\usebox{\plotpoint}}
\put(419,490){\usebox{\plotpoint}}
\put(420,489){\usebox{\plotpoint}}
\put(422,488){\usebox{\plotpoint}}
\put(423,487){\usebox{\plotpoint}}
\put(424,486){\usebox{\plotpoint}}
\put(426,485){\usebox{\plotpoint}}
\put(427,484){\usebox{\plotpoint}}
\put(428,483){\usebox{\plotpoint}}
\put(430,482){\usebox{\plotpoint}}
\put(431,481){\usebox{\plotpoint}}
\put(432,480){\usebox{\plotpoint}}
\put(433,479){\usebox{\plotpoint}}
\put(435,478){\usebox{\plotpoint}}
\put(436,477){\usebox{\plotpoint}}
\put(437,476){\usebox{\plotpoint}}
\put(439,475){\usebox{\plotpoint}}
\put(440,474){\usebox{\plotpoint}}
\put(441,473){\usebox{\plotpoint}}
\put(443,472){\usebox{\plotpoint}}
\put(444,471){\usebox{\plotpoint}}
\put(445,470){\usebox{\plotpoint}}
\put(447,469){\usebox{\plotpoint}}
\put(448,468){\usebox{\plotpoint}}
\put(449,467){\usebox{\plotpoint}}
\put(450,466){\usebox{\plotpoint}}
\put(452,465){\usebox{\plotpoint}}
\put(453,464){\usebox{\plotpoint}}
\put(455,463){\usebox{\plotpoint}}
\put(456,462){\usebox{\plotpoint}}
\put(458,461){\usebox{\plotpoint}}
\put(459,460){\usebox{\plotpoint}}
\put(460,459){\usebox{\plotpoint}}
\put(462,458){\usebox{\plotpoint}}
\put(463,457){\usebox{\plotpoint}}
\put(465,456){\usebox{\plotpoint}}
\put(466,455){\usebox{\plotpoint}}
\put(467,454){\usebox{\plotpoint}}
\put(469,453){\usebox{\plotpoint}}
\put(470,452){\usebox{\plotpoint}}
\put(471,451){\usebox{\plotpoint}}
\put(473,450){\usebox{\plotpoint}}
\put(474,449){\usebox{\plotpoint}}
\put(475,448){\usebox{\plotpoint}}
\put(477,447){\usebox{\plotpoint}}
\put(478,446){\usebox{\plotpoint}}
\put(479,445){\usebox{\plotpoint}}
\put(481,444){\usebox{\plotpoint}}
\put(482,443){\usebox{\plotpoint}}
\put(483,442){\usebox{\plotpoint}}
\put(484,441){\usebox{\plotpoint}}
\put(486,440){\usebox{\plotpoint}}
\put(487,439){\usebox{\plotpoint}}
\put(489,438){\usebox{\plotpoint}}
\put(490,437){\usebox{\plotpoint}}
\put(492,436){\usebox{\plotpoint}}
\put(493,435){\usebox{\plotpoint}}
\put(494,434){\usebox{\plotpoint}}
\put(496,433){\usebox{\plotpoint}}
\put(497,432){\usebox{\plotpoint}}
\put(499,431){\usebox{\plotpoint}}
\put(500,430){\usebox{\plotpoint}}
\put(501,429){\usebox{\plotpoint}}
\put(503,428){\usebox{\plotpoint}}
\put(504,427){\usebox{\plotpoint}}
\put(505,426){\usebox{\plotpoint}}
\put(507,425){\usebox{\plotpoint}}
\put(508,424){\usebox{\plotpoint}}
\put(509,423){\usebox{\plotpoint}}
\put(511,422){\usebox{\plotpoint}}
\put(512,421){\usebox{\plotpoint}}
\put(513,420){\usebox{\plotpoint}}
\put(515,419){\usebox{\plotpoint}}
\put(516,418){\usebox{\plotpoint}}
\put(517,417){\usebox{\plotpoint}}
\put(518,416){\usebox{\plotpoint}}
\put(520,415){\usebox{\plotpoint}}
\put(521,414){\usebox{\plotpoint}}
\put(523,413){\usebox{\plotpoint}}
\put(524,412){\usebox{\plotpoint}}
\put(526,411){\usebox{\plotpoint}}
\put(527,410){\usebox{\plotpoint}}
\put(528,409){\usebox{\plotpoint}}
\put(530,408){\usebox{\plotpoint}}
\put(531,407){\usebox{\plotpoint}}
\put(533,406){\usebox{\plotpoint}}
\put(534,405){\usebox{\plotpoint}}
\put(536,404){\usebox{\plotpoint}}
\put(537,403){\usebox{\plotpoint}}
\put(538,402){\usebox{\plotpoint}}
\put(539,401){\usebox{\plotpoint}}
\put(541,400){\usebox{\plotpoint}}
\put(542,399){\usebox{\plotpoint}}
\put(543,398){\usebox{\plotpoint}}
\put(545,397){\usebox{\plotpoint}}
\put(546,396){\usebox{\plotpoint}}
\put(547,395){\usebox{\plotpoint}}
\put(549,394){\usebox{\plotpoint}}
\put(550,393){\usebox{\plotpoint}}
\put(551,392){\usebox{\plotpoint}}
\put(552,391){\usebox{\plotpoint}}
\put(554,390){\usebox{\plotpoint}}
\put(555,389){\usebox{\plotpoint}}
\put(557,388){\usebox{\plotpoint}}
\put(558,387){\usebox{\plotpoint}}
\put(560,386){\usebox{\plotpoint}}
\put(561,385){\usebox{\plotpoint}}
\put(562,384){\usebox{\plotpoint}}
\put(564,383){\usebox{\plotpoint}}
\put(565,382){\usebox{\plotpoint}}
\put(567,381){\usebox{\plotpoint}}
\put(568,380){\usebox{\plotpoint}}
\put(570,379){\usebox{\plotpoint}}
\put(571,378){\usebox{\plotpoint}}
\put(572,377){\usebox{\plotpoint}}
\put(573,376){\usebox{\plotpoint}}
\put(575,375){\usebox{\plotpoint}}
\put(576,374){\usebox{\plotpoint}}
\put(577,373){\usebox{\plotpoint}}
\put(579,372){\usebox{\plotpoint}}
\put(580,371){\usebox{\plotpoint}}
\put(581,370){\usebox{\plotpoint}}
\put(583,369){\usebox{\plotpoint}}
\put(584,368){\usebox{\plotpoint}}
\put(585,367){\usebox{\plotpoint}}
\put(586,366){\usebox{\plotpoint}}
\put(588,365){\usebox{\plotpoint}}
\put(589,364){\usebox{\plotpoint}}
\put(590,363){\usebox{\plotpoint}}
\put(592,362){\usebox{\plotpoint}}
\put(593,361){\usebox{\plotpoint}}
\put(594,360){\usebox{\plotpoint}}
\put(596,359){\usebox{\plotpoint}}
\put(597,358){\usebox{\plotpoint}}
\put(598,357){\usebox{\plotpoint}}
\put(600,356){\usebox{\plotpoint}}
\put(601,355){\usebox{\plotpoint}}
\put(602,354){\usebox{\plotpoint}}
\put(603,353){\usebox{\plotpoint}}
\put(605,352){\usebox{\plotpoint}}
\put(606,351){\usebox{\plotpoint}}
\put(607,350){\usebox{\plotpoint}}
\put(609,349){\usebox{\plotpoint}}
\put(610,348){\usebox{\plotpoint}}
\put(611,347){\usebox{\plotpoint}}
\put(613,346){\usebox{\plotpoint}}
\put(614,345){\usebox{\plotpoint}}
\put(615,344){\usebox{\plotpoint}}
\put(617,343){\usebox{\plotpoint}}
\put(618,342){\usebox{\plotpoint}}
\put(619,341){\usebox{\plotpoint}}
\put(620,340){\usebox{\plotpoint}}
\put(622,339){\usebox{\plotpoint}}
\put(623,338){\usebox{\plotpoint}}
\put(624,337){\usebox{\plotpoint}}
\put(625,336){\usebox{\plotpoint}}
\put(627,335){\usebox{\plotpoint}}
\put(628,334){\usebox{\plotpoint}}
\put(629,333){\usebox{\plotpoint}}
\put(630,332){\usebox{\plotpoint}}
\put(631,331){\usebox{\plotpoint}}
\put(633,330){\usebox{\plotpoint}}
\put(634,329){\usebox{\plotpoint}}
\put(635,328){\usebox{\plotpoint}}
\put(636,327){\usebox{\plotpoint}}
\put(638,326){\usebox{\plotpoint}}
\put(639,325){\usebox{\plotpoint}}
\put(640,324){\usebox{\plotpoint}}
\put(641,323){\usebox{\plotpoint}}
\put(642,322){\usebox{\plotpoint}}
\put(644,321){\usebox{\plotpoint}}
\put(645,320){\usebox{\plotpoint}}
\put(646,319){\usebox{\plotpoint}}
\put(647,318){\usebox{\plotpoint}}
\put(648,317){\usebox{\plotpoint}}
\put(650,316){\usebox{\plotpoint}}
\put(651,315){\usebox{\plotpoint}}
\put(652,314){\usebox{\plotpoint}}
\put(653,313){\usebox{\plotpoint}}
\put(655,312){\usebox{\plotpoint}}
\put(656,311){\usebox{\plotpoint}}
\put(657,310){\usebox{\plotpoint}}
\put(658,309){\usebox{\plotpoint}}
\put(659,308){\usebox{\plotpoint}}
\put(661,307){\usebox{\plotpoint}}
\put(662,306){\usebox{\plotpoint}}
\put(663,305){\usebox{\plotpoint}}
\put(664,304){\usebox{\plotpoint}}
\put(665,303){\usebox{\plotpoint}}
\put(667,302){\usebox{\plotpoint}}
\put(668,301){\usebox{\plotpoint}}
\put(669,300){\usebox{\plotpoint}}
\put(670,299){\usebox{\plotpoint}}
\put(672,298){\usebox{\plotpoint}}
\put(673,297){\usebox{\plotpoint}}
\put(674,296){\usebox{\plotpoint}}
\put(675,295){\usebox{\plotpoint}}
\put(676,294){\usebox{\plotpoint}}
\put(678,293){\usebox{\plotpoint}}
\put(679,292){\usebox{\plotpoint}}
\put(680,291){\usebox{\plotpoint}}
\put(681,290){\usebox{\plotpoint}}
\put(682,289){\usebox{\plotpoint}}
\put(684,288){\usebox{\plotpoint}}
\put(685,287){\usebox{\plotpoint}}
\put(686,286){\usebox{\plotpoint}}
\put(687,285){\usebox{\plotpoint}}
\put(689,284){\usebox{\plotpoint}}
\put(690,283){\usebox{\plotpoint}}
\put(691,282){\usebox{\plotpoint}}
\put(692,281){\usebox{\plotpoint}}
\put(693,280){\usebox{\plotpoint}}
\put(694,279){\usebox{\plotpoint}}
\put(695,278){\usebox{\plotpoint}}
\put(696,277){\usebox{\plotpoint}}
\put(698,276){\usebox{\plotpoint}}
\put(699,275){\usebox{\plotpoint}}
\put(700,274){\usebox{\plotpoint}}
\put(701,273){\usebox{\plotpoint}}
\put(702,272){\usebox{\plotpoint}}
\put(703,271){\usebox{\plotpoint}}
\put(704,270){\usebox{\plotpoint}}
\put(706,269){\usebox{\plotpoint}}
\put(707,268){\usebox{\plotpoint}}
\put(708,267){\usebox{\plotpoint}}
\put(709,266){\usebox{\plotpoint}}
\put(710,265){\usebox{\plotpoint}}
\put(711,264){\usebox{\plotpoint}}
\put(712,263){\usebox{\plotpoint}}
\put(713,262){\usebox{\plotpoint}}
\put(714,261){\usebox{\plotpoint}}
\put(715,260){\usebox{\plotpoint}}
\put(716,259){\usebox{\plotpoint}}
\put(717,258){\usebox{\plotpoint}}
\put(718,257){\usebox{\plotpoint}}
\put(719,256){\usebox{\plotpoint}}
\put(720,255){\usebox{\plotpoint}}
\put(721,254){\usebox{\plotpoint}}
\put(723,253){\usebox{\plotpoint}}
\put(724,252){\usebox{\plotpoint}}
\put(725,251){\usebox{\plotpoint}}
\put(726,250){\usebox{\plotpoint}}
\put(727,249){\usebox{\plotpoint}}
\put(728,248){\usebox{\plotpoint}}
\put(729,247){\usebox{\plotpoint}}
\put(730,246){\usebox{\plotpoint}}
\put(732,245){\usebox{\plotpoint}}
\put(733,244){\usebox{\plotpoint}}
\put(734,243){\usebox{\plotpoint}}
\put(735,242){\usebox{\plotpoint}}
\put(736,241){\usebox{\plotpoint}}
\put(737,240){\usebox{\plotpoint}}
\put(738,239){\usebox{\plotpoint}}
\put(740,238){\usebox{\plotpoint}}
\put(741,237){\usebox{\plotpoint}}
\put(742,236){\usebox{\plotpoint}}
\put(743,235){\usebox{\plotpoint}}
\put(744,234){\usebox{\plotpoint}}
\put(745,233){\usebox{\plotpoint}}
\put(746,232){\usebox{\plotpoint}}
\put(747,231){\usebox{\plotpoint}}
\put(748,230){\usebox{\plotpoint}}
\put(749,229){\usebox{\plotpoint}}
\put(750,228){\usebox{\plotpoint}}
\put(751,227){\usebox{\plotpoint}}
\put(752,226){\usebox{\plotpoint}}
\put(753,225){\usebox{\plotpoint}}
\put(754,224){\usebox{\plotpoint}}
\put(755,223){\usebox{\plotpoint}}
\put(756,222){\usebox{\plotpoint}}
\put(757,221){\usebox{\plotpoint}}
\put(758,220){\usebox{\plotpoint}}
\put(759,219){\usebox{\plotpoint}}
\put(760,218){\usebox{\plotpoint}}
\put(761,217){\usebox{\plotpoint}}
\put(762,216){\usebox{\plotpoint}}
\put(763,215){\usebox{\plotpoint}}
\put(764,214){\usebox{\plotpoint}}
\put(765,213){\usebox{\plotpoint}}
\put(766,212){\usebox{\plotpoint}}
\put(767,211){\usebox{\plotpoint}}
\put(768,210){\usebox{\plotpoint}}
\put(769,209){\usebox{\plotpoint}}
\put(770,208){\usebox{\plotpoint}}
\put(771,207){\usebox{\plotpoint}}
\put(772,206){\usebox{\plotpoint}}
\put(773,205){\usebox{\plotpoint}}
\put(774,202){\usebox{\plotpoint}}
\put(775,201){\usebox{\plotpoint}}
\put(776,200){\usebox{\plotpoint}}
\put(777,199){\usebox{\plotpoint}}
\put(778,198){\usebox{\plotpoint}}
\put(779,197){\usebox{\plotpoint}}
\put(780,196){\usebox{\plotpoint}}
\put(781,195){\usebox{\plotpoint}}
\put(782,194){\usebox{\plotpoint}}
\put(783,193){\usebox{\plotpoint}}
\put(784,192){\usebox{\plotpoint}}
\put(785,191){\usebox{\plotpoint}}
\put(786,190){\usebox{\plotpoint}}
\put(787,189){\usebox{\plotpoint}}
\put(788,188){\usebox{\plotpoint}}
\put(789,187){\usebox{\plotpoint}}
\put(790,186){\usebox{\plotpoint}}
\put(791,184){\usebox{\plotpoint}}
\put(792,183){\usebox{\plotpoint}}
\put(793,182){\usebox{\plotpoint}}
\put(794,181){\usebox{\plotpoint}}
\put(795,180){\usebox{\plotpoint}}
\put(796,179){\usebox{\plotpoint}}
\put(797,178){\usebox{\plotpoint}}
\put(798,177){\usebox{\plotpoint}}
\put(799,175){\usebox{\plotpoint}}
\put(800,174){\usebox{\plotpoint}}
\put(801,173){\usebox{\plotpoint}}
\put(802,172){\usebox{\plotpoint}}
\put(803,171){\usebox{\plotpoint}}
\put(804,170){\usebox{\plotpoint}}
\put(805,169){\usebox{\plotpoint}}
\put(806,168){\usebox{\plotpoint}}
\put(807,167){\usebox{\plotpoint}}
\put(808,165){\usebox{\plotpoint}}
\put(809,164){\usebox{\plotpoint}}
\put(810,163){\usebox{\plotpoint}}
\put(811,162){\usebox{\plotpoint}}
\put(812,161){\usebox{\plotpoint}}
\put(813,159){\usebox{\plotpoint}}
\put(814,158){\usebox{\plotpoint}}
\put(815,157){\usebox{\plotpoint}}
\put(816,156){\usebox{\plotpoint}}
\put(817,155){\usebox{\plotpoint}}
\put(818,154){\usebox{\plotpoint}}
\put(819,152){\usebox{\plotpoint}}
\put(820,151){\usebox{\plotpoint}}
\put(821,150){\usebox{\plotpoint}}
\put(822,149){\usebox{\plotpoint}}
\put(823,148){\usebox{\plotpoint}}
\put(824,147){\usebox{\plotpoint}}
\put(825,145){\usebox{\plotpoint}}
\put(826,144){\usebox{\plotpoint}}
\put(827,143){\usebox{\plotpoint}}
\put(828,142){\usebox{\plotpoint}}
\put(829,140){\usebox{\plotpoint}}
\put(830,139){\usebox{\plotpoint}}
\put(831,138){\usebox{\plotpoint}}
\put(832,137){\usebox{\plotpoint}}
\put(833,135){\usebox{\plotpoint}}
\put(834,134){\usebox{\plotpoint}}
\put(835,133){\usebox{\plotpoint}}
\put(836,132){\usebox{\plotpoint}}
\put(837,130){\usebox{\plotpoint}}
\put(838,129){\usebox{\plotpoint}}
\put(839,128){\usebox{\plotpoint}}
\put(840,127){\usebox{\plotpoint}}
\put(841,126){\usebox{\plotpoint}}
\put(842,124){\usebox{\plotpoint}}
\put(843,123){\usebox{\plotpoint}}
\put(844,122){\usebox{\plotpoint}}
\put(845,120){\usebox{\plotpoint}}
\put(846,119){\usebox{\plotpoint}}
\put(847,118){\usebox{\plotpoint}}
\put(848,116){\usebox{\plotpoint}}
\put(849,115){\usebox{\plotpoint}}
\put(850,114){\usebox{\plotpoint}}
\put(851,113){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-1.000pt]{2.000pt}{2.000pt}}%
\put(264,656){\usebox{\plotpoint}}
\put(264,654){\usebox{\plotpoint}}
\put(265,652){\usebox{\plotpoint}}
\put(266,651){\usebox{\plotpoint}}
\put(267,649){\usebox{\plotpoint}}
\put(268,648){\usebox{\plotpoint}}
\put(269,646){\usebox{\plotpoint}}
\put(270,645){\usebox{\plotpoint}}
\put(271,643){\usebox{\plotpoint}}
\put(272,642){\usebox{\plotpoint}}
\put(273,640){\usebox{\plotpoint}}
\put(274,639){\usebox{\plotpoint}}
\put(275,637){\usebox{\plotpoint}}
\put(276,636){\usebox{\plotpoint}}
\put(277,634){\usebox{\plotpoint}}
\put(278,633){\usebox{\plotpoint}}
\put(279,631){\usebox{\plotpoint}}
\put(280,630){\usebox{\plotpoint}}
\put(281,628){\usebox{\plotpoint}}
\put(282,627){\usebox{\plotpoint}}
\put(283,626){\usebox{\plotpoint}}
\put(284,625){\usebox{\plotpoint}}
\put(285,624){\usebox{\plotpoint}}
\put(286,622){\usebox{\plotpoint}}
\put(287,621){\usebox{\plotpoint}}
\put(288,620){\usebox{\plotpoint}}
\put(289,619){\usebox{\plotpoint}}
\put(290,618){\usebox{\plotpoint}}
\put(291,617){\usebox{\plotpoint}}
\put(292,615){\usebox{\plotpoint}}
\put(293,614){\usebox{\plotpoint}}
\put(294,613){\usebox{\plotpoint}}
\put(295,612){\usebox{\plotpoint}}
\put(296,611){\usebox{\plotpoint}}
\put(297,610){\usebox{\plotpoint}}
\put(298,610){\usebox{\plotpoint}}
\put(298,610){\usebox{\plotpoint}}
\put(299,609){\usebox{\plotpoint}}
\put(300,608){\usebox{\plotpoint}}
\put(301,607){\usebox{\plotpoint}}
\put(302,606){\usebox{\plotpoint}}
\put(303,605){\usebox{\plotpoint}}
\put(304,604){\usebox{\plotpoint}}
\put(305,603){\usebox{\plotpoint}}
\put(306,602){\usebox{\plotpoint}}
\put(307,601){\usebox{\plotpoint}}
\put(308,600){\usebox{\plotpoint}}
\put(309,599){\usebox{\plotpoint}}
\put(310,598){\usebox{\plotpoint}}
\put(311,597){\usebox{\plotpoint}}
\put(312,596){\usebox{\plotpoint}}
\put(313,595){\usebox{\plotpoint}}
\put(315,594){\usebox{\plotpoint}}
\put(316,593){\usebox{\plotpoint}}
\put(317,592){\usebox{\plotpoint}}
\put(318,591){\usebox{\plotpoint}}
\put(319,590){\usebox{\plotpoint}}
\put(320,589){\usebox{\plotpoint}}
\put(321,588){\usebox{\plotpoint}}
\put(322,587){\usebox{\plotpoint}}
\put(324,586){\usebox{\plotpoint}}
\put(325,585){\usebox{\plotpoint}}
\put(326,584){\usebox{\plotpoint}}
\put(327,583){\usebox{\plotpoint}}
\put(328,582){\usebox{\plotpoint}}
\put(329,581){\usebox{\plotpoint}}
\put(330,580){\usebox{\plotpoint}}
\put(331,579){\usebox{\plotpoint}}
\put(333,578){\usebox{\plotpoint}}
\put(334,577){\usebox{\plotpoint}}
\put(336,576){\usebox{\plotpoint}}
\put(337,575){\usebox{\plotpoint}}
\put(339,574){\usebox{\plotpoint}}
\put(340,573){\usebox{\plotpoint}}
\put(341,572){\usebox{\plotpoint}}
\put(343,571){\usebox{\plotpoint}}
\put(344,570){\usebox{\plotpoint}}
\put(346,569){\usebox{\plotpoint}}
\put(347,568){\usebox{\plotpoint}}
\put(348,567){\usebox{\plotpoint}}
\put(350,566){\usebox{\plotpoint}}
\put(351,565){\usebox{\plotpoint}}
\put(353,564){\usebox{\plotpoint}}
\put(354,563){\usebox{\plotpoint}}
\put(356,562){\usebox{\plotpoint}}
\put(357,561){\usebox{\plotpoint}}
\put(358,560){\usebox{\plotpoint}}
\put(360,559){\usebox{\plotpoint}}
\put(361,558){\usebox{\plotpoint}}
\put(363,557){\usebox{\plotpoint}}
\put(364,556){\usebox{\plotpoint}}
\put(365,555){\usebox{\plotpoint}}
\put(367,554){\usebox{\plotpoint}}
\put(369,553){\usebox{\plotpoint}}
\put(370,552){\usebox{\plotpoint}}
\put(372,551){\usebox{\plotpoint}}
\put(373,550){\usebox{\plotpoint}}
\put(375,549){\usebox{\plotpoint}}
\put(376,548){\usebox{\plotpoint}}
\put(378,547){\usebox{\plotpoint}}
\put(379,546){\usebox{\plotpoint}}
\put(381,545){\usebox{\plotpoint}}
\put(382,544){\usebox{\plotpoint}}
\put(384,543){\usebox{\plotpoint}}
\put(386,542){\usebox{\plotpoint}}
\put(388,541){\usebox{\plotpoint}}
\put(389,540){\usebox{\plotpoint}}
\put(391,539){\usebox{\plotpoint}}
\put(393,538){\usebox{\plotpoint}}
\put(394,537){\usebox{\plotpoint}}
\put(396,536){\usebox{\plotpoint}}
\put(398,535){\usebox{\plotpoint}}
\put(400,534){\usebox{\plotpoint}}
\put(401,533){\usebox{\plotpoint}}
\put(403,532){\usebox{\plotpoint}}
\put(405,531){\usebox{\plotpoint}}
\put(407,530){\usebox{\plotpoint}}
\put(409,529){\usebox{\plotpoint}}
\put(411,528){\usebox{\plotpoint}}
\put(413,527){\usebox{\plotpoint}}
\put(415,526){\usebox{\plotpoint}}
\put(416,525){\usebox{\plotpoint}}
\put(418,524){\usebox{\plotpoint}}
\put(420,523){\usebox{\plotpoint}}
\put(422,522){\usebox{\plotpoint}}
\put(423,521){\usebox{\plotpoint}}
\put(425,520){\usebox{\plotpoint}}
\put(427,519){\usebox{\plotpoint}}
\put(428,518){\usebox{\plotpoint}}
\put(430,517){\usebox{\plotpoint}}
\put(432,516){\usebox{\plotpoint}}
\put(434,515){\usebox{\plotpoint}}
\put(436,514){\usebox{\plotpoint}}
\put(438,513){\usebox{\plotpoint}}
\put(440,512){\usebox{\plotpoint}}
\put(442,511){\usebox{\plotpoint}}
\put(444,510){\usebox{\plotpoint}}
\put(446,509){\usebox{\plotpoint}}
\put(448,508){\usebox{\plotpoint}}
\put(451,507){\usebox{\plotpoint}}
\put(452,506){\usebox{\plotpoint}}
\put(454,505){\usebox{\plotpoint}}
\put(456,504){\usebox{\plotpoint}}
\put(458,503){\usebox{\plotpoint}}
\put(460,502){\usebox{\plotpoint}}
\put(462,501){\usebox{\plotpoint}}
\put(464,500){\usebox{\plotpoint}}
\put(466,499){\usebox{\plotpoint}}
\put(467,498){\usebox{\plotpoint}}
\put(470,497){\usebox{\plotpoint}}
\put(472,496){\usebox{\plotpoint}}
\put(474,495){\usebox{\plotpoint}}
\put(476,494){\usebox{\plotpoint}}
\put(478,493){\usebox{\plotpoint}}
\put(480,492){\usebox{\plotpoint}}
\put(482,491){\usebox{\plotpoint}}
\put(485,490){\usebox{\plotpoint}}
\put(487,489){\usebox{\plotpoint}}
\put(489,488){\usebox{\plotpoint}}
\put(491,487){\usebox{\plotpoint}}
\put(493,486){\usebox{\plotpoint}}
\put(495,485){\usebox{\plotpoint}}
\put(497,484){\usebox{\plotpoint}}
\put(499,483){\usebox{\plotpoint}}
\put(502,482){\usebox{\plotpoint}}
\put(504,481){\usebox{\plotpoint}}
\put(506,480){\usebox{\plotpoint}}
\put(509,479){\usebox{\plotpoint}}
\put(511,478){\usebox{\plotpoint}}
\put(514,477){\usebox{\plotpoint}}
\put(516,476){\usebox{\plotpoint}}
\put(519,475){\usebox{\plotpoint}}
\put(521,474){\usebox{\plotpoint}}
\put(523,473){\usebox{\plotpoint}}
\put(525,472){\usebox{\plotpoint}}
\put(527,471){\usebox{\plotpoint}}
\put(529,470){\usebox{\plotpoint}}
\put(531,469){\usebox{\plotpoint}}
\put(533,468){\usebox{\plotpoint}}
\put(536,467){\usebox{\plotpoint}}
\put(538,466){\usebox{\plotpoint}}
\put(540,465){\usebox{\plotpoint}}
\put(543,464){\usebox{\plotpoint}}
\put(545,463){\usebox{\plotpoint}}
\put(548,462){\usebox{\plotpoint}}
\put(550,461){\usebox{\plotpoint}}
\put(553,460){\usebox{\plotpoint}}
\put(555,459){\usebox{\plotpoint}}
\put(557,458){\usebox{\plotpoint}}
\put(560,457){\usebox{\plotpoint}}
\put(562,456){\usebox{\plotpoint}}
\put(565,455){\usebox{\plotpoint}}
\put(567,454){\usebox{\plotpoint}}
\put(570,453){\usebox{\plotpoint}}
\put(572,452){\usebox{\plotpoint}}
\put(574,451){\usebox{\plotpoint}}
\put(577,450){\usebox{\plotpoint}}
\put(579,449){\usebox{\plotpoint}}
\put(582,448){\usebox{\plotpoint}}
\put(584,447){\usebox{\plotpoint}}
\put(587,446){\usebox{\plotpoint}}
\put(589,445){\usebox{\plotpoint}}
\put(591,444){\usebox{\plotpoint}}
\put(594,443){\usebox{\plotpoint}}
\put(596,442){\usebox{\plotpoint}}
\put(599,441){\usebox{\plotpoint}}
\put(601,440){\usebox{\plotpoint}}
\put(604,439){\usebox{\plotpoint}}
\put(606,438){\usebox{\plotpoint}}
\put(608,437){\usebox{\plotpoint}}
\put(611,436){\usebox{\plotpoint}}
\put(613,435){\usebox{\plotpoint}}
\put(616,434){\usebox{\plotpoint}}
\put(618,433){\usebox{\plotpoint}}
\put(621,432){\usebox{\plotpoint}}
\put(623,431){\usebox{\plotpoint}}
\put(625,430){\usebox{\plotpoint}}
\put(628,429){\usebox{\plotpoint}}
\put(630,428){\usebox{\plotpoint}}
\put(633,427){\usebox{\plotpoint}}
\put(635,426){\usebox{\plotpoint}}
\put(638,425){\usebox{\plotpoint}}
\put(640,424){\usebox{\plotpoint}}
\put(642,423){\usebox{\plotpoint}}
\put(645,422){\usebox{\plotpoint}}
\put(647,421){\usebox{\plotpoint}}
\put(650,420){\usebox{\plotpoint}}
\put(652,419){\usebox{\plotpoint}}
\put(655,418){\usebox{\plotpoint}}
\put(657,417){\usebox{\plotpoint}}
\put(660,416){\usebox{\plotpoint}}
\put(663,415){\usebox{\plotpoint}}
\put(666,414){\usebox{\plotpoint}}
\put(669,413){\usebox{\plotpoint}}
\put(671,412){\usebox{\plotpoint}}
\put(674,411){\usebox{\plotpoint}}
\put(676,410){\usebox{\plotpoint}}
\put(679,409){\usebox{\plotpoint}}
\put(681,408){\usebox{\plotpoint}}
\put(684,407){\usebox{\plotpoint}}
\put(686,406){\usebox{\plotpoint}}
\put(689,405){\usebox{\plotpoint}}
\put(691,404){\usebox{\plotpoint}}
\put(693,403){\usebox{\plotpoint}}
\put(696,402){\usebox{\plotpoint}}
\put(698,401){\usebox{\plotpoint}}
\put(701,400){\usebox{\plotpoint}}
\put(703,399){\usebox{\plotpoint}}
\put(706,398){\usebox{\plotpoint}}
\put(708,397){\usebox{\plotpoint}}
\put(711,396){\usebox{\plotpoint}}
\put(714,395){\usebox{\plotpoint}}
\put(717,394){\usebox{\plotpoint}}
\put(720,393){\usebox{\plotpoint}}
\put(722,392){\usebox{\plotpoint}}
\put(725,391){\usebox{\plotpoint}}
\put(727,390){\usebox{\plotpoint}}
\put(730,389){\usebox{\plotpoint}}
\put(732,388){\usebox{\plotpoint}}
\put(735,387){\usebox{\plotpoint}}
\put(737,386){\usebox{\plotpoint}}
\put(740,385){\usebox{\plotpoint}}
\put(742,384){\usebox{\plotpoint}}
\put(745,383){\usebox{\plotpoint}}
\put(748,382){\usebox{\plotpoint}}
\put(751,381){\usebox{\plotpoint}}
\put(754,380){\usebox{\plotpoint}}
\put(756,379){\usebox{\plotpoint}}
\put(759,378){\usebox{\plotpoint}}
\put(761,377){\usebox{\plotpoint}}
\put(764,376){\usebox{\plotpoint}}
\put(766,375){\usebox{\plotpoint}}
\put(769,374){\usebox{\plotpoint}}
\put(771,373){\usebox{\plotpoint}}
\put(774,372){\usebox{\plotpoint}}
\put(776,371){\usebox{\plotpoint}}
\put(778,370){\usebox{\plotpoint}}
\put(781,369){\usebox{\plotpoint}}
\put(783,368){\usebox{\plotpoint}}
\put(786,367){\usebox{\plotpoint}}
\put(788,366){\usebox{\plotpoint}}
\put(791,365){\usebox{\plotpoint}}
\put(793,364){\usebox{\plotpoint}}
\put(796,363){\usebox{\plotpoint}}
\put(799,362){\usebox{\plotpoint}}
\put(802,361){\usebox{\plotpoint}}
\put(805,360){\usebox{\plotpoint}}
\put(807,359){\usebox{\plotpoint}}
\put(810,358){\usebox{\plotpoint}}
\put(812,357){\usebox{\plotpoint}}
\put(815,356){\usebox{\plotpoint}}
\put(817,355){\usebox{\plotpoint}}
\put(820,354){\usebox{\plotpoint}}
\put(822,353){\usebox{\plotpoint}}
\put(825,352){\usebox{\plotpoint}}
\put(827,351){\usebox{\plotpoint}}
\put(830,350){\usebox{\plotpoint}}
\put(833,349){\usebox{\plotpoint}}
\put(836,348){\usebox{\plotpoint}}
\put(839,347){\usebox{\plotpoint}}
\put(841,346){\usebox{\plotpoint}}
\put(844,345){\usebox{\plotpoint}}
\put(846,344){\usebox{\plotpoint}}
\put(848,343){\usebox{\plotpoint}}
\put(851,342){\usebox{\plotpoint}}
\put(853,341){\usebox{\plotpoint}}
\put(855,340){\usebox{\plotpoint}}
\put(857,339){\usebox{\plotpoint}}
\put(860,338){\usebox{\plotpoint}}
\put(862,337){\usebox{\plotpoint}}
\put(865,336){\usebox{\plotpoint}}
\put(867,335){\usebox{\plotpoint}}
\put(870,334){\usebox{\plotpoint}}
\put(872,333){\usebox{\plotpoint}}
\put(875,332){\usebox{\plotpoint}}
\put(877,331){\usebox{\plotpoint}}
\put(879,330){\usebox{\plotpoint}}
\put(882,329){\usebox{\plotpoint}}
\put(884,328){\usebox{\plotpoint}}
\put(887,327){\usebox{\plotpoint}}
\put(889,326){\usebox{\plotpoint}}
\put(892,325){\usebox{\plotpoint}}
\put(894,324){\usebox{\plotpoint}}
\put(897,323){\usebox{\plotpoint}}
\put(900,322){\usebox{\plotpoint}}
\put(903,321){\usebox{\plotpoint}}
\put(906,320){\usebox{\plotpoint}}
\put(908,319){\usebox{\plotpoint}}
\put(911,318){\usebox{\plotpoint}}
\put(913,317){\usebox{\plotpoint}}
\put(916,316){\usebox{\plotpoint}}
\put(918,315){\usebox{\plotpoint}}
\put(921,314){\usebox{\plotpoint}}
\put(923,313){\usebox{\plotpoint}}
\put(926,312){\usebox{\plotpoint}}
\put(928,311){\usebox{\plotpoint}}
\put(930,310){\usebox{\plotpoint}}
\put(933,309){\usebox{\plotpoint}}
\put(935,308){\usebox{\plotpoint}}
\put(938,307){\usebox{\plotpoint}}
\put(940,306){\usebox{\plotpoint}}
\put(943,305){\usebox{\plotpoint}}
\put(945,304){\usebox{\plotpoint}}
\put(947,303){\usebox{\plotpoint}}
\put(950,302){\usebox{\plotpoint}}
\put(952,301){\usebox{\plotpoint}}
\put(955,300){\usebox{\plotpoint}}
\put(957,299){\usebox{\plotpoint}}
\put(960,298){\usebox{\plotpoint}}
\put(962,297){\usebox{\plotpoint}}
\put(964,296){\usebox{\plotpoint}}
\put(967,295){\usebox{\plotpoint}}
\put(969,294){\usebox{\plotpoint}}
\put(972,293){\usebox{\plotpoint}}
\put(974,292){\usebox{\plotpoint}}
\put(977,291){\usebox{\plotpoint}}
\put(979,290){\usebox{\plotpoint}}
\put(981,289){\usebox{\plotpoint}}
\put(984,288){\usebox{\plotpoint}}
\put(986,287){\usebox{\plotpoint}}
\put(989,286){\usebox{\plotpoint}}
\put(991,285){\usebox{\plotpoint}}
\put(994,284){\usebox{\plotpoint}}
\put(996,283){\usebox{\plotpoint}}
\put(998,282){\usebox{\plotpoint}}
\put(1000,281){\usebox{\plotpoint}}
\put(1002,280){\usebox{\plotpoint}}
\put(1004,279){\usebox{\plotpoint}}
\put(1006,278){\usebox{\plotpoint}}
\put(1008,277){\usebox{\plotpoint}}
\put(1011,276){\usebox{\plotpoint}}
\put(1013,275){\usebox{\plotpoint}}
\put(1015,274){\usebox{\plotpoint}}
\put(1018,273){\usebox{\plotpoint}}
\put(1020,272){\usebox{\plotpoint}}
\put(1023,271){\usebox{\plotpoint}}
\put(1025,270){\usebox{\plotpoint}}
\put(1028,269){\usebox{\plotpoint}}
\put(1030,268){\usebox{\plotpoint}}
\put(1032,267){\usebox{\plotpoint}}
\put(1035,266){\usebox{\plotpoint}}
\put(1037,265){\usebox{\plotpoint}}
\put(1040,264){\usebox{\plotpoint}}
\put(1042,263){\usebox{\plotpoint}}
\put(1045,262){\usebox{\plotpoint}}
\put(1047,261){\usebox{\plotpoint}}
\put(1049,260){\usebox{\plotpoint}}
\put(1051,259){\usebox{\plotpoint}}
\put(1053,258){\usebox{\plotpoint}}
\put(1055,257){\usebox{\plotpoint}}
\put(1057,256){\usebox{\plotpoint}}
\put(1059,255){\usebox{\plotpoint}}
\put(1062,254){\usebox{\plotpoint}}
\put(1064,253){\usebox{\plotpoint}}
\put(1066,252){\usebox{\plotpoint}}
\put(1069,251){\usebox{\plotpoint}}
\put(1071,250){\usebox{\plotpoint}}
\put(1074,249){\usebox{\plotpoint}}
\put(1076,248){\usebox{\plotpoint}}
\put(1079,247){\usebox{\plotpoint}}
\put(1081,246){\usebox{\plotpoint}}
\put(1083,245){\usebox{\plotpoint}}
\put(1085,244){\usebox{\plotpoint}}
\put(1087,243){\usebox{\plotpoint}}
\put(1089,242){\usebox{\plotpoint}}
\put(1091,241){\usebox{\plotpoint}}
\put(1093,240){\usebox{\plotpoint}}
\put(1096,239){\usebox{\plotpoint}}
\put(1098,238){\usebox{\plotpoint}}
\put(1100,237){\usebox{\plotpoint}}
\put(1102,236){\usebox{\plotpoint}}
\put(1104,235){\usebox{\plotpoint}}
\put(1106,234){\usebox{\plotpoint}}
\put(1108,233){\usebox{\plotpoint}}
\put(1110,232){\usebox{\plotpoint}}
\put(1113,231){\usebox{\plotpoint}}
\put(1115,230){\usebox{\plotpoint}}
\put(1117,229){\usebox{\plotpoint}}
\put(1119,228){\usebox{\plotpoint}}
\put(1121,227){\usebox{\plotpoint}}
\put(1123,226){\usebox{\plotpoint}}
\put(1125,225){\usebox{\plotpoint}}
\put(1127,224){\usebox{\plotpoint}}
\put(1130,223){\usebox{\plotpoint}}
\put(1132,222){\usebox{\plotpoint}}
\put(1134,221){\usebox{\plotpoint}}
\put(1136,220){\usebox{\plotpoint}}
\put(1138,219){\usebox{\plotpoint}}
\put(1140,218){\usebox{\plotpoint}}
\put(1142,217){\usebox{\plotpoint}}
\put(1144,216){\usebox{\plotpoint}}
\put(1147,215){\usebox{\plotpoint}}
\put(1149,214){\usebox{\plotpoint}}
\put(1151,213){\usebox{\plotpoint}}
\put(1153,212){\usebox{\plotpoint}}
\put(1155,211){\usebox{\plotpoint}}
\put(1157,210){\usebox{\plotpoint}}
\put(1159,209){\usebox{\plotpoint}}
\put(1161,208){\usebox{\plotpoint}}
\put(1164,207){\usebox{\plotpoint}}
\put(1165,206){\usebox{\plotpoint}}
\put(1167,205){\usebox{\plotpoint}}
\put(1169,204){\usebox{\plotpoint}}
\put(1171,203){\usebox{\plotpoint}}
\put(1173,202){\usebox{\plotpoint}}
\put(1175,201){\usebox{\plotpoint}}
\put(1177,200){\usebox{\plotpoint}}
\put(1179,199){\usebox{\plotpoint}}
\put(1181,198){\usebox{\plotpoint}}
\put(1183,197){\usebox{\plotpoint}}
\put(1185,196){\usebox{\plotpoint}}
\put(1187,195){\usebox{\plotpoint}}
\put(1189,194){\usebox{\plotpoint}}
\put(1191,193){\usebox{\plotpoint}}
\put(1193,192){\usebox{\plotpoint}}
\put(1195,191){\usebox{\plotpoint}}
\put(1198,190){\usebox{\plotpoint}}
\put(1199,189){\usebox{\plotpoint}}
\put(1201,188){\usebox{\plotpoint}}
\put(1203,187){\usebox{\plotpoint}}
\put(1205,186){\usebox{\plotpoint}}
\put(1207,185){\usebox{\plotpoint}}
\put(1209,184){\usebox{\plotpoint}}
\put(1211,183){\usebox{\plotpoint}}
\put(1213,182){\usebox{\plotpoint}}
\put(1215,181){\usebox{\plotpoint}}
\put(1216,180){\usebox{\plotpoint}}
\put(1218,179){\usebox{\plotpoint}}
\put(1220,178){\usebox{\plotpoint}}
\put(1222,177){\usebox{\plotpoint}}
\put(1224,176){\usebox{\plotpoint}}
\put(1226,175){\usebox{\plotpoint}}
\put(1228,174){\usebox{\plotpoint}}
\put(1230,173){\usebox{\plotpoint}}
\put(1232,172){\usebox{\plotpoint}}
\put(1233,171){\usebox{\plotpoint}}
\put(1235,170){\usebox{\plotpoint}}
\put(1237,169){\usebox{\plotpoint}}
\put(1239,168){\usebox{\plotpoint}}
\put(1241,167){\usebox{\plotpoint}}
\put(1243,166){\usebox{\plotpoint}}
\put(1245,165){\usebox{\plotpoint}}
\put(1247,164){\usebox{\plotpoint}}
\put(1249,163){\usebox{\plotpoint}}
\put(1250,162){\usebox{\plotpoint}}
\put(1252,161){\usebox{\plotpoint}}
\put(1254,160){\usebox{\plotpoint}}
\put(1256,159){\usebox{\plotpoint}}
\put(1258,158){\usebox{\plotpoint}}
\put(1260,157){\usebox{\plotpoint}}
\put(1262,156){\usebox{\plotpoint}}
\put(1264,155){\usebox{\plotpoint}}
\put(1266,154){\usebox{\plotpoint}}
\put(1267,153){\usebox{\plotpoint}}
\put(1269,152){\usebox{\plotpoint}}
\put(1271,151){\usebox{\plotpoint}}
\put(1272,150){\usebox{\plotpoint}}
\put(1274,149){\usebox{\plotpoint}}
\put(1276,148){\usebox{\plotpoint}}
\put(1277,147){\usebox{\plotpoint}}
\put(1279,146){\usebox{\plotpoint}}
\put(1281,145){\usebox{\plotpoint}}
\put(1282,144){\usebox{\plotpoint}}
\put(1284,143){\usebox{\plotpoint}}
\put(1286,142){\usebox{\plotpoint}}
\put(1288,141){\usebox{\plotpoint}}
\put(1289,140){\usebox{\plotpoint}}
\put(1291,139){\usebox{\plotpoint}}
\put(1293,138){\usebox{\plotpoint}}
\put(1294,137){\usebox{\plotpoint}}
\put(1296,136){\usebox{\plotpoint}}
\put(1298,135){\usebox{\plotpoint}}
\put(1299,134){\usebox{\plotpoint}}
\put(1301,133){\usebox{\plotpoint}}
\put(1303,132){\usebox{\plotpoint}}
\put(1305,131){\usebox{\plotpoint}}
\put(1306,130){\usebox{\plotpoint}}
\put(1308,129){\usebox{\plotpoint}}
\put(1310,128){\usebox{\plotpoint}}
\put(1311,127){\usebox{\plotpoint}}
\put(1313,126){\usebox{\plotpoint}}
\put(1315,125){\usebox{\plotpoint}}
\put(1316,124){\usebox{\plotpoint}}
\put(1318,123){\usebox{\plotpoint}}
\put(1320,122){\usebox{\plotpoint}}
\put(1322,121){\usebox{\plotpoint}}
\put(1323,120){\usebox{\plotpoint}}
\put(1325,119){\usebox{\plotpoint}}
\put(1327,118){\usebox{\plotpoint}}
\put(1328,117){\usebox{\plotpoint}}
\put(1330,116){\usebox{\plotpoint}}
\put(1332,115){\usebox{\plotpoint}}
\put(1333,114){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(264,649){\usebox{\plotpoint}}
\put(264,646){\rule[-0.200pt]{0.400pt}{0.662pt}}
\put(265,643){\rule[-0.200pt]{0.400pt}{0.662pt}}
\put(266,640){\rule[-0.200pt]{0.400pt}{0.662pt}}
\put(267,638){\rule[-0.200pt]{0.400pt}{0.662pt}}
\put(268,635){\rule[-0.200pt]{0.400pt}{0.662pt}}
\put(269,632){\rule[-0.200pt]{0.400pt}{0.662pt}}
\put(270,629){\rule[-0.200pt]{0.400pt}{0.662pt}}
\put(271,627){\rule[-0.200pt]{0.400pt}{0.662pt}}
\put(272,624){\rule[-0.200pt]{0.400pt}{0.535pt}}
\put(273,622){\rule[-0.200pt]{0.400pt}{0.535pt}}
\put(274,620){\rule[-0.200pt]{0.400pt}{0.535pt}}
\put(275,618){\rule[-0.200pt]{0.400pt}{0.535pt}}
\put(276,615){\rule[-0.200pt]{0.400pt}{0.535pt}}
\put(277,613){\rule[-0.200pt]{0.400pt}{0.535pt}}
\put(278,611){\rule[-0.200pt]{0.400pt}{0.535pt}}
\put(279,609){\rule[-0.200pt]{0.400pt}{0.535pt}}
\put(280,607){\rule[-0.200pt]{0.400pt}{0.535pt}}
\put(281,604){\rule[-0.200pt]{0.400pt}{0.572pt}}
\put(282,602){\rule[-0.200pt]{0.400pt}{0.572pt}}
\put(283,599){\rule[-0.200pt]{0.400pt}{0.572pt}}
\put(284,597){\rule[-0.200pt]{0.400pt}{0.572pt}}
\put(285,595){\rule[-0.200pt]{0.400pt}{0.572pt}}
\put(286,592){\rule[-0.200pt]{0.400pt}{0.572pt}}
\put(287,590){\rule[-0.200pt]{0.400pt}{0.572pt}}
\put(288,588){\rule[-0.200pt]{0.400pt}{0.572pt}}
\put(289,586){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(290,584){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(291,582){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(292,580){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(293,578){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(294,576){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(295,574){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(296,572){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(297,571){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(298,568){\rule[-0.200pt]{0.400pt}{0.512pt}}
\put(299,566){\rule[-0.200pt]{0.400pt}{0.512pt}}
\put(300,564){\rule[-0.200pt]{0.400pt}{0.512pt}}
\put(301,562){\rule[-0.200pt]{0.400pt}{0.512pt}}
\put(302,560){\rule[-0.200pt]{0.400pt}{0.512pt}}
\put(303,558){\rule[-0.200pt]{0.400pt}{0.512pt}}
\put(304,556){\rule[-0.200pt]{0.400pt}{0.512pt}}
\put(305,554){\rule[-0.200pt]{0.400pt}{0.512pt}}
\put(306,552){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(307,550){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(308,548){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(309,546){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(310,544){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(311,542){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(312,540){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(313,538){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(314,537){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(315,535){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(316,533){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(317,531){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(318,529){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(319,527){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(320,525){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(321,523){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(322,521){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(323,519){\rule[-0.200pt]{0.400pt}{0.402pt}}
\put(324,517){\rule[-0.200pt]{0.400pt}{0.402pt}}
\put(325,515){\rule[-0.200pt]{0.400pt}{0.402pt}}
\put(326,514){\rule[-0.200pt]{0.400pt}{0.402pt}}
\put(327,512){\rule[-0.200pt]{0.400pt}{0.402pt}}
\put(328,510){\rule[-0.200pt]{0.400pt}{0.401pt}}
\put(329,509){\rule[-0.200pt]{0.400pt}{0.401pt}}
\put(330,507){\rule[-0.200pt]{0.400pt}{0.401pt}}
\put(331,506){\rule[-0.200pt]{0.400pt}{0.401pt}}
\put(332,504){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(333,502){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(334,500){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(335,498){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(336,496){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(337,494){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(338,492){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(339,490){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(340,488){\rule[-0.200pt]{0.400pt}{0.428pt}}
\put(341,486){\rule[-0.200pt]{0.400pt}{0.428pt}}
\put(342,484){\rule[-0.200pt]{0.400pt}{0.428pt}}
\put(343,482){\rule[-0.200pt]{0.400pt}{0.428pt}}
\put(344,481){\rule[-0.200pt]{0.400pt}{0.428pt}}
\put(345,479){\rule[-0.200pt]{0.400pt}{0.428pt}}
\put(346,477){\rule[-0.200pt]{0.400pt}{0.428pt}}
\put(347,475){\rule[-0.200pt]{0.400pt}{0.428pt}}
\put(348,474){\rule[-0.200pt]{0.400pt}{0.428pt}}
\put(349,472){\rule[-0.200pt]{0.400pt}{0.452pt}}
\put(350,470){\rule[-0.200pt]{0.400pt}{0.452pt}}
\put(351,468){\rule[-0.200pt]{0.400pt}{0.452pt}}
\put(352,466){\rule[-0.200pt]{0.400pt}{0.452pt}}
\put(353,464){\rule[-0.200pt]{0.400pt}{0.452pt}}
\put(354,462){\rule[-0.200pt]{0.400pt}{0.452pt}}
\put(355,460){\rule[-0.200pt]{0.400pt}{0.452pt}}
\put(356,459){\rule[-0.200pt]{0.400pt}{0.452pt}}
\put(357,457){\rule[-0.200pt]{0.400pt}{0.428pt}}
\put(358,455){\rule[-0.200pt]{0.400pt}{0.428pt}}
\put(359,453){\rule[-0.200pt]{0.400pt}{0.428pt}}
\put(360,451){\rule[-0.200pt]{0.400pt}{0.428pt}}
\put(361,450){\rule[-0.200pt]{0.400pt}{0.428pt}}
\put(362,448){\rule[-0.200pt]{0.400pt}{0.428pt}}
\put(363,446){\rule[-0.200pt]{0.400pt}{0.428pt}}
\put(364,444){\rule[-0.200pt]{0.400pt}{0.428pt}}
\put(365,443){\rule[-0.200pt]{0.400pt}{0.428pt}}
\put(366,441){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(367,439){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(368,437){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(369,435){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370,433){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(371,431){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(372,429){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(373,427){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(374,425){\rule[-0.200pt]{0.400pt}{0.428pt}}
\put(375,423){\rule[-0.200pt]{0.400pt}{0.428pt}}
\put(376,421){\rule[-0.200pt]{0.400pt}{0.428pt}}
\put(377,419){\rule[-0.200pt]{0.400pt}{0.428pt}}
\put(378,418){\rule[-0.200pt]{0.400pt}{0.428pt}}
\put(379,416){\rule[-0.200pt]{0.400pt}{0.428pt}}
\put(380,414){\rule[-0.200pt]{0.400pt}{0.428pt}}
\put(381,412){\rule[-0.200pt]{0.400pt}{0.428pt}}
\put(382,411){\rule[-0.200pt]{0.400pt}{0.428pt}}
\put(383,408){\rule[-0.200pt]{0.400pt}{0.512pt}}
\put(384,406){\rule[-0.200pt]{0.400pt}{0.512pt}}
\put(385,404){\rule[-0.200pt]{0.400pt}{0.512pt}}
\put(386,402){\rule[-0.200pt]{0.400pt}{0.512pt}}
\put(387,400){\rule[-0.200pt]{0.400pt}{0.512pt}}
\put(388,398){\rule[-0.200pt]{0.400pt}{0.512pt}}
\put(389,396){\rule[-0.200pt]{0.400pt}{0.512pt}}
\put(390,394){\rule[-0.200pt]{0.400pt}{0.512pt}}
\put(391,392){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(392,390){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(393,388){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(394,386){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(395,384){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(396,382){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(397,380){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(398,378){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(399,377){\rule[-0.200pt]{0.400pt}{0.455pt}}
\put(400,374){\rule[-0.200pt]{0.400pt}{0.512pt}}
\put(401,372){\rule[-0.200pt]{0.400pt}{0.512pt}}
\put(402,370){\rule[-0.200pt]{0.400pt}{0.512pt}}
\put(403,368){\rule[-0.200pt]{0.400pt}{0.512pt}}
\put(404,366){\rule[-0.200pt]{0.400pt}{0.512pt}}
\put(405,364){\rule[-0.200pt]{0.400pt}{0.512pt}}
\put(406,362){\rule[-0.200pt]{0.400pt}{0.512pt}}
\put(407,360){\rule[-0.200pt]{0.400pt}{0.512pt}}
\put(408,357){\rule[-0.200pt]{0.400pt}{0.509pt}}
\put(409,355){\rule[-0.200pt]{0.400pt}{0.509pt}}
\put(410,353){\rule[-0.200pt]{0.400pt}{0.509pt}}
\put(411,351){\rule[-0.200pt]{0.400pt}{0.509pt}}
\put(412,349){\rule[-0.200pt]{0.400pt}{0.509pt}}
\put(413,347){\rule[-0.200pt]{0.400pt}{0.509pt}}
\put(414,345){\rule[-0.200pt]{0.400pt}{0.509pt}}
\put(415,343){\rule[-0.200pt]{0.400pt}{0.509pt}}
\put(416,341){\rule[-0.200pt]{0.400pt}{0.509pt}}
\put(417,338){\rule[-0.200pt]{0.400pt}{0.572pt}}
\put(418,336){\rule[-0.200pt]{0.400pt}{0.572pt}}
\put(419,333){\rule[-0.200pt]{0.400pt}{0.572pt}}
\put(420,331){\rule[-0.200pt]{0.400pt}{0.572pt}}
\put(421,329){\rule[-0.200pt]{0.400pt}{0.572pt}}
\put(422,326){\rule[-0.200pt]{0.400pt}{0.572pt}}
\put(423,324){\rule[-0.200pt]{0.400pt}{0.572pt}}
\put(424,322){\rule[-0.200pt]{0.400pt}{0.572pt}}
\put(425,319){\rule[-0.200pt]{0.400pt}{0.535pt}}
\put(426,317){\rule[-0.200pt]{0.400pt}{0.535pt}}
\put(427,315){\rule[-0.200pt]{0.400pt}{0.535pt}}
\put(428,313){\rule[-0.200pt]{0.400pt}{0.535pt}}
\put(429,310){\rule[-0.200pt]{0.400pt}{0.535pt}}
\put(430,308){\rule[-0.200pt]{0.400pt}{0.535pt}}
\put(431,306){\rule[-0.200pt]{0.400pt}{0.535pt}}
\put(432,304){\rule[-0.200pt]{0.400pt}{0.535pt}}
\put(433,302){\rule[-0.200pt]{0.400pt}{0.535pt}}
\put(434,299){\rule[-0.200pt]{0.400pt}{0.662pt}}
\put(435,296){\rule[-0.200pt]{0.400pt}{0.662pt}}
\put(436,293){\rule[-0.200pt]{0.400pt}{0.662pt}}
\put(437,291){\rule[-0.200pt]{0.400pt}{0.662pt}}
\put(438,288){\rule[-0.200pt]{0.400pt}{0.662pt}}
\put(439,285){\rule[-0.200pt]{0.400pt}{0.662pt}}
\put(440,282){\rule[-0.200pt]{0.400pt}{0.662pt}}
\put(441,280){\rule[-0.200pt]{0.400pt}{0.662pt}}
\put(442,277){\rule[-0.200pt]{0.400pt}{0.589pt}}
\put(443,275){\rule[-0.200pt]{0.400pt}{0.589pt}}
\put(444,272){\rule[-0.200pt]{0.400pt}{0.589pt}}
\put(445,270){\rule[-0.200pt]{0.400pt}{0.589pt}}
\put(446,267){\rule[-0.200pt]{0.400pt}{0.589pt}}
\put(447,265){\rule[-0.200pt]{0.400pt}{0.589pt}}
\put(448,262){\rule[-0.200pt]{0.400pt}{0.589pt}}
\put(449,260){\rule[-0.200pt]{0.400pt}{0.589pt}}
\put(450,258){\rule[-0.200pt]{0.400pt}{0.589pt}}
\put(451,254){\rule[-0.200pt]{0.400pt}{0.753pt}}
\put(452,251){\rule[-0.200pt]{0.400pt}{0.753pt}}
\put(453,248){\rule[-0.200pt]{0.400pt}{0.753pt}}
\put(454,245){\rule[-0.200pt]{0.400pt}{0.753pt}}
\put(455,242){\rule[-0.200pt]{0.400pt}{0.753pt}}
\put(456,239){\rule[-0.200pt]{0.400pt}{0.753pt}}
\put(457,236){\rule[-0.200pt]{0.400pt}{0.753pt}}
\put(458,233){\rule[-0.200pt]{0.400pt}{0.753pt}}
\put(459,230){\rule[-0.200pt]{0.400pt}{0.696pt}}
\put(460,227){\rule[-0.200pt]{0.400pt}{0.696pt}}
\put(461,224){\rule[-0.200pt]{0.400pt}{0.696pt}}
\put(462,221){\rule[-0.200pt]{0.400pt}{0.696pt}}
\put(463,218){\rule[-0.200pt]{0.400pt}{0.696pt}}
\put(464,215){\rule[-0.200pt]{0.400pt}{0.696pt}}
\put(465,212){\rule[-0.200pt]{0.400pt}{0.696pt}}
\put(466,209){\rule[-0.200pt]{0.400pt}{0.696pt}}
\put(467,207){\rule[-0.200pt]{0.400pt}{0.696pt}}
\put(468,203){\rule[-0.200pt]{0.400pt}{0.873pt}}
\put(469,199){\rule[-0.200pt]{0.400pt}{0.873pt}}
\put(470,196){\rule[-0.200pt]{0.400pt}{0.873pt}}
\put(471,192){\rule[-0.200pt]{0.400pt}{0.873pt}}
\put(472,188){\rule[-0.200pt]{0.400pt}{0.873pt}}
\put(473,185){\rule[-0.200pt]{0.400pt}{0.873pt}}
\put(474,181){\rule[-0.200pt]{0.400pt}{0.873pt}}
\put(475,178){\rule[-0.200pt]{0.400pt}{0.873pt}}
\put(476,174){\rule[-0.200pt]{0.400pt}{0.857pt}}
\put(477,170){\rule[-0.200pt]{0.400pt}{0.857pt}}
\put(478,167){\rule[-0.200pt]{0.400pt}{0.857pt}}
\put(479,163){\rule[-0.200pt]{0.400pt}{0.857pt}}
\put(480,160){\rule[-0.200pt]{0.400pt}{0.857pt}}
\put(481,156){\rule[-0.200pt]{0.400pt}{0.857pt}}
\put(482,153){\rule[-0.200pt]{0.400pt}{0.857pt}}
\put(483,149){\rule[-0.200pt]{0.400pt}{0.857pt}}
\put(484,146){\rule[-0.200pt]{0.400pt}{0.857pt}}
\put(485,141){\rule[-0.200pt]{0.400pt}{0.994pt}}
\put(486,137){\rule[-0.200pt]{0.400pt}{0.994pt}}
\put(487,133){\rule[-0.200pt]{0.400pt}{0.994pt}}
\put(488,129){\rule[-0.200pt]{0.400pt}{0.994pt}}
\put(489,125){\rule[-0.200pt]{0.400pt}{0.994pt}}
\put(490,121){\rule[-0.200pt]{0.400pt}{0.994pt}}
\put(491,117){\rule[-0.200pt]{0.400pt}{0.994pt}}
\put(492,113){\rule[-0.200pt]{0.400pt}{0.994pt}}
\put(264,667){\usebox{\plotpoint}}
\put(264,665){\usebox{\plotpoint}}
\put(265,663){\usebox{\plotpoint}}
\put(266,662){\usebox{\plotpoint}}
\put(267,660){\usebox{\plotpoint}}
\put(268,659){\usebox{\plotpoint}}
\put(269,657){\usebox{\plotpoint}}
\put(270,655){\usebox{\plotpoint}}
\put(271,654){\usebox{\plotpoint}}
\put(272,652){\usebox{\plotpoint}}
\put(273,651){\usebox{\plotpoint}}
\put(274,649){\usebox{\plotpoint}}
\put(275,647){\usebox{\plotpoint}}
\put(276,646){\usebox{\plotpoint}}
\put(277,644){\usebox{\plotpoint}}
\put(278,643){\usebox{\plotpoint}}
\put(279,641){\usebox{\plotpoint}}
\put(280,640){\usebox{\plotpoint}}
\put(281,638){\usebox{\plotpoint}}
\put(282,637){\usebox{\plotpoint}}
\put(283,635){\usebox{\plotpoint}}
\put(284,634){\usebox{\plotpoint}}
\put(285,633){\usebox{\plotpoint}}
\put(286,631){\usebox{\plotpoint}}
\put(287,630){\usebox{\plotpoint}}
\put(288,629){\usebox{\plotpoint}}
\put(289,627){\usebox{\plotpoint}}
\put(290,626){\usebox{\plotpoint}}
\put(291,625){\usebox{\plotpoint}}
\put(292,623){\usebox{\plotpoint}}
\put(293,622){\usebox{\plotpoint}}
\put(294,621){\usebox{\plotpoint}}
\put(295,619){\usebox{\plotpoint}}
\put(296,618){\usebox{\plotpoint}}
\put(297,617){\usebox{\plotpoint}}
\put(298,615){\usebox{\plotpoint}}
\put(299,614){\usebox{\plotpoint}}
\put(300,613){\usebox{\plotpoint}}
\put(301,612){\usebox{\plotpoint}}
\put(302,611){\usebox{\plotpoint}}
\put(303,610){\usebox{\plotpoint}}
\put(304,609){\usebox{\plotpoint}}
\put(305,608){\usebox{\plotpoint}}
\put(306,606){\usebox{\plotpoint}}
\put(307,605){\usebox{\plotpoint}}
\put(308,604){\usebox{\plotpoint}}
\put(309,603){\usebox{\plotpoint}}
\put(310,602){\usebox{\plotpoint}}
\put(311,601){\usebox{\plotpoint}}
\put(312,600){\usebox{\plotpoint}}
\put(313,599){\usebox{\plotpoint}}
\put(314,598){\usebox{\plotpoint}}
\put(315,598){\usebox{\plotpoint}}
\put(316,597){\usebox{\plotpoint}}
\put(317,596){\usebox{\plotpoint}}
\put(318,595){\usebox{\plotpoint}}
\put(319,594){\usebox{\plotpoint}}
\put(320,593){\usebox{\plotpoint}}
\put(321,592){\usebox{\plotpoint}}
\put(322,591){\usebox{\plotpoint}}
\put(323,590){\usebox{\plotpoint}}
\put(324,589){\usebox{\plotpoint}}
\put(325,588){\usebox{\plotpoint}}
\put(326,587){\usebox{\plotpoint}}
\put(327,586){\usebox{\plotpoint}}
\put(328,585){\usebox{\plotpoint}}
\put(329,584){\usebox{\plotpoint}}
\put(330,583){\usebox{\plotpoint}}
\put(331,582){\usebox{\plotpoint}}
\put(332,581){\usebox{\plotpoint}}
\put(333,580){\usebox{\plotpoint}}
\put(334,579){\usebox{\plotpoint}}
\put(335,578){\usebox{\plotpoint}}
\put(336,577){\usebox{\plotpoint}}
\put(337,576){\usebox{\plotpoint}}
\put(338,575){\usebox{\plotpoint}}
\put(339,574){\usebox{\plotpoint}}
\put(340,573){\usebox{\plotpoint}}
\put(341,572){\usebox{\plotpoint}}
\put(342,571){\usebox{\plotpoint}}
\put(343,570){\usebox{\plotpoint}}
\put(344,569){\usebox{\plotpoint}}
\put(345,568){\usebox{\plotpoint}}
\put(346,567){\usebox{\plotpoint}}
\put(347,566){\usebox{\plotpoint}}
\put(349,565){\usebox{\plotpoint}}
\put(350,564){\usebox{\plotpoint}}
\put(351,563){\usebox{\plotpoint}}
\put(352,562){\usebox{\plotpoint}}
\put(353,561){\usebox{\plotpoint}}
\put(355,560){\usebox{\plotpoint}}
\put(356,559){\usebox{\plotpoint}}
\put(357,558){\usebox{\plotpoint}}
\put(358,557){\usebox{\plotpoint}}
\put(359,556){\usebox{\plotpoint}}
\put(361,555){\usebox{\plotpoint}}
\put(362,554){\usebox{\plotpoint}}
\put(363,553){\usebox{\plotpoint}}
\put(364,552){\usebox{\plotpoint}}
\put(366,551){\usebox{\plotpoint}}
\put(367,550){\usebox{\plotpoint}}
\put(368,549){\usebox{\plotpoint}}
\put(369,548){\usebox{\plotpoint}}
\put(370,547){\usebox{\plotpoint}}
\put(372,546){\usebox{\plotpoint}}
\put(373,545){\usebox{\plotpoint}}
\put(374,544){\usebox{\plotpoint}}
\put(375,543){\usebox{\plotpoint}}
\put(376,542){\usebox{\plotpoint}}
\put(378,541){\usebox{\plotpoint}}
\put(379,540){\usebox{\plotpoint}}
\put(380,539){\usebox{\plotpoint}}
\put(381,538){\usebox{\plotpoint}}
\put(383,537){\usebox{\plotpoint}}
\put(384,536){\usebox{\plotpoint}}
\put(385,535){\usebox{\plotpoint}}
\put(386,534){\usebox{\plotpoint}}
\put(387,533){\usebox{\plotpoint}}
\put(389,532){\usebox{\plotpoint}}
\put(390,531){\usebox{\plotpoint}}
\put(391,530){\usebox{\plotpoint}}
\put(392,529){\usebox{\plotpoint}}
\put(393,528){\usebox{\plotpoint}}
\put(395,527){\usebox{\plotpoint}}
\put(396,526){\usebox{\plotpoint}}
\put(397,525){\usebox{\plotpoint}}
\put(398,524){\usebox{\plotpoint}}
\put(400,523){\usebox{\plotpoint}}
\put(401,522){\usebox{\plotpoint}}
\put(402,521){\usebox{\plotpoint}}
\put(403,520){\usebox{\plotpoint}}
\put(405,519){\usebox{\plotpoint}}
\put(406,518){\usebox{\plotpoint}}
\put(407,517){\usebox{\plotpoint}}
\put(409,516){\usebox{\plotpoint}}
\put(410,515){\usebox{\plotpoint}}
\put(411,514){\usebox{\plotpoint}}
\put(413,513){\usebox{\plotpoint}}
\put(414,512){\usebox{\plotpoint}}
\put(415,511){\usebox{\plotpoint}}
\put(416,510){\usebox{\plotpoint}}
\put(418,509){\usebox{\plotpoint}}
\put(419,508){\usebox{\plotpoint}}
\put(421,507){\usebox{\plotpoint}}
\put(422,506){\usebox{\plotpoint}}
\put(424,505){\usebox{\plotpoint}}
\put(425,504){\usebox{\plotpoint}}
\put(426,503){\usebox{\plotpoint}}
\put(428,502){\usebox{\plotpoint}}
\put(429,501){\usebox{\plotpoint}}
\put(431,500){\usebox{\plotpoint}}
\put(432,499){\usebox{\plotpoint}}
\put(433,498){\usebox{\plotpoint}}
\put(435,497){\usebox{\plotpoint}}
\put(436,496){\usebox{\plotpoint}}
\put(438,495){\usebox{\plotpoint}}
\put(439,494){\usebox{\plotpoint}}
\put(441,493){\usebox{\plotpoint}}
\put(442,492){\usebox{\plotpoint}}
\put(443,491){\usebox{\plotpoint}}
\put(445,490){\usebox{\plotpoint}}
\put(446,489){\usebox{\plotpoint}}
\put(448,488){\usebox{\plotpoint}}
\put(449,487){\usebox{\plotpoint}}
\put(450,486){\usebox{\plotpoint}}
\put(452,485){\usebox{\plotpoint}}
\put(453,484){\usebox{\plotpoint}}
\put(455,483){\usebox{\plotpoint}}
\put(456,482){\usebox{\plotpoint}}
\put(458,481){\usebox{\plotpoint}}
\put(459,480){\usebox{\plotpoint}}
\put(460,479){\usebox{\plotpoint}}
\put(462,478){\usebox{\plotpoint}}
\put(463,477){\usebox{\plotpoint}}
\put(465,476){\usebox{\plotpoint}}
\put(466,475){\usebox{\plotpoint}}
\put(467,474){\usebox{\plotpoint}}
\put(469,473){\usebox{\plotpoint}}
\put(470,472){\usebox{\plotpoint}}
\put(472,471){\usebox{\plotpoint}}
\put(473,470){\usebox{\plotpoint}}
\put(475,469){\usebox{\plotpoint}}
\put(476,468){\usebox{\plotpoint}}
\put(477,467){\usebox{\plotpoint}}
\put(479,466){\usebox{\plotpoint}}
\put(480,465){\usebox{\plotpoint}}
\put(482,464){\usebox{\plotpoint}}
\put(483,463){\usebox{\plotpoint}}
\put(484,462){\usebox{\plotpoint}}
\put(486,461){\usebox{\plotpoint}}
\put(488,460){\usebox{\plotpoint}}
\put(489,459){\usebox{\plotpoint}}
\put(491,458){\usebox{\plotpoint}}
\put(492,457){\usebox{\plotpoint}}
\put(494,456){\usebox{\plotpoint}}
\put(495,455){\usebox{\plotpoint}}
\put(497,454){\usebox{\plotpoint}}
\put(498,453){\usebox{\plotpoint}}
\put(500,452){\usebox{\plotpoint}}
\put(501,451){\usebox{\plotpoint}}
\put(503,450){\usebox{\plotpoint}}
\put(504,449){\usebox{\plotpoint}}
\put(506,448){\usebox{\plotpoint}}
\put(507,447){\usebox{\plotpoint}}
\put(509,446){\usebox{\plotpoint}}
\put(510,445){\usebox{\plotpoint}}
\put(511,444){\usebox{\plotpoint}}
\put(513,443){\usebox{\plotpoint}}
\put(514,442){\usebox{\plotpoint}}
\put(516,441){\usebox{\plotpoint}}
\put(517,440){\usebox{\plotpoint}}
\put(519,439){\usebox{\plotpoint}}
\put(520,438){\usebox{\plotpoint}}
\put(522,437){\usebox{\plotpoint}}
\put(523,436){\usebox{\plotpoint}}
\put(525,435){\usebox{\plotpoint}}
\put(526,434){\usebox{\plotpoint}}
\put(528,433){\usebox{\plotpoint}}
\put(529,432){\usebox{\plotpoint}}
\put(531,431){\usebox{\plotpoint}}
\put(532,430){\usebox{\plotpoint}}
\put(534,429){\usebox{\plotpoint}}
\put(536,428){\usebox{\plotpoint}}
\put(537,427){\usebox{\plotpoint}}
\put(538,426){\usebox{\plotpoint}}
\put(540,425){\usebox{\plotpoint}}
\put(541,424){\usebox{\plotpoint}}
\put(543,423){\usebox{\plotpoint}}
\put(544,422){\usebox{\plotpoint}}
\put(545,421){\usebox{\plotpoint}}
\put(547,420){\usebox{\plotpoint}}
\put(548,419){\usebox{\plotpoint}}
\put(550,418){\usebox{\plotpoint}}
\put(551,417){\usebox{\plotpoint}}
\put(553,416){\usebox{\plotpoint}}
\put(554,415){\usebox{\plotpoint}}
\put(556,414){\usebox{\plotpoint}}
\put(557,413){\usebox{\plotpoint}}
\put(559,412){\usebox{\plotpoint}}
\put(560,411){\usebox{\plotpoint}}
\put(562,410){\usebox{\plotpoint}}
\put(563,409){\usebox{\plotpoint}}
\put(565,408){\usebox{\plotpoint}}
\put(566,407){\usebox{\plotpoint}}
\put(568,406){\usebox{\plotpoint}}
\put(570,405){\usebox{\plotpoint}}
\put(571,404){\usebox{\plotpoint}}
\put(572,403){\usebox{\plotpoint}}
\put(574,402){\usebox{\plotpoint}}
\put(575,401){\usebox{\plotpoint}}
\put(577,400){\usebox{\plotpoint}}
\put(578,399){\usebox{\plotpoint}}
\put(579,398){\usebox{\plotpoint}}
\put(581,397){\usebox{\plotpoint}}
\put(582,396){\usebox{\plotpoint}}
\put(584,395){\usebox{\plotpoint}}
\put(585,394){\usebox{\plotpoint}}
\put(587,393){\usebox{\plotpoint}}
\put(588,392){\usebox{\plotpoint}}
\put(590,391){\usebox{\plotpoint}}
\put(591,390){\usebox{\plotpoint}}
\put(593,389){\usebox{\plotpoint}}
\put(594,388){\usebox{\plotpoint}}
\put(596,387){\usebox{\plotpoint}}
\put(597,386){\usebox{\plotpoint}}
\put(599,385){\usebox{\plotpoint}}
\put(600,384){\usebox{\plotpoint}}
\put(602,383){\usebox{\plotpoint}}
\put(604,382){\usebox{\plotpoint}}
\put(605,381){\usebox{\plotpoint}}
\put(606,380){\usebox{\plotpoint}}
\put(608,379){\usebox{\plotpoint}}
\put(609,378){\usebox{\plotpoint}}
\put(611,377){\usebox{\plotpoint}}
\put(612,376){\usebox{\plotpoint}}
\put(613,375){\usebox{\plotpoint}}
\put(615,374){\usebox{\plotpoint}}
\put(616,373){\usebox{\plotpoint}}
\put(618,372){\usebox{\plotpoint}}
\put(619,371){\usebox{\plotpoint}}
\put(621,370){\usebox{\plotpoint}}
\put(622,369){\usebox{\plotpoint}}
\put(623,368){\usebox{\plotpoint}}
\put(625,367){\usebox{\plotpoint}}
\put(626,366){\usebox{\plotpoint}}
\put(628,365){\usebox{\plotpoint}}
\put(629,364){\usebox{\plotpoint}}
\put(630,363){\usebox{\plotpoint}}
\put(632,362){\usebox{\plotpoint}}
\put(633,361){\usebox{\plotpoint}}
\put(635,360){\usebox{\plotpoint}}
\put(636,359){\usebox{\plotpoint}}
\put(638,358){\usebox{\plotpoint}}
\put(639,357){\usebox{\plotpoint}}
\put(640,356){\usebox{\plotpoint}}
\put(642,355){\usebox{\plotpoint}}
\put(643,354){\usebox{\plotpoint}}
\put(645,353){\usebox{\plotpoint}}
\put(646,352){\usebox{\plotpoint}}
\put(647,351){\usebox{\plotpoint}}
\put(649,350){\usebox{\plotpoint}}
\put(650,349){\usebox{\plotpoint}}
\put(652,348){\usebox{\plotpoint}}
\put(653,347){\usebox{\plotpoint}}
\put(655,346){\usebox{\plotpoint}}
\put(656,345){\usebox{\plotpoint}}
\put(657,344){\usebox{\plotpoint}}
\put(659,343){\usebox{\plotpoint}}
\put(660,342){\usebox{\plotpoint}}
\put(662,341){\usebox{\plotpoint}}
\put(663,340){\usebox{\plotpoint}}
\put(664,339){\usebox{\plotpoint}}
\put(666,338){\usebox{\plotpoint}}
\put(667,337){\usebox{\plotpoint}}
\put(669,336){\usebox{\plotpoint}}
\put(670,335){\usebox{\plotpoint}}
\put(672,334){\usebox{\plotpoint}}
\put(673,333){\usebox{\plotpoint}}
\put(674,332){\usebox{\plotpoint}}
\put(675,331){\usebox{\plotpoint}}
\put(677,330){\usebox{\plotpoint}}
\put(678,329){\usebox{\plotpoint}}
\put(679,328){\usebox{\plotpoint}}
\put(681,327){\usebox{\plotpoint}}
\put(682,326){\usebox{\plotpoint}}
\put(683,325){\usebox{\plotpoint}}
\put(685,324){\usebox{\plotpoint}}
\put(686,323){\usebox{\plotpoint}}
\put(687,322){\usebox{\plotpoint}}
\put(688,321){\usebox{\plotpoint}}
\put(690,320){\usebox{\plotpoint}}
\put(691,319){\usebox{\plotpoint}}
\put(692,318){\usebox{\plotpoint}}
\put(694,317){\usebox{\plotpoint}}
\put(695,316){\usebox{\plotpoint}}
\put(696,315){\usebox{\plotpoint}}
\put(698,314){\usebox{\plotpoint}}
\put(699,313){\usebox{\plotpoint}}
\put(700,312){\usebox{\plotpoint}}
\put(702,311){\usebox{\plotpoint}}
\put(703,310){\usebox{\plotpoint}}
\put(704,309){\usebox{\plotpoint}}
\put(705,308){\usebox{\plotpoint}}
\put(707,307){\usebox{\plotpoint}}
\put(708,306){\usebox{\plotpoint}}
\put(709,305){\usebox{\plotpoint}}
\put(710,304){\usebox{\plotpoint}}
\put(712,303){\usebox{\plotpoint}}
\put(713,302){\usebox{\plotpoint}}
\put(714,301){\usebox{\plotpoint}}
\put(715,300){\usebox{\plotpoint}}
\put(716,299){\usebox{\plotpoint}}
\put(718,298){\usebox{\plotpoint}}
\put(719,297){\usebox{\plotpoint}}
\put(720,296){\usebox{\plotpoint}}
\put(721,295){\usebox{\plotpoint}}
\put(723,294){\usebox{\plotpoint}}
\put(724,293){\usebox{\plotpoint}}
\put(725,292){\usebox{\plotpoint}}
\put(726,291){\usebox{\plotpoint}}
\put(727,290){\usebox{\plotpoint}}
\put(729,289){\usebox{\plotpoint}}
\put(730,288){\usebox{\plotpoint}}
\put(731,287){\usebox{\plotpoint}}
\put(732,286){\usebox{\plotpoint}}
\put(733,285){\usebox{\plotpoint}}
\put(735,284){\usebox{\plotpoint}}
\put(736,283){\usebox{\plotpoint}}
\put(737,282){\usebox{\plotpoint}}
\put(738,281){\usebox{\plotpoint}}
\put(740,280){\usebox{\plotpoint}}
\put(741,279){\usebox{\plotpoint}}
\put(742,278){\usebox{\plotpoint}}
\put(743,277){\usebox{\plotpoint}}
\put(744,276){\usebox{\plotpoint}}
\put(746,275){\usebox{\plotpoint}}
\put(747,274){\usebox{\plotpoint}}
\put(748,273){\usebox{\plotpoint}}
\put(749,272){\usebox{\plotpoint}}
\put(750,271){\usebox{\plotpoint}}
\put(752,270){\usebox{\plotpoint}}
\put(753,269){\usebox{\plotpoint}}
\put(754,268){\usebox{\plotpoint}}
\put(755,267){\usebox{\plotpoint}}
\put(757,266){\usebox{\plotpoint}}
\put(758,265){\usebox{\plotpoint}}
\put(759,264){\usebox{\plotpoint}}
\put(760,263){\usebox{\plotpoint}}
\put(761,262){\usebox{\plotpoint}}
\put(762,261){\usebox{\plotpoint}}
\put(763,260){\usebox{\plotpoint}}
\put(764,259){\usebox{\plotpoint}}
\put(766,258){\usebox{\plotpoint}}
\put(767,257){\usebox{\plotpoint}}
\put(768,256){\usebox{\plotpoint}}
\put(769,255){\usebox{\plotpoint}}
\put(770,254){\usebox{\plotpoint}}
\put(771,253){\usebox{\plotpoint}}
\put(772,252){\usebox{\plotpoint}}
\put(774,251){\usebox{\plotpoint}}
\put(775,250){\usebox{\plotpoint}}
\put(776,249){\usebox{\plotpoint}}
\put(777,248){\usebox{\plotpoint}}
\put(778,247){\usebox{\plotpoint}}
\put(779,246){\usebox{\plotpoint}}
\put(780,245){\usebox{\plotpoint}}
\put(781,244){\usebox{\plotpoint}}
\put(782,243){\usebox{\plotpoint}}
\put(783,242){\usebox{\plotpoint}}
\put(784,241){\usebox{\plotpoint}}
\put(785,240){\usebox{\plotpoint}}
\put(786,239){\usebox{\plotpoint}}
\put(787,238){\usebox{\plotpoint}}
\put(788,237){\usebox{\plotpoint}}
\put(789,236){\usebox{\plotpoint}}
\put(791,235){\usebox{\plotpoint}}
\put(792,234){\usebox{\plotpoint}}
\put(793,233){\usebox{\plotpoint}}
\put(794,232){\usebox{\plotpoint}}
\put(795,231){\usebox{\plotpoint}}
\put(796,230){\usebox{\plotpoint}}
\put(797,229){\usebox{\plotpoint}}
\put(798,228){\usebox{\plotpoint}}
\put(799,227){\usebox{\plotpoint}}
\put(800,226){\usebox{\plotpoint}}
\put(801,225){\usebox{\plotpoint}}
\put(802,224){\usebox{\plotpoint}}
\put(803,223){\usebox{\plotpoint}}
\put(804,222){\usebox{\plotpoint}}
\put(805,221){\usebox{\plotpoint}}
\put(806,220){\usebox{\plotpoint}}
\put(808,217){\usebox{\plotpoint}}
\put(809,216){\usebox{\plotpoint}}
\put(810,215){\usebox{\plotpoint}}
\put(811,214){\usebox{\plotpoint}}
\put(812,213){\usebox{\plotpoint}}
\put(813,212){\usebox{\plotpoint}}
\put(814,211){\usebox{\plotpoint}}
\put(815,210){\usebox{\plotpoint}}
\put(816,209){\usebox{\plotpoint}}
\put(817,208){\usebox{\plotpoint}}
\put(818,207){\usebox{\plotpoint}}
\put(819,206){\usebox{\plotpoint}}
\put(820,205){\usebox{\plotpoint}}
\put(821,204){\usebox{\plotpoint}}
\put(822,203){\usebox{\plotpoint}}
\put(823,202){\usebox{\plotpoint}}
\put(824,201){\usebox{\plotpoint}}
\put(825,199){\usebox{\plotpoint}}
\put(826,198){\usebox{\plotpoint}}
\put(827,197){\usebox{\plotpoint}}
\put(828,196){\usebox{\plotpoint}}
\put(829,195){\usebox{\plotpoint}}
\put(830,194){\usebox{\plotpoint}}
\put(831,193){\usebox{\plotpoint}}
\put(832,192){\usebox{\plotpoint}}
\put(833,191){\usebox{\plotpoint}}
\put(834,190){\usebox{\plotpoint}}
\put(835,189){\usebox{\plotpoint}}
\put(836,188){\usebox{\plotpoint}}
\put(837,187){\usebox{\plotpoint}}
\put(838,186){\usebox{\plotpoint}}
\put(839,185){\usebox{\plotpoint}}
\put(840,184){\usebox{\plotpoint}}
\put(841,183){\usebox{\plotpoint}}
\put(842,181){\usebox{\plotpoint}}
\put(843,180){\usebox{\plotpoint}}
\put(844,179){\usebox{\plotpoint}}
\put(845,178){\usebox{\plotpoint}}
\put(846,176){\usebox{\plotpoint}}
\put(847,175){\usebox{\plotpoint}}
\put(848,174){\usebox{\plotpoint}}
\put(849,173){\usebox{\plotpoint}}
\put(850,171){\usebox{\plotpoint}}
\put(851,170){\usebox{\plotpoint}}
\put(852,169){\usebox{\plotpoint}}
\put(853,168){\usebox{\plotpoint}}
\put(854,166){\usebox{\plotpoint}}
\put(855,165){\usebox{\plotpoint}}
\put(856,164){\usebox{\plotpoint}}
\put(857,163){\usebox{\plotpoint}}
\put(858,161){\usebox{\plotpoint}}
\put(859,160){\usebox{\plotpoint}}
\put(860,159){\usebox{\plotpoint}}
\put(861,158){\usebox{\plotpoint}}
\put(862,156){\usebox{\plotpoint}}
\put(863,155){\usebox{\plotpoint}}
\put(864,154){\usebox{\plotpoint}}
\put(865,153){\usebox{\plotpoint}}
\put(866,151){\usebox{\plotpoint}}
\put(867,150){\usebox{\plotpoint}}
\put(868,149){\usebox{\plotpoint}}
\put(869,148){\usebox{\plotpoint}}
\put(870,146){\usebox{\plotpoint}}
\put(871,145){\usebox{\plotpoint}}
\put(872,144){\usebox{\plotpoint}}
\put(873,143){\usebox{\plotpoint}}
\put(874,142){\usebox{\plotpoint}}
\put(875,140){\usebox{\plotpoint}}
\put(876,139){\usebox{\plotpoint}}
\put(877,138){\usebox{\plotpoint}}
\put(878,136){\usebox{\plotpoint}}
\put(879,135){\usebox{\plotpoint}}
\put(880,134){\usebox{\plotpoint}}
\put(881,132){\usebox{\plotpoint}}
\put(882,131){\usebox{\plotpoint}}
\put(883,130){\usebox{\plotpoint}}
\put(884,129){\usebox{\plotpoint}}
\put(885,127){\usebox{\plotpoint}}
\put(886,126){\usebox{\plotpoint}}
\put(887,125){\usebox{\plotpoint}}
\put(888,123){\usebox{\plotpoint}}
\put(889,122){\usebox{\plotpoint}}
\put(890,121){\usebox{\plotpoint}}
\put(891,120){\usebox{\plotpoint}}
\put(892,118){\usebox{\plotpoint}}
\put(893,117){\usebox{\plotpoint}}
\put(894,115){\usebox{\plotpoint}}
\put(895,114){\usebox{\plotpoint}}
\put(896,113){\usebox{\plotpoint}}
\put(264,656){\usebox{\plotpoint}}
\put(264,654){\usebox{\plotpoint}}
\put(265,653){\usebox{\plotpoint}}
\put(266,651){\usebox{\plotpoint}}
\put(267,650){\usebox{\plotpoint}}
\put(268,648){\usebox{\plotpoint}}
\put(269,647){\usebox{\plotpoint}}
\put(270,646){\usebox{\plotpoint}}
\put(271,644){\usebox{\plotpoint}}
\put(272,643){\usebox{\plotpoint}}
\put(273,641){\usebox{\plotpoint}}
\put(274,640){\usebox{\plotpoint}}
\put(275,639){\usebox{\plotpoint}}
\put(276,637){\usebox{\plotpoint}}
\put(277,636){\usebox{\plotpoint}}
\put(278,634){\usebox{\plotpoint}}
\put(279,633){\usebox{\plotpoint}}
\put(280,632){\usebox{\plotpoint}}
\put(281,632){\usebox{\plotpoint}}
\put(281,632){\usebox{\plotpoint}}
\put(282,631){\usebox{\plotpoint}}
\put(283,630){\usebox{\plotpoint}}
\put(284,629){\usebox{\plotpoint}}
\put(285,628){\usebox{\plotpoint}}
\put(286,627){\usebox{\plotpoint}}
\put(287,626){\usebox{\plotpoint}}
\put(288,625){\usebox{\plotpoint}}
\put(289,624){\usebox{\plotpoint}}
\put(290,623){\usebox{\plotpoint}}
\put(291,622){\usebox{\plotpoint}}
\put(292,621){\usebox{\plotpoint}}
\put(293,620){\usebox{\plotpoint}}
\put(294,619){\usebox{\plotpoint}}
\put(295,618){\usebox{\plotpoint}}
\put(296,617){\usebox{\plotpoint}}
\put(297,616){\usebox{\plotpoint}}
\put(298,615){\usebox{\plotpoint}}
\put(299,614){\usebox{\plotpoint}}
\put(300,613){\usebox{\plotpoint}}
\put(301,612){\usebox{\plotpoint}}
\put(302,611){\usebox{\plotpoint}}
\put(303,610){\usebox{\plotpoint}}
\put(304,609){\usebox{\plotpoint}}
\put(305,608){\usebox{\plotpoint}}
\put(307,607){\usebox{\plotpoint}}
\put(308,606){\usebox{\plotpoint}}
\put(309,605){\usebox{\plotpoint}}
\put(310,604){\usebox{\plotpoint}}
\put(311,603){\usebox{\plotpoint}}
\put(312,602){\usebox{\plotpoint}}
\put(313,601){\usebox{\plotpoint}}
\put(314,600){\usebox{\plotpoint}}
\put(316,599){\usebox{\plotpoint}}
\put(317,598){\usebox{\plotpoint}}
\put(318,597){\usebox{\plotpoint}}
\put(319,596){\usebox{\plotpoint}}
\put(321,595){\usebox{\plotpoint}}
\put(322,594){\usebox{\plotpoint}}
\put(323,593){\usebox{\plotpoint}}
\put(324,592){\usebox{\plotpoint}}
\put(325,591){\usebox{\plotpoint}}
\put(327,590){\usebox{\plotpoint}}
\put(328,589){\usebox{\plotpoint}}
\put(329,588){\usebox{\plotpoint}}
\put(330,587){\usebox{\plotpoint}}
\put(332,586){\usebox{\plotpoint}}
\put(333,585){\usebox{\plotpoint}}
\put(334,584){\usebox{\plotpoint}}
\put(336,583){\usebox{\plotpoint}}
\put(337,582){\usebox{\plotpoint}}
\put(339,581){\usebox{\plotpoint}}
\put(340,580){\usebox{\plotpoint}}
\put(341,579){\usebox{\plotpoint}}
\put(343,578){\usebox{\plotpoint}}
\put(344,577){\usebox{\plotpoint}}
\put(346,576){\usebox{\plotpoint}}
\put(347,575){\usebox{\plotpoint}}
\put(348,574){\usebox{\plotpoint}}
\put(350,573){\usebox{\plotpoint}}
\put(352,572){\usebox{\plotpoint}}
\put(353,571){\usebox{\plotpoint}}
\put(355,570){\usebox{\plotpoint}}
\put(356,569){\usebox{\plotpoint}}
\put(358,568){\usebox{\plotpoint}}
\put(359,567){\usebox{\plotpoint}}
\put(361,566){\usebox{\plotpoint}}
\put(362,565){\usebox{\plotpoint}}
\put(364,564){\usebox{\plotpoint}}
\put(365,563){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(367,562){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(369,561){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(371,560){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(372,559){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(374,558){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(376,557){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(377,556){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(379,555){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(381,554){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(383,553){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(384,552){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(386,551){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(388,550){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(389,549){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(391,548){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(393,547){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(394,546){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(396,545){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(398,544){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(400,543){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(401,542){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(403,541){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(405,540){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(407,539){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(409,538){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(411,537){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(413,536){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(415,535){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(416,534){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(419,533){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(421,532){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(423,531){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(425,530){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(427,529){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(429,528){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(431,527){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(434,526){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(435,525){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(437,524){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(439,523){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(441,522){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(443,521){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(445,520){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(447,519){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(449,518){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(450,517){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(453,516){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(455,515){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(457,514){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(459,513){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(461,512){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(463,511){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(465,510){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(468,509){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(470,508){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(472,507){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(474,506){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(476,505){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(478,504){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(480,503){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(482,502){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(485,501){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(487,500){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(489,499){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(492,498){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(494,497){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(497,496){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(499,495){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(501,494){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(504,493){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(506,492){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(508,491){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(510,490){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(512,489){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(514,488){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(516,487){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(519,486){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(521,485){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(523,484){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(526,483){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(528,482){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(531,481){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(533,480){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(536,479){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(538,478){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(540,477){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(543,476){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(545,475){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(548,474){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(550,473){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(553,472){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(555,471){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(558,470){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(561,469){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(564,468){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(567,467){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(569,466){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(572,465){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(574,464){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(577,463){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(579,462){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(582,461){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(584,460){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(587,459){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(589,458){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(591,457){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(594,456){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(596,455){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(599,454){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(601,453){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(604,452){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(606,451){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(609,450){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(612,449){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(615,448){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(618,447){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(620,446){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(623,445){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(626,444){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(629,443){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(632,442){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(635,441){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(637,440){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(640,439){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(642,438){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(645,437){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(647,436){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(650,435){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(652,434){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(655,433){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(657,432){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(660,431){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(663,430){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(666,429){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(669,428){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(671,427){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(674,426){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(677,425){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(680,424){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(683,423){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(686,422){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(688,421){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(691,420){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(694,419){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(697,418){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(700,417){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(703,416){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(705,415){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(708,414){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(711,413){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(714,412){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(717,411){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(720,410){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(722,409){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(725,408){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(728,407){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(731,406){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(734,405){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(737,404){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(739,403){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(742,402){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(745,401){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(748,400){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(751,399){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(754,398){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(756,397){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(759,396){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(762,395){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(765,394){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(768,393){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(771,392){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(773,391){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(776,390){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(779,389){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(782,388){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(785,387){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(788,386){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(790,385){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(793,384){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(796,383){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(799,382){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(802,381){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(805,380){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(807,379){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(810,378){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(813,377){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(816,376){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(819,375){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(822,374){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(824,373){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(827,372){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(830,371){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(833,370){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(836,369){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(839,368){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(841,367){\rule[-0.200pt]{0.771pt}{0.400pt}}
\put(845,366){\rule[-0.200pt]{0.771pt}{0.400pt}}
\put(848,365){\rule[-0.200pt]{0.771pt}{0.400pt}}
\put(851,364){\rule[-0.200pt]{0.771pt}{0.400pt}}
\put(854,363){\rule[-0.200pt]{0.771pt}{0.400pt}}
\put(858,362){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(860,361){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(863,360){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(866,359){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(869,358){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(872,357){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(874,356){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(877,355){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(880,354){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(883,353){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(886,352){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(889,351){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(891,350){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(894,349){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(897,348){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(900,347){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(903,346){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(906,345){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(908,344){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(911,343){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(914,342){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(917,341){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(920,340){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(923,339){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(925,338){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(928,337){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(931,336){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(934,335){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(937,334){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(940,333){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(942,332){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(945,331){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(947,330){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(950,329){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(952,328){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(955,327){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(957,326){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(960,325){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(962,324){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(965,323){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(968,322){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(971,321){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(974,320){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(976,319){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(979,318){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(982,317){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(985,316){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(988,315){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(991,314){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(993,313){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(996,312){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(999,311){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(1002,310){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(1005,309){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(1008,308){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(1010,307){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(1013,306){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(1016,305){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(1019,304){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(1022,303){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(1025,302){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(1028,301){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1030,300){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1032,299){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1035,298){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1037,297){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1040,296){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1042,295){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1045,294){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(1047,293){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(1050,292){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(1053,291){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(1056,290){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(1059,289){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(1062,288){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1064,287){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1066,286){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1069,285){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1071,284){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1074,283){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1076,282){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1079,281){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1081,280){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1083,279){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1086,278){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1088,277){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1091,276){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1093,275){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1096,274){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(1098,273){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(1101,272){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(1104,271){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(1107,270){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(1110,269){\rule[-0.200pt]{0.683pt}{0.400pt}}
\put(1113,268){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1115,267){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1117,266){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1120,265){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1122,264){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1125,263){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1127,262){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1130,261){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1132,260){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1134,259){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1137,258){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1139,257){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1142,256){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1144,255){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1147,254){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1149,253){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1151,252){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1154,251){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1156,250){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1159,249){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1161,248){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1164,247){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(1166,246){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(1168,245){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(1170,244){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(1172,243){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(1174,242){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(1176,241){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(1178,240){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(1181,239){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1183,238){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1185,237){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1188,236){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1190,235){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1193,234){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1195,233){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1198,232){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(1200,231){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(1202,230){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(1204,229){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(1206,228){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(1208,227){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(1210,226){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(1212,225){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(1215,224){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1217,223){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1219,222){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1222,221){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1224,220){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1227,219){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1229,218){\rule[-0.200pt]{0.585pt}{0.400pt}}
\put(1232,217){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(1234,216){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(1236,215){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(1238,214){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(1240,213){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(1242,212){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(1244,211){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(1246,210){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(1249,209){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(1251,208){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(1253,207){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(1255,206){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(1257,205){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(1259,204){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(1261,203){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(1263,202){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(1266,201){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(1268,200){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(1270,199){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(1272,198){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(1274,197){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(1276,196){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(1278,195){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(1280,194){\rule[-0.200pt]{0.512pt}{0.400pt}}
\put(1283,193){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1284,192){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1286,191){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1288,190){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1290,189){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1292,188){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1294,187){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1296,186){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1298,185){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1300,184){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1301,183){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1303,182){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1305,181){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1307,180){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1309,179){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1311,178){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1313,177){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1315,176){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1317,175){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1318,174){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1320,173){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1322,172){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1324,171){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1326,170){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1328,169){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1330,168){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1332,167){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1334,166){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1335,165){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1337,164){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1339,163){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1341,162){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1343,161){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1345,160){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1347,159){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1349,158){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1351,157){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1352,156){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1354,155){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1356,154){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1358,153){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1360,152){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1362,151){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1364,150){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1366,149){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1368,148){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(1369,147){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(1371,146){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(1373,145){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(1374,144){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(1376,143){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(1378,142){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(1379,141){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(1381,140){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(1383,139){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(1384,138){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(1386,137){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(1388,136){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(1390,135){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(1391,134){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(1393,133){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(1395,132){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(1396,131){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(1398,130){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(1400,129){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(1401,128){\usebox{\plotpoint}}
\put(1403,127){\usebox{\plotpoint}}
\put(1405,126){\usebox{\plotpoint}}
\put(1406,125){\usebox{\plotpoint}}
\put(1408,124){\usebox{\plotpoint}}
\put(1409,123){\usebox{\plotpoint}}
\put(1411,122){\usebox{\plotpoint}}
\put(1412,121){\usebox{\plotpoint}}
\put(1414,120){\usebox{\plotpoint}}
\put(1415,119){\usebox{\plotpoint}}
\put(1417,118){\usebox{\plotpoint}}
\put(1418,117){\rule[-0.200pt]{0.422pt}{0.400pt}}
\put(1420,116){\rule[-0.200pt]{0.422pt}{0.400pt}}
\put(1422,115){\rule[-0.200pt]{0.422pt}{0.400pt}}
\put(1424,114){\rule[-0.200pt]{0.422pt}{0.400pt}}
\end{picture}


==> fig1c.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
\tenrm
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\put(264,113){\line(1,0){20}}
\put(1436,113){\line(-1,0){20}}
\put(242,113){\makebox(0,0)[r]{0.0001}}
\put(264,147){\line(1,0){10}}
\put(1436,147){\line(-1,0){10}}
\put(264,167){\line(1,0){10}}
\put(1436,167){\line(-1,0){10}}
\put(264,181){\line(1,0){10}}
\put(1436,181){\line(-1,0){10}}
\put(264,192){\line(1,0){10}}
\put(1436,192){\line(-1,0){10}}
\put(264,200){\line(1,0){10}}
\put(1436,200){\line(-1,0){10}}
\put(264,208){\line(1,0){10}}
\put(1436,208){\line(-1,0){10}}
\put(264,214){\line(1,0){10}}
\put(1436,214){\line(-1,0){10}}
\put(264,220){\line(1,0){10}}
\put(1436,220){\line(-1,0){10}}
\put(264,225){\line(1,0){20}}
\put(1436,225){\line(-1,0){20}}
\put(242,225){\makebox(0,0)[r]{0.001}}
\put(264,259){\line(1,0){10}}
\put(1436,259){\line(-1,0){10}}
\put(264,279){\line(1,0){10}}
\put(1436,279){\line(-1,0){10}}
\put(264,293){\line(1,0){10}}
\put(1436,293){\line(-1,0){10}}
\put(264,304){\line(1,0){10}}
\put(1436,304){\line(-1,0){10}}
\put(264,313){\line(1,0){10}}
\put(1436,313){\line(-1,0){10}}
\put(264,320){\line(1,0){10}}
\put(1436,320){\line(-1,0){10}}
\put(264,327){\line(1,0){10}}
\put(1436,327){\line(-1,0){10}}
\put(264,333){\line(1,0){10}}
\put(1436,333){\line(-1,0){10}}
\put(264,338){\line(1,0){20}}
\put(1436,338){\line(-1,0){20}}
\put(242,338){\makebox(0,0)[r]{0.01}}
\put(264,372){\line(1,0){10}}
\put(1436,372){\line(-1,0){10}}
\put(264,391){\line(1,0){10}}
\put(1436,391){\line(-1,0){10}}
\put(264,405){\line(1,0){10}}
\put(1436,405){\line(-1,0){10}}
\put(264,416){\line(1,0){10}}
\put(1436,416){\line(-1,0){10}}
\put(264,425){\line(1,0){10}}
\put(1436,425){\line(-1,0){10}}
\put(264,433){\line(1,0){10}}
\put(1436,433){\line(-1,0){10}}
\put(264,439){\line(1,0){10}}
\put(1436,439){\line(-1,0){10}}
\put(264,445){\line(1,0){10}}
\put(1436,445){\line(-1,0){10}}
\put(264,450){\line(1,0){20}}
\put(1436,450){\line(-1,0){20}}
\put(242,450){\makebox(0,0)[r]{0.1}}
\put(264,484){\line(1,0){10}}
\put(1436,484){\line(-1,0){10}}
\put(264,504){\line(1,0){10}}
\put(1436,504){\line(-1,0){10}}
\put(264,518){\line(1,0){10}}
\put(1436,518){\line(-1,0){10}}
\put(264,529){\line(1,0){10}}
\put(1436,529){\line(-1,0){10}}
\put(264,538){\line(1,0){10}}
\put(1436,538){\line(-1,0){10}}
\put(264,545){\line(1,0){10}}
\put(1436,545){\line(-1,0){10}}
\put(264,552){\line(1,0){10}}
\put(1436,552){\line(-1,0){10}}
\put(264,557){\line(1,0){10}}
\put(1436,557){\line(-1,0){10}}
\put(264,563){\line(1,0){20}}
\put(1436,563){\line(-1,0){20}}
\put(242,563){\makebox(0,0)[r]{1}}
\put(264,596){\line(1,0){10}}
\put(1436,596){\line(-1,0){10}}
\put(264,616){\line(1,0){10}}
\put(1436,616){\line(-1,0){10}}
\put(264,630){\line(1,0){10}}
\put(1436,630){\line(-1,0){10}}
\put(264,641){\line(1,0){10}}
\put(1436,641){\line(-1,0){10}}
\put(264,650){\line(1,0){10}}
\put(1436,650){\line(-1,0){10}}
\put(264,657){\line(1,0){10}}
\put(1436,657){\line(-1,0){10}}
\put(264,664){\line(1,0){10}}
\put(1436,664){\line(-1,0){10}}
\put(264,670){\line(1,0){10}}
\put(1436,670){\line(-1,0){10}}
\put(264,675){\line(1,0){20}}
\put(1436,675){\line(-1,0){20}}
\put(242,675){\makebox(0,0)[r]{10}}
\put(264,709){\line(1,0){10}}
\put(1436,709){\line(-1,0){10}}
\put(264,729){\line(1,0){10}}
\put(1436,729){\line(-1,0){10}}
\put(264,743){\line(1,0){10}}
\put(1436,743){\line(-1,0){10}}
\put(264,753){\line(1,0){10}}
\put(1436,753){\line(-1,0){10}}
\put(264,762){\line(1,0){10}}
\put(1436,762){\line(-1,0){10}}
\put(264,770){\line(1,0){10}}
\put(1436,770){\line(-1,0){10}}
\put(264,776){\line(1,0){10}}
\put(1436,776){\line(-1,0){10}}
\put(264,782){\line(1,0){10}}
\put(1436,782){\line(-1,0){10}}
\put(264,787){\line(1,0){20}}
\put(1436,787){\line(-1,0){20}}
\put(242,787){\makebox(0,0)[r]{100}}
\put(264,821){\line(1,0){10}}
\put(1436,821){\line(-1,0){10}}
\put(264,113){\line(0,1){20}}
\put(264,832){\line(0,-1){20}}
\put(264,68){\makebox(0,0){50}}
\put(412,113){\line(0,1){20}}
\put(412,832){\line(0,-1){20}}
\put(412,68){\makebox(0,0){550}}
\put(561,113){\line(0,1){20}}
\put(561,832){\line(0,-1){20}}
\put(561,68){\makebox(0,0){1050}}
\put(709,113){\line(0,1){20}}
\put(709,832){\line(0,-1){20}}
\put(709,68){\makebox(0,0){1550}}
\put(857,113){\line(0,1){20}}
\put(857,832){\line(0,-1){20}}
\put(857,68){\makebox(0,0){2050}}
\put(1006,113){\line(0,1){20}}
\put(1006,832){\line(0,-1){20}}
\put(1006,68){\makebox(0,0){2550}}
\put(1154,113){\line(0,1){20}}
\put(1154,832){\line(0,-1){20}}
\put(1154,68){\makebox(0,0){3050}}
\put(1302,113){\line(0,1){20}}
\put(1302,832){\line(0,-1){20}}
\put(1302,68){\makebox(0,0){3550}}
\put(264,113){\line(1,0){1172}}
\put(1436,113){\line(0,1){719}}
\put(1436,832){\line(-1,0){1172}}
\put(264,832){\line(0,-1){719}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$\sigma(pb)$}}}
\put(850,23){\makebox(0,0){$m_{\tilde{q}}$}}
\put(1006,675){\makebox(0,0)[l]{$m_{\tilde{w}}=0.1 TeV$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(264,685){\usebox{\plotpoint}}
\put(264,683){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(265,681){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(266,679){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(267,677){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(268,675){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(269,673){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(270,671){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(271,670){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(272,668){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(273,666){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(274,664){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(275,662){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(276,660){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(277,658){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(278,657){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(279,655){\rule[-0.200pt]{0.400pt}{0.418pt}}
\put(280,653){\rule[-0.200pt]{0.400pt}{0.418pt}}
\put(281,651){\rule[-0.200pt]{0.400pt}{0.418pt}}
\put(282,650){\rule[-0.200pt]{0.400pt}{0.418pt}}
\put(283,648){\rule[-0.200pt]{0.400pt}{0.418pt}}
\put(284,646){\rule[-0.200pt]{0.400pt}{0.418pt}}
\put(285,644){\rule[-0.200pt]{0.400pt}{0.418pt}}
\put(286,643){\rule[-0.200pt]{0.400pt}{0.418pt}}
\put(287,641){\rule[-0.200pt]{0.400pt}{0.418pt}}
\put(288,639){\rule[-0.200pt]{0.400pt}{0.418pt}}
\put(289,637){\rule[-0.200pt]{0.400pt}{0.418pt}}
\put(290,636){\rule[-0.200pt]{0.400pt}{0.418pt}}
\put(291,634){\rule[-0.200pt]{0.400pt}{0.418pt}}
\put(292,632){\rule[-0.200pt]{0.400pt}{0.418pt}}
\put(293,631){\rule[-0.200pt]{0.400pt}{0.418pt}}
\put(294,629){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(295,627){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(296,625){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(297,623){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(298,622){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(299,620){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(300,618){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(301,616){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(302,614){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(303,613){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(304,611){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(305,609){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(306,607){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(307,605){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(308,604){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(309,602){\rule[-0.200pt]{0.400pt}{0.447pt}}
\put(310,600){\rule[-0.200pt]{0.400pt}{0.447pt}}
\put(311,598){\rule[-0.200pt]{0.400pt}{0.447pt}}
\put(312,596){\rule[-0.200pt]{0.400pt}{0.447pt}}
\put(313,594){\rule[-0.200pt]{0.400pt}{0.447pt}}
\put(314,592){\rule[-0.200pt]{0.400pt}{0.447pt}}
\put(315,591){\rule[-0.200pt]{0.400pt}{0.447pt}}
\put(316,589){\rule[-0.200pt]{0.400pt}{0.447pt}}
\put(317,587){\rule[-0.200pt]{0.400pt}{0.447pt}}
\put(318,585){\rule[-0.200pt]{0.400pt}{0.447pt}}
\put(319,583){\rule[-0.200pt]{0.400pt}{0.447pt}}
\put(320,581){\rule[-0.200pt]{0.400pt}{0.447pt}}
\put(321,579){\rule[-0.200pt]{0.400pt}{0.447pt}}
\put(322,578){\rule[-0.200pt]{0.400pt}{0.447pt}}
\put(323,576){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(324,574){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(325,572){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(326,570){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(327,569){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(328,567){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(329,565){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(330,563){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(331,561){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(332,560){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(333,558){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(334,556){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(335,554){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(336,552){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(337,551){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(338,549){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(339,547){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(340,545){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(341,543){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(342,542){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(343,540){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(344,538){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(345,536){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(346,534){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(347,533){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(348,531){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(349,529){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(350,527){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(351,525){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(352,524){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(353,522){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(354,520){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(355,518){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(356,516){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(357,514){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(358,512){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(359,510){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(360,509){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(361,507){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(362,505){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(363,503){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(364,501){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(365,499){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(366,497){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(367,496){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(368,494){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(369,492){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(370,490){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(371,488){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(372,486){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(373,484){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(374,482){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(375,481){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(376,479){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(377,477){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(378,475){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(379,473){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(380,471){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(381,469){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(382,468){\rule[-0.200pt]{0.400pt}{0.450pt}}
\put(383,466){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(384,464){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(385,462){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(386,460){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(387,458){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(388,456){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(389,454){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(390,452){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(391,450){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(392,448){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(393,446){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(394,444){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(395,442){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(396,440){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(397,439){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(398,436){\rule[-0.200pt]{0.400pt}{0.516pt}}
\put(399,434){\rule[-0.200pt]{0.400pt}{0.516pt}}
\put(400,432){\rule[-0.200pt]{0.400pt}{0.516pt}}
\put(401,430){\rule[-0.200pt]{0.400pt}{0.516pt}}
\put(402,428){\rule[-0.200pt]{0.400pt}{0.516pt}}
\put(403,426){\rule[-0.200pt]{0.400pt}{0.516pt}}
\put(404,424){\rule[-0.200pt]{0.400pt}{0.516pt}}
\put(405,421){\rule[-0.200pt]{0.400pt}{0.516pt}}
\put(406,419){\rule[-0.200pt]{0.400pt}{0.516pt}}
\put(407,417){\rule[-0.200pt]{0.400pt}{0.516pt}}
\put(408,415){\rule[-0.200pt]{0.400pt}{0.516pt}}
\put(409,413){\rule[-0.200pt]{0.400pt}{0.516pt}}
\put(410,411){\rule[-0.200pt]{0.400pt}{0.516pt}}
\put(411,409){\rule[-0.200pt]{0.400pt}{0.516pt}}
\put(412,406){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(413,404){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(414,402){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(415,400){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(416,398){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(417,396){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(418,394){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(419,392){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(420,390){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(421,388){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(422,386){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(423,384){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(424,382){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(425,380){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(426,378){\rule[-0.200pt]{0.400pt}{0.498pt}}
\put(427,375){\rule[-0.200pt]{0.400pt}{0.530pt}}
\put(428,373){\rule[-0.200pt]{0.400pt}{0.530pt}}
\put(429,371){\rule[-0.200pt]{0.400pt}{0.530pt}}
\put(430,369){\rule[-0.200pt]{0.400pt}{0.530pt}}
\put(431,366){\rule[-0.200pt]{0.400pt}{0.530pt}}
\put(432,364){\rule[-0.200pt]{0.400pt}{0.530pt}}
\put(433,362){\rule[-0.200pt]{0.400pt}{0.530pt}}
\put(434,360){\rule[-0.200pt]{0.400pt}{0.530pt}}
\put(435,358){\rule[-0.200pt]{0.400pt}{0.530pt}}
\put(436,355){\rule[-0.200pt]{0.400pt}{0.530pt}}
\put(437,353){\rule[-0.200pt]{0.400pt}{0.530pt}}
\put(438,351){\rule[-0.200pt]{0.400pt}{0.530pt}}
\put(439,349){\rule[-0.200pt]{0.400pt}{0.530pt}}
\put(440,347){\rule[-0.200pt]{0.400pt}{0.530pt}}
\put(441,345){\rule[-0.200pt]{0.400pt}{0.530pt}}
\put(442,342){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(443,340){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(444,338){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(445,335){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(446,333){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(447,331){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(448,329){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(449,326){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(450,324){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(451,322){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(452,320){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(453,317){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(454,315){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(455,313){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(456,311){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(457,308){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(458,305){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(459,303){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(460,300){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(461,298){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(462,295){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(463,293){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(464,290){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(465,288){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(466,285){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(467,283){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(468,280){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(469,278){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(470,275){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(471,273){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(472,270){\rule[-0.200pt]{0.400pt}{0.675pt}}
\put(473,267){\rule[-0.200pt]{0.400pt}{0.675pt}}
\put(474,264){\rule[-0.200pt]{0.400pt}{0.675pt}}
\put(475,261){\rule[-0.200pt]{0.400pt}{0.675pt}}
\put(476,259){\rule[-0.200pt]{0.400pt}{0.675pt}}
\put(477,256){\rule[-0.200pt]{0.400pt}{0.675pt}}
\put(478,253){\rule[-0.200pt]{0.400pt}{0.675pt}}
\put(479,250){\rule[-0.200pt]{0.400pt}{0.675pt}}
\put(480,247){\rule[-0.200pt]{0.400pt}{0.675pt}}
\put(481,245){\rule[-0.200pt]{0.400pt}{0.675pt}}
\put(482,242){\rule[-0.200pt]{0.400pt}{0.675pt}}
\put(483,239){\rule[-0.200pt]{0.400pt}{0.675pt}}
\put(484,236){\rule[-0.200pt]{0.400pt}{0.675pt}}
\put(485,233){\rule[-0.200pt]{0.400pt}{0.675pt}}
\put(486,231){\rule[-0.200pt]{0.400pt}{0.675pt}}
\put(487,227){\rule[-0.200pt]{0.400pt}{0.860pt}}
\put(488,223){\rule[-0.200pt]{0.400pt}{0.860pt}}
\put(489,220){\rule[-0.200pt]{0.400pt}{0.860pt}}
\put(490,216){\rule[-0.200pt]{0.400pt}{0.860pt}}
\put(491,213){\rule[-0.200pt]{0.400pt}{0.860pt}}
\put(492,209){\rule[-0.200pt]{0.400pt}{0.860pt}}
\put(493,206){\rule[-0.200pt]{0.400pt}{0.860pt}}
\put(494,202){\rule[-0.200pt]{0.400pt}{0.860pt}}
\put(495,198){\rule[-0.200pt]{0.400pt}{0.860pt}}
\put(496,195){\rule[-0.200pt]{0.400pt}{0.860pt}}
\put(497,191){\rule[-0.200pt]{0.400pt}{0.860pt}}
\put(498,188){\rule[-0.200pt]{0.400pt}{0.860pt}}
\put(499,184){\rule[-0.200pt]{0.400pt}{0.860pt}}
\put(500,181){\rule[-0.200pt]{0.400pt}{0.860pt}}
\put(501,176){\rule[-0.200pt]{0.400pt}{0.996pt}}
\put(502,172){\rule[-0.200pt]{0.400pt}{0.996pt}}
\put(503,168){\rule[-0.200pt]{0.400pt}{0.996pt}}
\put(504,164){\rule[-0.200pt]{0.400pt}{0.996pt}}
\put(505,160){\rule[-0.200pt]{0.400pt}{0.996pt}}
\put(506,156){\rule[-0.200pt]{0.400pt}{0.996pt}}
\put(507,152){\rule[-0.200pt]{0.400pt}{0.996pt}}
\put(508,147){\rule[-0.200pt]{0.400pt}{0.996pt}}
\put(509,143){\rule[-0.200pt]{0.400pt}{0.996pt}}
\put(510,139){\rule[-0.200pt]{0.400pt}{0.996pt}}
\put(511,135){\rule[-0.200pt]{0.400pt}{0.996pt}}
\put(512,131){\rule[-0.200pt]{0.400pt}{0.996pt}}
\put(513,127){\rule[-0.200pt]{0.400pt}{0.996pt}}
\put(514,123){\rule[-0.200pt]{0.400pt}{0.996pt}}
\put(515,119){\rule[-0.200pt]{0.400pt}{0.996pt}}
\put(516,113){\rule[-0.200pt]{0.400pt}{1.445pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,684){\usebox{\plotpoint}}
\put(264,682){\usebox{\plotpoint}}
\put(265,681){\usebox{\plotpoint}}
\put(266,680){\usebox{\plotpoint}}
\put(267,679){\usebox{\plotpoint}}
\put(268,678){\usebox{\plotpoint}}
\put(269,677){\usebox{\plotpoint}}
\put(270,676){\usebox{\plotpoint}}
\put(271,676){\usebox{\plotpoint}}
\put(272,675){\usebox{\plotpoint}}
\put(273,674){\usebox{\plotpoint}}
\put(274,673){\usebox{\plotpoint}}
\put(275,672){\usebox{\plotpoint}}
\put(276,671){\usebox{\plotpoint}}
\put(277,670){\usebox{\plotpoint}}
\put(278,669){\usebox{\plotpoint}}
\put(279,668){\usebox{\plotpoint}}
\put(280,667){\usebox{\plotpoint}}
\put(281,666){\usebox{\plotpoint}}
\put(282,665){\usebox{\plotpoint}}
\put(283,664){\usebox{\plotpoint}}
\put(284,663){\usebox{\plotpoint}}
\put(285,662){\usebox{\plotpoint}}
\put(286,661){\usebox{\plotpoint}}
\put(287,660){\usebox{\plotpoint}}
\put(288,659){\usebox{\plotpoint}}
\put(289,658){\usebox{\plotpoint}}
\put(290,657){\usebox{\plotpoint}}
\put(291,656){\usebox{\plotpoint}}
\put(292,655){\usebox{\plotpoint}}
\put(293,654){\usebox{\plotpoint}}
\put(295,653){\usebox{\plotpoint}}
\put(296,652){\usebox{\plotpoint}}
\put(297,651){\usebox{\plotpoint}}
\put(298,650){\usebox{\plotpoint}}
\put(299,649){\usebox{\plotpoint}}
\put(300,648){\usebox{\plotpoint}}
\put(301,647){\usebox{\plotpoint}}
\put(302,646){\usebox{\plotpoint}}
\put(303,645){\usebox{\plotpoint}}
\put(305,644){\usebox{\plotpoint}}
\put(306,643){\usebox{\plotpoint}}
\put(307,642){\usebox{\plotpoint}}
\put(309,641){\usebox{\plotpoint}}
\put(310,640){\usebox{\plotpoint}}
\put(311,639){\usebox{\plotpoint}}
\put(312,638){\usebox{\plotpoint}}
\put(313,637){\usebox{\plotpoint}}
\put(314,636){\usebox{\plotpoint}}
\put(315,635){\usebox{\plotpoint}}
\put(316,634){\usebox{\plotpoint}}
\put(317,633){\usebox{\plotpoint}}
\put(318,632){\usebox{\plotpoint}}
\put(319,631){\usebox{\plotpoint}}
\put(320,630){\usebox{\plotpoint}}
\put(321,629){\usebox{\plotpoint}}
\put(322,628){\usebox{\plotpoint}}
\put(324,627){\usebox{\plotpoint}}
\put(325,626){\usebox{\plotpoint}}
\put(327,625){\usebox{\plotpoint}}
\put(328,624){\usebox{\plotpoint}}
\put(329,623){\usebox{\plotpoint}}
\put(331,622){\usebox{\plotpoint}}
\put(332,621){\usebox{\plotpoint}}
\put(333,620){\usebox{\plotpoint}}
\put(334,619){\usebox{\plotpoint}}
\put(335,618){\usebox{\plotpoint}}
\put(336,617){\usebox{\plotpoint}}
\put(337,616){\usebox{\plotpoint}}
\put(338,615){\usebox{\plotpoint}}
\put(339,614){\usebox{\plotpoint}}
\put(340,613){\usebox{\plotpoint}}
\put(342,612){\usebox{\plotpoint}}
\put(343,611){\usebox{\plotpoint}}
\put(344,610){\usebox{\plotpoint}}
\put(346,609){\usebox{\plotpoint}}
\put(347,608){\usebox{\plotpoint}}
\put(348,607){\usebox{\plotpoint}}
\put(349,606){\usebox{\plotpoint}}
\put(350,605){\usebox{\plotpoint}}
\put(351,604){\usebox{\plotpoint}}
\put(352,603){\usebox{\plotpoint}}
\put(354,602){\usebox{\plotpoint}}
\put(355,601){\usebox{\plotpoint}}
\put(356,600){\usebox{\plotpoint}}
\put(357,599){\usebox{\plotpoint}}
\put(358,598){\usebox{\plotpoint}}
\put(359,597){\usebox{\plotpoint}}
\put(361,596){\usebox{\plotpoint}}
\put(362,595){\usebox{\plotpoint}}
\put(364,594){\usebox{\plotpoint}}
\put(365,593){\usebox{\plotpoint}}
\put(366,592){\usebox{\plotpoint}}
\put(368,591){\usebox{\plotpoint}}
\put(369,590){\usebox{\plotpoint}}
\put(370,589){\usebox{\plotpoint}}
\put(371,588){\usebox{\plotpoint}}
\put(372,587){\usebox{\plotpoint}}
\put(373,586){\usebox{\plotpoint}}
\put(374,585){\usebox{\plotpoint}}
\put(376,584){\usebox{\plotpoint}}
\put(378,583){\usebox{\plotpoint}}
\put(379,582){\usebox{\plotpoint}}
\put(381,581){\usebox{\plotpoint}}
\put(383,580){\usebox{\plotpoint}}
\put(384,579){\usebox{\plotpoint}}
\put(385,578){\usebox{\plotpoint}}
\put(386,577){\usebox{\plotpoint}}
\put(387,576){\usebox{\plotpoint}}
\put(388,575){\usebox{\plotpoint}}
\put(389,574){\usebox{\plotpoint}}
\put(391,573){\usebox{\plotpoint}}
\put(392,572){\usebox{\plotpoint}}
\put(394,571){\usebox{\plotpoint}}
\put(395,570){\usebox{\plotpoint}}
\put(396,569){\usebox{\plotpoint}}
\put(398,568){\usebox{\plotpoint}}
\put(399,567){\usebox{\plotpoint}}
\put(400,566){\usebox{\plotpoint}}
\put(401,565){\usebox{\plotpoint}}
\put(402,564){\usebox{\plotpoint}}
\put(403,563){\usebox{\plotpoint}}
\put(404,562){\usebox{\plotpoint}}
\put(406,561){\usebox{\plotpoint}}
\put(407,560){\usebox{\plotpoint}}
\put(408,559){\usebox{\plotpoint}}
\put(409,558){\usebox{\plotpoint}}
\put(410,557){\usebox{\plotpoint}}
\put(411,556){\usebox{\plotpoint}}
\put(413,555){\usebox{\plotpoint}}
\put(415,554){\usebox{\plotpoint}}
\put(416,553){\usebox{\plotpoint}}
\put(418,552){\usebox{\plotpoint}}
\put(420,551){\usebox{\plotpoint}}
\put(421,550){\usebox{\plotpoint}}
\put(422,549){\usebox{\plotpoint}}
\put(423,548){\usebox{\plotpoint}}
\put(424,547){\usebox{\plotpoint}}
\put(425,546){\usebox{\plotpoint}}
\put(426,545){\usebox{\plotpoint}}
\put(428,544){\usebox{\plotpoint}}
\put(429,543){\usebox{\plotpoint}}
\put(431,542){\usebox{\plotpoint}}
\put(432,541){\usebox{\plotpoint}}
\put(433,540){\usebox{\plotpoint}}
\put(435,539){\usebox{\plotpoint}}
\put(436,538){\usebox{\plotpoint}}
\put(437,537){\usebox{\plotpoint}}
\put(439,536){\usebox{\plotpoint}}
\put(440,535){\usebox{\plotpoint}}
\put(441,534){\usebox{\plotpoint}}
\put(443,533){\usebox{\plotpoint}}
\put(444,532){\usebox{\plotpoint}}
\put(445,531){\usebox{\plotpoint}}
\put(446,530){\usebox{\plotpoint}}
\put(447,529){\usebox{\plotpoint}}
\put(448,528){\usebox{\plotpoint}}
\put(450,527){\usebox{\plotpoint}}
\put(451,526){\usebox{\plotpoint}}
\put(453,525){\usebox{\plotpoint}}
\put(454,524){\usebox{\plotpoint}}
\put(455,523){\usebox{\plotpoint}}
\put(457,522){\usebox{\plotpoint}}
\put(458,521){\usebox{\plotpoint}}
\put(459,520){\usebox{\plotpoint}}
\put(460,519){\usebox{\plotpoint}}
\put(461,518){\usebox{\plotpoint}}
\put(462,517){\usebox{\plotpoint}}
\put(463,516){\usebox{\plotpoint}}
\put(465,515){\usebox{\plotpoint}}
\put(467,514){\usebox{\plotpoint}}
\put(468,513){\usebox{\plotpoint}}
\put(470,512){\usebox{\plotpoint}}
\put(472,511){\usebox{\plotpoint}}
\put(473,510){\usebox{\plotpoint}}
\put(474,509){\usebox{\plotpoint}}
\put(475,508){\usebox{\plotpoint}}
\put(476,507){\usebox{\plotpoint}}
\put(477,506){\usebox{\plotpoint}}
\put(478,505){\usebox{\plotpoint}}
\put(480,504){\usebox{\plotpoint}}
\put(481,503){\usebox{\plotpoint}}
\put(483,502){\usebox{\plotpoint}}
\put(484,501){\usebox{\plotpoint}}
\put(485,500){\usebox{\plotpoint}}
\put(487,499){\usebox{\plotpoint}}
\put(488,498){\usebox{\plotpoint}}
\put(489,497){\usebox{\plotpoint}}
\put(490,496){\usebox{\plotpoint}}
\put(491,495){\usebox{\plotpoint}}
\put(492,494){\usebox{\plotpoint}}
\put(493,493){\usebox{\plotpoint}}
\put(495,492){\usebox{\plotpoint}}
\put(496,491){\usebox{\plotpoint}}
\put(498,490){\usebox{\plotpoint}}
\put(499,489){\usebox{\plotpoint}}
\put(500,488){\usebox{\plotpoint}}
\put(502,487){\usebox{\plotpoint}}
\put(503,486){\usebox{\plotpoint}}
\put(505,485){\usebox{\plotpoint}}
\put(506,484){\usebox{\plotpoint}}
\put(507,483){\usebox{\plotpoint}}
\put(509,482){\usebox{\plotpoint}}
\put(510,481){\usebox{\plotpoint}}
\put(511,480){\usebox{\plotpoint}}
\put(512,479){\usebox{\plotpoint}}
\put(513,478){\usebox{\plotpoint}}
\put(514,477){\usebox{\plotpoint}}
\put(516,476){\usebox{\plotpoint}}
\put(517,475){\usebox{\plotpoint}}
\put(518,474){\usebox{\plotpoint}}
\put(519,473){\usebox{\plotpoint}}
\put(521,472){\usebox{\plotpoint}}
\put(522,471){\usebox{\plotpoint}}
\put(523,470){\usebox{\plotpoint}}
\put(525,469){\usebox{\plotpoint}}
\put(526,468){\usebox{\plotpoint}}
\put(528,467){\usebox{\plotpoint}}
\put(529,466){\usebox{\plotpoint}}
\put(531,465){\usebox{\plotpoint}}
\put(532,464){\usebox{\plotpoint}}
\put(533,463){\usebox{\plotpoint}}
\put(534,462){\usebox{\plotpoint}}
\put(535,461){\usebox{\plotpoint}}
\put(536,460){\usebox{\plotpoint}}
\put(538,459){\usebox{\plotpoint}}
\put(539,458){\usebox{\plotpoint}}
\put(540,457){\usebox{\plotpoint}}
\put(541,456){\usebox{\plotpoint}}
\put(543,455){\usebox{\plotpoint}}
\put(544,454){\usebox{\plotpoint}}
\put(545,453){\usebox{\plotpoint}}
\put(547,452){\usebox{\plotpoint}}
\put(548,451){\usebox{\plotpoint}}
\put(549,450){\usebox{\plotpoint}}
\put(550,449){\usebox{\plotpoint}}
\put(551,448){\usebox{\plotpoint}}
\put(553,447){\usebox{\plotpoint}}
\put(554,446){\usebox{\plotpoint}}
\put(555,445){\usebox{\plotpoint}}
\put(556,444){\usebox{\plotpoint}}
\put(558,443){\usebox{\plotpoint}}
\put(559,442){\usebox{\plotpoint}}
\put(560,441){\usebox{\plotpoint}}
\put(562,440){\usebox{\plotpoint}}
\put(563,439){\usebox{\plotpoint}}
\put(564,438){\usebox{\plotpoint}}
\put(565,437){\usebox{\plotpoint}}
\put(566,436){\usebox{\plotpoint}}
\put(568,435){\usebox{\plotpoint}}
\put(569,434){\usebox{\plotpoint}}
\put(570,433){\usebox{\plotpoint}}
\put(571,432){\usebox{\plotpoint}}
\put(573,431){\usebox{\plotpoint}}
\put(574,430){\usebox{\plotpoint}}
\put(575,429){\usebox{\plotpoint}}
\put(577,428){\usebox{\plotpoint}}
\put(578,427){\usebox{\plotpoint}}
\put(579,426){\usebox{\plotpoint}}
\put(580,425){\usebox{\plotpoint}}
\put(581,424){\usebox{\plotpoint}}
\put(583,423){\usebox{\plotpoint}}
\put(584,422){\usebox{\plotpoint}}
\put(585,421){\usebox{\plotpoint}}
\put(586,420){\usebox{\plotpoint}}
\put(587,419){\usebox{\plotpoint}}
\put(588,418){\usebox{\plotpoint}}
\put(590,417){\usebox{\plotpoint}}
\put(591,416){\usebox{\plotpoint}}
\put(592,415){\usebox{\plotpoint}}
\put(593,414){\usebox{\plotpoint}}
\put(595,413){\usebox{\plotpoint}}
\put(596,412){\usebox{\plotpoint}}
\put(597,411){\usebox{\plotpoint}}
\put(599,410){\usebox{\plotpoint}}
\put(600,409){\usebox{\plotpoint}}
\put(601,408){\usebox{\plotpoint}}
\put(602,407){\usebox{\plotpoint}}
\put(603,406){\usebox{\plotpoint}}
\put(605,405){\usebox{\plotpoint}}
\put(606,404){\usebox{\plotpoint}}
\put(607,403){\usebox{\plotpoint}}
\put(608,402){\usebox{\plotpoint}}
\put(610,401){\usebox{\plotpoint}}
\put(611,400){\usebox{\plotpoint}}
\put(612,399){\usebox{\plotpoint}}
\put(614,398){\usebox{\plotpoint}}
\put(615,397){\usebox{\plotpoint}}
\put(616,396){\usebox{\plotpoint}}
\put(617,395){\usebox{\plotpoint}}
\put(618,394){\usebox{\plotpoint}}
\put(620,393){\usebox{\plotpoint}}
\put(621,392){\usebox{\plotpoint}}
\put(622,391){\usebox{\plotpoint}}
\put(623,390){\usebox{\plotpoint}}
\put(624,389){\usebox{\plotpoint}}
\put(625,388){\usebox{\plotpoint}}
\put(627,387){\usebox{\plotpoint}}
\put(628,386){\usebox{\plotpoint}}
\put(629,385){\usebox{\plotpoint}}
\put(630,384){\usebox{\plotpoint}}
\put(632,383){\usebox{\plotpoint}}
\put(633,382){\usebox{\plotpoint}}
\put(634,381){\usebox{\plotpoint}}
\put(636,380){\usebox{\plotpoint}}
\put(637,379){\usebox{\plotpoint}}
\put(638,378){\usebox{\plotpoint}}
\put(639,377){\usebox{\plotpoint}}
\put(640,376){\usebox{\plotpoint}}
\put(642,375){\usebox{\plotpoint}}
\put(643,374){\usebox{\plotpoint}}
\put(644,373){\usebox{\plotpoint}}
\put(645,372){\usebox{\plotpoint}}
\put(647,371){\usebox{\plotpoint}}
\put(648,370){\usebox{\plotpoint}}
\put(649,369){\usebox{\plotpoint}}
\put(651,368){\usebox{\plotpoint}}
\put(652,367){\usebox{\plotpoint}}
\put(653,366){\usebox{\plotpoint}}
\put(654,365){\usebox{\plotpoint}}
\put(655,364){\usebox{\plotpoint}}
\put(656,363){\usebox{\plotpoint}}
\put(657,362){\usebox{\plotpoint}}
\put(658,361){\usebox{\plotpoint}}
\put(659,360){\usebox{\plotpoint}}
\put(660,359){\usebox{\plotpoint}}
\put(662,358){\usebox{\plotpoint}}
\put(663,357){\usebox{\plotpoint}}
\put(664,356){\usebox{\plotpoint}}
\put(666,355){\usebox{\plotpoint}}
\put(667,354){\usebox{\plotpoint}}
\put(668,353){\usebox{\plotpoint}}
\put(669,352){\usebox{\plotpoint}}
\put(670,351){\usebox{\plotpoint}}
\put(672,350){\usebox{\plotpoint}}
\put(673,349){\usebox{\plotpoint}}
\put(674,348){\usebox{\plotpoint}}
\put(675,347){\usebox{\plotpoint}}
\put(676,346){\usebox{\plotpoint}}
\put(677,345){\usebox{\plotpoint}}
\put(679,344){\usebox{\plotpoint}}
\put(680,343){\usebox{\plotpoint}}
\put(681,342){\usebox{\plotpoint}}
\put(682,341){\usebox{\plotpoint}}
\put(683,340){\usebox{\plotpoint}}
\put(684,339){\usebox{\plotpoint}}
\put(685,338){\usebox{\plotpoint}}
\put(687,337){\usebox{\plotpoint}}
\put(688,336){\usebox{\plotpoint}}
\put(689,335){\usebox{\plotpoint}}
\put(690,334){\usebox{\plotpoint}}
\put(691,333){\usebox{\plotpoint}}
\put(692,332){\usebox{\plotpoint}}
\put(694,331){\usebox{\plotpoint}}
\put(695,330){\usebox{\plotpoint}}
\put(696,329){\usebox{\plotpoint}}
\put(697,328){\usebox{\plotpoint}}
\put(698,327){\usebox{\plotpoint}}
\put(699,326){\usebox{\plotpoint}}
\put(700,325){\usebox{\plotpoint}}
\put(702,324){\usebox{\plotpoint}}
\put(703,323){\usebox{\plotpoint}}
\put(704,322){\usebox{\plotpoint}}
\put(705,321){\usebox{\plotpoint}}
\put(706,320){\usebox{\plotpoint}}
\put(707,319){\usebox{\plotpoint}}
\put(709,318){\usebox{\plotpoint}}
\put(710,317){\usebox{\plotpoint}}
\put(711,316){\usebox{\plotpoint}}
\put(712,315){\usebox{\plotpoint}}
\put(713,314){\usebox{\plotpoint}}
\put(714,313){\usebox{\plotpoint}}
\put(715,312){\usebox{\plotpoint}}
\put(716,311){\usebox{\plotpoint}}
\put(717,310){\usebox{\plotpoint}}
\put(718,309){\usebox{\plotpoint}}
\put(719,308){\usebox{\plotpoint}}
\put(720,307){\usebox{\plotpoint}}
\put(721,306){\usebox{\plotpoint}}
\put(722,305){\usebox{\plotpoint}}
\put(724,304){\usebox{\plotpoint}}
\put(725,303){\usebox{\plotpoint}}
\put(726,302){\usebox{\plotpoint}}
\put(727,301){\usebox{\plotpoint}}
\put(728,300){\usebox{\plotpoint}}
\put(729,299){\usebox{\plotpoint}}
\put(731,298){\usebox{\plotpoint}}
\put(732,297){\usebox{\plotpoint}}
\put(733,296){\usebox{\plotpoint}}
\put(734,295){\usebox{\plotpoint}}
\put(735,294){\usebox{\plotpoint}}
\put(736,293){\usebox{\plotpoint}}
\put(737,292){\usebox{\plotpoint}}
\put(739,291){\usebox{\plotpoint}}
\put(740,290){\usebox{\plotpoint}}
\put(741,289){\usebox{\plotpoint}}
\put(742,288){\usebox{\plotpoint}}
\put(743,287){\usebox{\plotpoint}}
\put(744,286){\usebox{\plotpoint}}
\put(745,285){\usebox{\plotpoint}}
\put(746,284){\usebox{\plotpoint}}
\put(747,283){\usebox{\plotpoint}}
\put(748,282){\usebox{\plotpoint}}
\put(749,281){\usebox{\plotpoint}}
\put(750,280){\usebox{\plotpoint}}
\put(751,279){\usebox{\plotpoint}}
\put(752,278){\usebox{\plotpoint}}
\put(754,277){\usebox{\plotpoint}}
\put(755,276){\usebox{\plotpoint}}
\put(756,275){\usebox{\plotpoint}}
\put(757,274){\usebox{\plotpoint}}
\put(758,273){\usebox{\plotpoint}}
\put(759,272){\usebox{\plotpoint}}
\put(760,271){\usebox{\plotpoint}}
\put(761,270){\usebox{\plotpoint}}
\put(762,269){\usebox{\plotpoint}}
\put(763,268){\usebox{\plotpoint}}
\put(764,267){\usebox{\plotpoint}}
\put(765,266){\usebox{\plotpoint}}
\put(766,265){\usebox{\plotpoint}}
\put(767,264){\usebox{\plotpoint}}
\put(768,263){\usebox{\plotpoint}}
\put(769,262){\usebox{\plotpoint}}
\put(770,261){\usebox{\plotpoint}}
\put(771,260){\usebox{\plotpoint}}
\put(772,259){\usebox{\plotpoint}}
\put(773,258){\usebox{\plotpoint}}
\put(774,257){\usebox{\plotpoint}}
\put(776,254){\usebox{\plotpoint}}
\put(777,253){\usebox{\plotpoint}}
\put(778,252){\usebox{\plotpoint}}
\put(779,251){\usebox{\plotpoint}}
\put(780,250){\usebox{\plotpoint}}
\put(781,249){\usebox{\plotpoint}}
\put(782,248){\usebox{\plotpoint}}
\put(783,248){\usebox{\plotpoint}}
\put(783,248){\usebox{\plotpoint}}
\put(784,247){\usebox{\plotpoint}}
\put(785,246){\usebox{\plotpoint}}
\put(786,245){\usebox{\plotpoint}}
\put(787,244){\usebox{\plotpoint}}
\put(788,243){\usebox{\plotpoint}}
\put(789,242){\usebox{\plotpoint}}
\put(791,239){\usebox{\plotpoint}}
\put(792,238){\usebox{\plotpoint}}
\put(793,237){\usebox{\plotpoint}}
\put(794,236){\usebox{\plotpoint}}
\put(795,235){\usebox{\plotpoint}}
\put(796,234){\usebox{\plotpoint}}
\put(797,233){\usebox{\plotpoint}}
\put(798,231){\usebox{\plotpoint}}
\put(799,230){\usebox{\plotpoint}}
\put(800,229){\usebox{\plotpoint}}
\put(801,228){\usebox{\plotpoint}}
\put(802,227){\usebox{\plotpoint}}
\put(803,226){\usebox{\plotpoint}}
\put(804,225){\usebox{\plotpoint}}
\put(805,225){\usebox{\plotpoint}}
\put(805,225){\usebox{\plotpoint}}
\put(806,224){\usebox{\plotpoint}}
\put(807,223){\usebox{\plotpoint}}
\put(808,222){\usebox{\plotpoint}}
\put(809,221){\usebox{\plotpoint}}
\put(810,220){\usebox{\plotpoint}}
\put(811,219){\usebox{\plotpoint}}
\put(812,218){\usebox{\plotpoint}}
\put(813,215){\usebox{\plotpoint}}
\put(814,214){\usebox{\plotpoint}}
\put(815,213){\usebox{\plotpoint}}
\put(816,212){\usebox{\plotpoint}}
\put(817,211){\usebox{\plotpoint}}
\put(818,210){\usebox{\plotpoint}}
\put(819,209){\usebox{\plotpoint}}
\put(820,209){\usebox{\plotpoint}}
\put(820,209){\usebox{\plotpoint}}
\put(821,208){\usebox{\plotpoint}}
\put(822,207){\usebox{\plotpoint}}
\put(823,206){\usebox{\plotpoint}}
\put(824,205){\usebox{\plotpoint}}
\put(825,204){\usebox{\plotpoint}}
\put(826,203){\usebox{\plotpoint}}
\put(827,202){\usebox{\plotpoint}}
\put(828,199){\usebox{\plotpoint}}
\put(829,198){\usebox{\plotpoint}}
\put(830,197){\usebox{\plotpoint}}
\put(831,195){\usebox{\plotpoint}}
\put(832,194){\usebox{\plotpoint}}
\put(833,193){\usebox{\plotpoint}}
\put(834,192){\usebox{\plotpoint}}
\put(835,190){\usebox{\plotpoint}}
\put(836,189){\usebox{\plotpoint}}
\put(837,188){\usebox{\plotpoint}}
\put(838,187){\usebox{\plotpoint}}
\put(839,186){\usebox{\plotpoint}}
\put(840,185){\usebox{\plotpoint}}
\put(841,184){\usebox{\plotpoint}}
\put(842,183){\usebox{\plotpoint}}
\put(843,181){\usebox{\plotpoint}}
\put(844,180){\usebox{\plotpoint}}
\put(845,179){\usebox{\plotpoint}}
\put(846,177){\usebox{\plotpoint}}
\put(847,176){\usebox{\plotpoint}}
\put(848,175){\usebox{\plotpoint}}
\put(849,174){\usebox{\plotpoint}}
\put(850,172){\usebox{\plotpoint}}
\put(851,171){\usebox{\plotpoint}}
\put(852,169){\usebox{\plotpoint}}
\put(853,168){\usebox{\plotpoint}}
\put(854,166){\usebox{\plotpoint}}
\put(855,165){\usebox{\plotpoint}}
\put(856,164){\usebox{\plotpoint}}
\put(857,162){\usebox{\plotpoint}}
\put(858,161){\usebox{\plotpoint}}
\put(859,160){\usebox{\plotpoint}}
\put(860,159){\usebox{\plotpoint}}
\put(861,158){\usebox{\plotpoint}}
\put(862,157){\usebox{\plotpoint}}
\put(863,156){\usebox{\plotpoint}}
\put(864,155){\usebox{\plotpoint}}
\put(865,153){\usebox{\plotpoint}}
\put(866,151){\usebox{\plotpoint}}
\put(867,150){\usebox{\plotpoint}}
\put(868,148){\usebox{\plotpoint}}
\put(869,147){\usebox{\plotpoint}}
\put(870,145){\usebox{\plotpoint}}
\put(871,144){\usebox{\plotpoint}}
\put(872,142){\usebox{\plotpoint}}
\put(873,141){\usebox{\plotpoint}}
\put(874,140){\usebox{\plotpoint}}
\put(875,139){\usebox{\plotpoint}}
\put(876,137){\usebox{\plotpoint}}
\put(877,136){\usebox{\plotpoint}}
\put(878,135){\usebox{\plotpoint}}
\put(879,134){\usebox{\plotpoint}}
\put(880,132){\usebox{\plotpoint}}
\put(881,130){\usebox{\plotpoint}}
\put(882,129){\usebox{\plotpoint}}
\put(883,127){\usebox{\plotpoint}}
\put(884,126){\usebox{\plotpoint}}
\put(885,124){\usebox{\plotpoint}}
\put(886,123){\usebox{\plotpoint}}
\put(887,121){\usebox{\plotpoint}}
\put(888,119){\usebox{\plotpoint}}
\put(889,118){\usebox{\plotpoint}}
\put(890,116){\usebox{\plotpoint}}
\put(891,114){\usebox{\plotpoint}}
\put(892,113){\usebox{\plotpoint}}
\put(893,113){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-1.000pt]{2.000pt}{2.000pt}}%
\put(264,671){\usebox{\plotpoint}}
\put(264,671){\usebox{\plotpoint}}
\put(265,670){\usebox{\plotpoint}}
\put(266,669){\usebox{\plotpoint}}
\put(267,668){\usebox{\plotpoint}}
\put(269,667){\usebox{\plotpoint}}
\put(270,666){\usebox{\plotpoint}}
\put(271,665){\usebox{\plotpoint}}
\put(272,664){\usebox{\plotpoint}}
\put(274,663){\usebox{\plotpoint}}
\put(275,662){\usebox{\plotpoint}}
\put(276,661){\usebox{\plotpoint}}
\put(277,660){\usebox{\plotpoint}}
\put(279,659){\usebox{\plotpoint}}
\put(280,658){\usebox{\plotpoint}}
\put(281,657){\usebox{\plotpoint}}
\put(283,656){\usebox{\plotpoint}}
\put(284,655){\usebox{\plotpoint}}
\put(285,654){\usebox{\plotpoint}}
\put(287,653){\usebox{\plotpoint}}
\put(288,652){\usebox{\plotpoint}}
\put(289,651){\usebox{\plotpoint}}
\put(291,650){\usebox{\plotpoint}}
\put(292,649){\usebox{\plotpoint}}
\put(294,648){\usebox{\plotpoint}}
\put(295,647){\usebox{\plotpoint}}
\put(297,646){\usebox{\plotpoint}}
\put(298,645){\usebox{\plotpoint}}
\put(300,644){\usebox{\plotpoint}}
\put(302,643){\usebox{\plotpoint}}
\put(303,642){\usebox{\plotpoint}}
\put(305,641){\usebox{\plotpoint}}
\put(307,640){\usebox{\plotpoint}}
\put(308,639){\usebox{\plotpoint}}
\put(310,638){\usebox{\plotpoint}}
\put(312,637){\usebox{\plotpoint}}
\put(313,636){\usebox{\plotpoint}}
\put(315,635){\usebox{\plotpoint}}
\put(316,634){\usebox{\plotpoint}}
\put(318,633){\usebox{\plotpoint}}
\put(319,632){\usebox{\plotpoint}}
\put(321,631){\usebox{\plotpoint}}
\put(322,630){\usebox{\plotpoint}}
\put(324,629){\usebox{\plotpoint}}
\put(326,628){\usebox{\plotpoint}}
\put(327,627){\usebox{\plotpoint}}
\put(329,626){\usebox{\plotpoint}}
\put(331,625){\usebox{\plotpoint}}
\put(332,624){\usebox{\plotpoint}}
\put(334,623){\usebox{\plotpoint}}
\put(336,622){\usebox{\plotpoint}}
\put(337,621){\usebox{\plotpoint}}
\put(339,620){\usebox{\plotpoint}}
\put(341,619){\usebox{\plotpoint}}
\put(343,618){\usebox{\plotpoint}}
\put(345,617){\usebox{\plotpoint}}
\put(347,616){\usebox{\plotpoint}}
\put(349,615){\usebox{\plotpoint}}
\put(351,614){\usebox{\plotpoint}}
\put(353,613){\usebox{\plotpoint}}
\put(354,612){\usebox{\plotpoint}}
\put(356,611){\usebox{\plotpoint}}
\put(358,610){\usebox{\plotpoint}}
\put(360,609){\usebox{\plotpoint}}
\put(362,608){\usebox{\plotpoint}}
\put(364,607){\usebox{\plotpoint}}
\put(366,606){\usebox{\plotpoint}}
\put(368,605){\usebox{\plotpoint}}
\put(370,604){\usebox{\plotpoint}}
\put(372,603){\usebox{\plotpoint}}
\put(374,602){\usebox{\plotpoint}}
\put(376,601){\usebox{\plotpoint}}
\put(378,600){\usebox{\plotpoint}}
\put(380,599){\usebox{\plotpoint}}
\put(382,598){\usebox{\plotpoint}}
\put(384,597){\usebox{\plotpoint}}
\put(386,596){\usebox{\plotpoint}}
\put(388,595){\usebox{\plotpoint}}
\put(390,594){\usebox{\plotpoint}}
\put(392,593){\usebox{\plotpoint}}
\put(394,592){\usebox{\plotpoint}}
\put(396,591){\usebox{\plotpoint}}
\put(398,590){\usebox{\plotpoint}}
\put(400,589){\usebox{\plotpoint}}
\put(402,588){\usebox{\plotpoint}}
\put(404,587){\usebox{\plotpoint}}
\put(406,586){\usebox{\plotpoint}}
\put(408,585){\usebox{\plotpoint}}
\put(410,584){\usebox{\plotpoint}}
\put(412,583){\usebox{\plotpoint}}
\put(414,582){\usebox{\plotpoint}}
\put(416,581){\usebox{\plotpoint}}
\put(418,580){\usebox{\plotpoint}}
\put(420,579){\usebox{\plotpoint}}
\put(422,578){\usebox{\plotpoint}}
\put(424,577){\usebox{\plotpoint}}
\put(426,576){\usebox{\plotpoint}}
\put(429,575){\usebox{\plotpoint}}
\put(431,574){\usebox{\plotpoint}}
\put(433,573){\usebox{\plotpoint}}
\put(435,572){\usebox{\plotpoint}}
\put(437,571){\usebox{\plotpoint}}
\put(439,570){\usebox{\plotpoint}}
\put(441,569){\usebox{\plotpoint}}
\put(444,568){\usebox{\plotpoint}}
\put(446,567){\usebox{\plotpoint}}
\put(448,566){\usebox{\plotpoint}}
\put(450,565){\usebox{\plotpoint}}
\put(452,564){\usebox{\plotpoint}}
\put(454,563){\usebox{\plotpoint}}
\put(456,562){\usebox{\plotpoint}}
\put(459,561){\usebox{\plotpoint}}
\put(461,560){\usebox{\plotpoint}}
\put(463,559){\usebox{\plotpoint}}
\put(465,558){\usebox{\plotpoint}}
\put(467,557){\usebox{\plotpoint}}
\put(469,556){\usebox{\plotpoint}}
\put(471,555){\usebox{\plotpoint}}
\put(474,554){\usebox{\plotpoint}}
\put(477,553){\usebox{\plotpoint}}
\put(479,552){\usebox{\plotpoint}}
\put(482,551){\usebox{\plotpoint}}
\put(484,550){\usebox{\plotpoint}}
\put(487,549){\usebox{\plotpoint}}
\put(489,548){\usebox{\plotpoint}}
\put(491,547){\usebox{\plotpoint}}
\put(493,546){\usebox{\plotpoint}}
\put(495,545){\usebox{\plotpoint}}
\put(497,544){\usebox{\plotpoint}}
\put(499,543){\usebox{\plotpoint}}
\put(501,542){\usebox{\plotpoint}}
\put(503,541){\usebox{\plotpoint}}
\put(505,540){\usebox{\plotpoint}}
\put(507,539){\usebox{\plotpoint}}
\put(509,538){\usebox{\plotpoint}}
\put(511,537){\usebox{\plotpoint}}
\put(513,536){\usebox{\plotpoint}}
\put(516,535){\usebox{\plotpoint}}
\put(518,534){\usebox{\plotpoint}}
\put(521,533){\usebox{\plotpoint}}
\put(523,532){\usebox{\plotpoint}}
\put(526,531){\usebox{\plotpoint}}
\put(528,530){\usebox{\plotpoint}}
\put(531,529){\usebox{\plotpoint}}
\put(533,528){\usebox{\plotpoint}}
\put(535,527){\usebox{\plotpoint}}
\put(537,526){\usebox{\plotpoint}}
\put(539,525){\usebox{\plotpoint}}
\put(541,524){\usebox{\plotpoint}}
\put(543,523){\usebox{\plotpoint}}
\put(546,522){\usebox{\plotpoint}}
\put(548,521){\usebox{\plotpoint}}
\put(551,520){\usebox{\plotpoint}}
\put(553,519){\usebox{\plotpoint}}
\put(556,518){\usebox{\plotpoint}}
\put(558,517){\usebox{\plotpoint}}
\put(561,516){\usebox{\plotpoint}}
\put(563,515){\usebox{\plotpoint}}
\put(566,514){\usebox{\plotpoint}}
\put(568,513){\usebox{\plotpoint}}
\put(571,512){\usebox{\plotpoint}}
\put(573,511){\usebox{\plotpoint}}
\put(576,510){\usebox{\plotpoint}}
\put(578,509){\usebox{\plotpoint}}
\put(580,508){\usebox{\plotpoint}}
\put(582,507){\usebox{\plotpoint}}
\put(584,506){\usebox{\plotpoint}}
\put(586,505){\usebox{\plotpoint}}
\put(588,504){\usebox{\plotpoint}}
\put(590,503){\usebox{\plotpoint}}
\put(592,502){\usebox{\plotpoint}}
\put(595,501){\usebox{\plotpoint}}
\put(597,500){\usebox{\plotpoint}}
\put(600,499){\usebox{\plotpoint}}
\put(602,498){\usebox{\plotpoint}}
\put(605,497){\usebox{\plotpoint}}
\put(607,496){\usebox{\plotpoint}}
\put(609,495){\usebox{\plotpoint}}
\put(611,494){\usebox{\plotpoint}}
\put(613,493){\usebox{\plotpoint}}
\put(615,492){\usebox{\plotpoint}}
\put(617,491){\usebox{\plotpoint}}
\put(620,490){\usebox{\plotpoint}}
\put(622,489){\usebox{\plotpoint}}
\put(625,488){\usebox{\plotpoint}}
\put(627,487){\usebox{\plotpoint}}
\put(630,486){\usebox{\plotpoint}}
\put(632,485){\usebox{\plotpoint}}
\put(635,484){\usebox{\plotpoint}}
\put(637,483){\usebox{\plotpoint}}
\put(640,482){\usebox{\plotpoint}}
\put(642,481){\usebox{\plotpoint}}
\put(645,480){\usebox{\plotpoint}}
\put(647,479){\usebox{\plotpoint}}
\put(650,478){\usebox{\plotpoint}}
\put(652,477){\usebox{\plotpoint}}
\put(654,476){\usebox{\plotpoint}}
\put(656,475){\usebox{\plotpoint}}
\put(658,474){\usebox{\plotpoint}}
\put(660,473){\usebox{\plotpoint}}
\put(662,472){\usebox{\plotpoint}}
\put(665,471){\usebox{\plotpoint}}
\put(667,470){\usebox{\plotpoint}}
\put(669,469){\usebox{\plotpoint}}
\put(671,468){\usebox{\plotpoint}}
\put(674,467){\usebox{\plotpoint}}
\put(676,466){\usebox{\plotpoint}}
\put(678,465){\usebox{\plotpoint}}
\put(681,464){\usebox{\plotpoint}}
\put(684,463){\usebox{\plotpoint}}
\put(686,462){\usebox{\plotpoint}}
\put(689,461){\usebox{\plotpoint}}
\put(691,460){\usebox{\plotpoint}}
\put(694,459){\usebox{\plotpoint}}
\put(696,458){\usebox{\plotpoint}}
\put(698,457){\usebox{\plotpoint}}
\put(700,456){\usebox{\plotpoint}}
\put(702,455){\usebox{\plotpoint}}
\put(704,454){\usebox{\plotpoint}}
\put(706,453){\usebox{\plotpoint}}
\put(709,452){\usebox{\plotpoint}}
\put(711,451){\usebox{\plotpoint}}
\put(714,450){\usebox{\plotpoint}}
\put(716,449){\usebox{\plotpoint}}
\put(719,448){\usebox{\plotpoint}}
\put(721,447){\usebox{\plotpoint}}
\put(724,446){\usebox{\plotpoint}}
\put(726,445){\usebox{\plotpoint}}
\put(729,444){\usebox{\plotpoint}}
\put(731,443){\usebox{\plotpoint}}
\put(734,442){\usebox{\plotpoint}}
\put(736,441){\usebox{\plotpoint}}
\put(739,440){\usebox{\plotpoint}}
\put(741,439){\usebox{\plotpoint}}
\put(743,438){\usebox{\plotpoint}}
\put(745,437){\usebox{\plotpoint}}
\put(747,436){\usebox{\plotpoint}}
\put(749,435){\usebox{\plotpoint}}
\put(751,434){\usebox{\plotpoint}}
\put(754,433){\usebox{\plotpoint}}
\put(756,432){\usebox{\plotpoint}}
\put(758,431){\usebox{\plotpoint}}
\put(760,430){\usebox{\plotpoint}}
\put(763,429){\usebox{\plotpoint}}
\put(765,428){\usebox{\plotpoint}}
\put(767,427){\usebox{\plotpoint}}
\put(770,426){\usebox{\plotpoint}}
\put(773,425){\usebox{\plotpoint}}
\put(775,424){\usebox{\plotpoint}}
\put(778,423){\usebox{\plotpoint}}
\put(780,422){\usebox{\plotpoint}}
\put(783,421){\usebox{\plotpoint}}
\put(785,420){\usebox{\plotpoint}}
\put(787,419){\usebox{\plotpoint}}
\put(789,418){\usebox{\plotpoint}}
\put(791,417){\usebox{\plotpoint}}
\put(793,416){\usebox{\plotpoint}}
\put(795,415){\usebox{\plotpoint}}
\put(798,414){\usebox{\plotpoint}}
\put(800,413){\usebox{\plotpoint}}
\put(803,412){\usebox{\plotpoint}}
\put(805,411){\usebox{\plotpoint}}
\put(808,410){\usebox{\plotpoint}}
\put(810,409){\usebox{\plotpoint}}
\put(813,408){\usebox{\plotpoint}}
\put(815,407){\usebox{\plotpoint}}
\put(817,406){\usebox{\plotpoint}}
\put(819,405){\usebox{\plotpoint}}
\put(821,404){\usebox{\plotpoint}}
\put(823,403){\usebox{\plotpoint}}
\put(825,402){\usebox{\plotpoint}}
\put(828,401){\usebox{\plotpoint}}
\put(830,400){\usebox{\plotpoint}}
\put(833,399){\usebox{\plotpoint}}
\put(835,398){\usebox{\plotpoint}}
\put(838,397){\usebox{\plotpoint}}
\put(840,396){\usebox{\plotpoint}}
\put(843,395){\usebox{\plotpoint}}
\put(845,394){\usebox{\plotpoint}}
\put(847,393){\usebox{\plotpoint}}
\put(849,392){\usebox{\plotpoint}}
\put(851,391){\usebox{\plotpoint}}
\put(853,390){\usebox{\plotpoint}}
\put(855,389){\usebox{\plotpoint}}
\put(857,388){\usebox{\plotpoint}}
\put(859,387){\usebox{\plotpoint}}
\put(862,386){\usebox{\plotpoint}}
\put(864,385){\usebox{\plotpoint}}
\put(867,384){\usebox{\plotpoint}}
\put(869,383){\usebox{\plotpoint}}
\put(872,382){\usebox{\plotpoint}}
\put(874,381){\usebox{\plotpoint}}
\put(876,380){\usebox{\plotpoint}}
\put(878,379){\usebox{\plotpoint}}
\put(880,378){\usebox{\plotpoint}}
\put(882,377){\usebox{\plotpoint}}
\put(884,376){\usebox{\plotpoint}}
\put(887,375){\usebox{\plotpoint}}
\put(889,374){\usebox{\plotpoint}}
\put(892,373){\usebox{\plotpoint}}
\put(894,372){\usebox{\plotpoint}}
\put(897,371){\usebox{\plotpoint}}
\put(899,370){\usebox{\plotpoint}}
\put(902,369){\usebox{\plotpoint}}
\put(904,368){\usebox{\plotpoint}}
\put(906,367){\usebox{\plotpoint}}
\put(908,366){\usebox{\plotpoint}}
\put(910,365){\usebox{\plotpoint}}
\put(912,364){\usebox{\plotpoint}}
\put(914,363){\usebox{\plotpoint}}
\put(917,362){\usebox{\plotpoint}}
\put(919,361){\usebox{\plotpoint}}
\put(921,360){\usebox{\plotpoint}}
\put(923,359){\usebox{\plotpoint}}
\put(925,358){\usebox{\plotpoint}}
\put(927,357){\usebox{\plotpoint}}
\put(929,356){\usebox{\plotpoint}}
\put(932,355){\usebox{\plotpoint}}
\put(934,354){\usebox{\plotpoint}}
\put(936,353){\usebox{\plotpoint}}
\put(938,352){\usebox{\plotpoint}}
\put(941,351){\usebox{\plotpoint}}
\put(943,350){\usebox{\plotpoint}}
\put(945,349){\usebox{\plotpoint}}
\put(948,348){\usebox{\plotpoint}}
\put(950,347){\usebox{\plotpoint}}
\put(952,346){\usebox{\plotpoint}}
\put(954,345){\usebox{\plotpoint}}
\put(956,344){\usebox{\plotpoint}}
\put(958,343){\usebox{\plotpoint}}
\put(961,342){\usebox{\plotpoint}}
\put(963,341){\usebox{\plotpoint}}
\put(965,340){\usebox{\plotpoint}}
\put(967,339){\usebox{\plotpoint}}
\put(969,338){\usebox{\plotpoint}}
\put(971,337){\usebox{\plotpoint}}
\put(973,336){\usebox{\plotpoint}}
\put(976,335){\usebox{\plotpoint}}
\put(978,334){\usebox{\plotpoint}}
\put(981,333){\usebox{\plotpoint}}
\put(983,332){\usebox{\plotpoint}}
\put(986,331){\usebox{\plotpoint}}
\put(988,330){\usebox{\plotpoint}}
\put(991,329){\usebox{\plotpoint}}
\put(993,328){\usebox{\plotpoint}}
\put(995,327){\usebox{\plotpoint}}
\put(997,326){\usebox{\plotpoint}}
\put(999,325){\usebox{\plotpoint}}
\put(1001,324){\usebox{\plotpoint}}
\put(1003,323){\usebox{\plotpoint}}
\put(1006,322){\usebox{\plotpoint}}
\put(1008,321){\usebox{\plotpoint}}
\put(1010,320){\usebox{\plotpoint}}
\put(1012,319){\usebox{\plotpoint}}
\put(1014,318){\usebox{\plotpoint}}
\put(1016,317){\usebox{\plotpoint}}
\put(1018,316){\usebox{\plotpoint}}
\put(1021,315){\usebox{\plotpoint}}
\put(1023,314){\usebox{\plotpoint}}
\put(1025,313){\usebox{\plotpoint}}
\put(1027,312){\usebox{\plotpoint}}
\put(1029,311){\usebox{\plotpoint}}
\put(1031,310){\usebox{\plotpoint}}
\put(1033,309){\usebox{\plotpoint}}
\put(1035,308){\usebox{\plotpoint}}
\put(1037,307){\usebox{\plotpoint}}
\put(1039,306){\usebox{\plotpoint}}
\put(1041,305){\usebox{\plotpoint}}
\put(1043,304){\usebox{\plotpoint}}
\put(1045,303){\usebox{\plotpoint}}
\put(1047,302){\usebox{\plotpoint}}
\put(1049,301){\usebox{\plotpoint}}
\put(1052,300){\usebox{\plotpoint}}
\put(1054,299){\usebox{\plotpoint}}
\put(1056,298){\usebox{\plotpoint}}
\put(1058,297){\usebox{\plotpoint}}
\put(1060,296){\usebox{\plotpoint}}
\put(1062,295){\usebox{\plotpoint}}
\put(1064,294){\usebox{\plotpoint}}
\put(1067,293){\usebox{\plotpoint}}
\put(1069,292){\usebox{\plotpoint}}
\put(1071,291){\usebox{\plotpoint}}
\put(1073,290){\usebox{\plotpoint}}
\put(1075,289){\usebox{\plotpoint}}
\put(1077,288){\usebox{\plotpoint}}
\put(1079,287){\usebox{\plotpoint}}
\put(1082,286){\usebox{\plotpoint}}
\put(1084,285){\usebox{\plotpoint}}
\put(1086,284){\usebox{\plotpoint}}
\put(1088,283){\usebox{\plotpoint}}
\put(1090,282){\usebox{\plotpoint}}
\put(1092,281){\usebox{\plotpoint}}
\put(1094,280){\usebox{\plotpoint}}
\put(1097,279){\usebox{\plotpoint}}
\put(1099,278){\usebox{\plotpoint}}
\put(1101,277){\usebox{\plotpoint}}
\put(1103,276){\usebox{\plotpoint}}
\put(1105,275){\usebox{\plotpoint}}
\put(1107,274){\usebox{\plotpoint}}
\put(1109,273){\usebox{\plotpoint}}
\put(1112,272){\usebox{\plotpoint}}
\put(1114,271){\usebox{\plotpoint}}
\put(1116,270){\usebox{\plotpoint}}
\put(1118,269){\usebox{\plotpoint}}
\put(1120,268){\usebox{\plotpoint}}
\put(1122,267){\usebox{\plotpoint}}
\put(1124,266){\usebox{\plotpoint}}
\put(1126,265){\usebox{\plotpoint}}
\put(1128,264){\usebox{\plotpoint}}
\put(1130,263){\usebox{\plotpoint}}
\put(1132,262){\usebox{\plotpoint}}
\put(1134,261){\usebox{\plotpoint}}
\put(1136,260){\usebox{\plotpoint}}
\put(1138,259){\usebox{\plotpoint}}
\put(1140,258){\usebox{\plotpoint}}
\put(1142,257){\usebox{\plotpoint}}
\put(1144,256){\usebox{\plotpoint}}
\put(1146,255){\usebox{\plotpoint}}
\put(1148,254){\usebox{\plotpoint}}
\put(1150,253){\usebox{\plotpoint}}
\put(1152,252){\usebox{\plotpoint}}
\put(1154,251){\usebox{\plotpoint}}
\put(1156,250){\usebox{\plotpoint}}
\put(1158,249){\usebox{\plotpoint}}
\put(1160,248){\usebox{\plotpoint}}
\put(1162,247){\usebox{\plotpoint}}
\put(1164,246){\usebox{\plotpoint}}
\put(1166,245){\usebox{\plotpoint}}
\put(1168,244){\usebox{\plotpoint}}
\put(1171,243){\usebox{\plotpoint}}
\put(1173,242){\usebox{\plotpoint}}
\put(1175,241){\usebox{\plotpoint}}
\put(1177,240){\usebox{\plotpoint}}
\put(1179,239){\usebox{\plotpoint}}
\put(1181,238){\usebox{\plotpoint}}
\put(1183,237){\usebox{\plotpoint}}
\put(1185,236){\usebox{\plotpoint}}
\put(1187,235){\usebox{\plotpoint}}
\put(1189,234){\usebox{\plotpoint}}
\put(1191,233){\usebox{\plotpoint}}
\put(1193,232){\usebox{\plotpoint}}
\put(1195,231){\usebox{\plotpoint}}
\put(1197,230){\usebox{\plotpoint}}
\put(1199,229){\usebox{\plotpoint}}
\put(1200,228){\usebox{\plotpoint}}
\put(1202,227){\usebox{\plotpoint}}
\put(1204,226){\usebox{\plotpoint}}
\put(1206,225){\usebox{\plotpoint}}
\put(1207,224){\usebox{\plotpoint}}
\put(1209,223){\usebox{\plotpoint}}
\put(1211,222){\usebox{\plotpoint}}
\put(1213,221){\usebox{\plotpoint}}
\put(1214,220){\usebox{\plotpoint}}
\put(1216,219){\usebox{\plotpoint}}
\put(1218,218){\usebox{\plotpoint}}
\put(1220,217){\usebox{\plotpoint}}
\put(1222,216){\usebox{\plotpoint}}
\put(1224,215){\usebox{\plotpoint}}
\put(1226,214){\usebox{\plotpoint}}
\put(1228,213){\usebox{\plotpoint}}
\put(1229,212){\usebox{\plotpoint}}
\put(1231,211){\usebox{\plotpoint}}
\put(1233,210){\usebox{\plotpoint}}
\put(1235,209){\usebox{\plotpoint}}
\put(1237,208){\usebox{\plotpoint}}
\put(1239,207){\usebox{\plotpoint}}
\put(1241,206){\usebox{\plotpoint}}
\put(1243,205){\usebox{\plotpoint}}
\put(1244,204){\usebox{\plotpoint}}
\put(1246,203){\usebox{\plotpoint}}
\put(1248,202){\usebox{\plotpoint}}
\put(1250,201){\usebox{\plotpoint}}
\put(1252,200){\usebox{\plotpoint}}
\put(1254,199){\usebox{\plotpoint}}
\put(1256,198){\usebox{\plotpoint}}
\put(1258,197){\usebox{\plotpoint}}
\put(1259,196){\usebox{\plotpoint}}
\put(1261,195){\usebox{\plotpoint}}
\put(1263,194){\usebox{\plotpoint}}
\put(1265,193){\usebox{\plotpoint}}
\put(1267,192){\usebox{\plotpoint}}
\put(1269,191){\usebox{\plotpoint}}
\put(1271,190){\usebox{\plotpoint}}
\put(1273,189){\usebox{\plotpoint}}
\put(1274,188){\usebox{\plotpoint}}
\put(1276,187){\usebox{\plotpoint}}
\put(1278,186){\usebox{\plotpoint}}
\put(1280,185){\usebox{\plotpoint}}
\put(1282,184){\usebox{\plotpoint}}
\put(1284,183){\usebox{\plotpoint}}
\put(1286,182){\usebox{\plotpoint}}
\put(1288,181){\usebox{\plotpoint}}
\put(1289,180){\usebox{\plotpoint}}
\put(1291,179){\usebox{\plotpoint}}
\put(1292,178){\usebox{\plotpoint}}
\put(1294,177){\usebox{\plotpoint}}
\put(1295,176){\usebox{\plotpoint}}
\put(1297,175){\usebox{\plotpoint}}
\put(1298,174){\usebox{\plotpoint}}
\put(1300,173){\usebox{\plotpoint}}
\put(1301,172){\usebox{\plotpoint}}
\put(1303,171){\usebox{\plotpoint}}
\put(1305,170){\usebox{\plotpoint}}
\put(1306,169){\usebox{\plotpoint}}
\put(1308,168){\usebox{\plotpoint}}
\put(1310,167){\usebox{\plotpoint}}
\put(1311,166){\usebox{\plotpoint}}
\put(1313,165){\usebox{\plotpoint}}
\put(1315,164){\usebox{\plotpoint}}
\put(1316,163){\usebox{\plotpoint}}
\put(1318,162){\usebox{\plotpoint}}
\put(1320,161){\usebox{\plotpoint}}
\put(1321,160){\usebox{\plotpoint}}
\put(1323,159){\usebox{\plotpoint}}
\put(1325,158){\usebox{\plotpoint}}
\put(1326,157){\usebox{\plotpoint}}
\put(1328,156){\usebox{\plotpoint}}
\put(1330,155){\usebox{\plotpoint}}
\put(1331,154){\usebox{\plotpoint}}
\put(1333,153){\usebox{\plotpoint}}
\put(1335,152){\usebox{\plotpoint}}
\put(1336,151){\usebox{\plotpoint}}
\put(1338,150){\usebox{\plotpoint}}
\put(1339,149){\usebox{\plotpoint}}
\put(1341,148){\usebox{\plotpoint}}
\put(1342,147){\usebox{\plotpoint}}
\put(1344,146){\usebox{\plotpoint}}
\put(1345,145){\usebox{\plotpoint}}
\put(1347,144){\usebox{\plotpoint}}
\put(1348,143){\usebox{\plotpoint}}
\put(1350,142){\usebox{\plotpoint}}
\put(1351,141){\usebox{\plotpoint}}
\put(1353,140){\usebox{\plotpoint}}
\put(1355,139){\usebox{\plotpoint}}
\put(1356,138){\usebox{\plotpoint}}
\put(1358,137){\usebox{\plotpoint}}
\put(1360,136){\usebox{\plotpoint}}
\put(1361,135){\usebox{\plotpoint}}
\put(1363,134){\usebox{\plotpoint}}
\put(1364,133){\usebox{\plotpoint}}
\put(1366,132){\usebox{\plotpoint}}
\put(1367,131){\usebox{\plotpoint}}
\put(1368,130){\usebox{\plotpoint}}
\put(1370,129){\usebox{\plotpoint}}
\put(1371,128){\usebox{\plotpoint}}
\put(1372,127){\usebox{\plotpoint}}
\put(1374,126){\usebox{\plotpoint}}
\put(1375,125){\usebox{\plotpoint}}
\put(1377,124){\usebox{\plotpoint}}
\put(1378,123){\usebox{\plotpoint}}
\put(1379,122){\usebox{\plotpoint}}
\put(1381,121){\usebox{\plotpoint}}
\put(1382,120){\usebox{\plotpoint}}
\put(1384,119){\usebox{\plotpoint}}
\put(1385,118){\usebox{\plotpoint}}
\put(1386,117){\usebox{\plotpoint}}
\put(1388,116){\usebox{\plotpoint}}
\put(1389,115){\usebox{\plotpoint}}
\put(1391,114){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(264,693){\usebox{\plotpoint}}
\put(264,691){\usebox{\plotpoint}}
\put(265,690){\usebox{\plotpoint}}
\put(266,688){\usebox{\plotpoint}}
\put(267,687){\usebox{\plotpoint}}
\put(268,685){\usebox{\plotpoint}}
\put(269,684){\usebox{\plotpoint}}
\put(270,683){\usebox{\plotpoint}}
\put(271,681){\usebox{\plotpoint}}
\put(272,680){\usebox{\plotpoint}}
\put(273,678){\usebox{\plotpoint}}
\put(274,677){\usebox{\plotpoint}}
\put(275,676){\usebox{\plotpoint}}
\put(276,674){\usebox{\plotpoint}}
\put(277,673){\usebox{\plotpoint}}
\put(278,672){\usebox{\plotpoint}}
\put(279,670){\usebox{\plotpoint}}
\put(280,669){\usebox{\plotpoint}}
\put(281,667){\usebox{\plotpoint}}
\put(282,666){\usebox{\plotpoint}}
\put(283,664){\usebox{\plotpoint}}
\put(284,663){\usebox{\plotpoint}}
\put(285,662){\usebox{\plotpoint}}
\put(286,660){\usebox{\plotpoint}}
\put(287,659){\usebox{\plotpoint}}
\put(288,657){\usebox{\plotpoint}}
\put(289,656){\usebox{\plotpoint}}
\put(290,655){\usebox{\plotpoint}}
\put(291,653){\usebox{\plotpoint}}
\put(292,652){\usebox{\plotpoint}}
\put(293,651){\usebox{\plotpoint}}
\put(294,649){\usebox{\plotpoint}}
\put(295,648){\usebox{\plotpoint}}
\put(296,646){\usebox{\plotpoint}}
\put(297,645){\usebox{\plotpoint}}
\put(298,643){\usebox{\plotpoint}}
\put(299,642){\usebox{\plotpoint}}
\put(300,640){\usebox{\plotpoint}}
\put(301,639){\usebox{\plotpoint}}
\put(302,637){\usebox{\plotpoint}}
\put(303,636){\usebox{\plotpoint}}
\put(304,634){\usebox{\plotpoint}}
\put(305,633){\usebox{\plotpoint}}
\put(306,631){\usebox{\plotpoint}}
\put(307,630){\usebox{\plotpoint}}
\put(308,629){\usebox{\plotpoint}}
\put(309,627){\usebox{\plotpoint}}
\put(310,625){\usebox{\plotpoint}}
\put(311,624){\usebox{\plotpoint}}
\put(312,622){\usebox{\plotpoint}}
\put(313,621){\usebox{\plotpoint}}
\put(314,619){\usebox{\plotpoint}}
\put(315,618){\usebox{\plotpoint}}
\put(316,616){\usebox{\plotpoint}}
\put(317,614){\usebox{\plotpoint}}
\put(318,613){\usebox{\plotpoint}}
\put(319,611){\usebox{\plotpoint}}
\put(320,610){\usebox{\plotpoint}}
\put(321,608){\usebox{\plotpoint}}
\put(322,607){\usebox{\plotpoint}}
\put(323,605){\usebox{\plotpoint}}
\put(324,603){\usebox{\plotpoint}}
\put(325,602){\usebox{\plotpoint}}
\put(326,600){\usebox{\plotpoint}}
\put(327,599){\usebox{\plotpoint}}
\put(328,597){\usebox{\plotpoint}}
\put(329,596){\usebox{\plotpoint}}
\put(330,594){\usebox{\plotpoint}}
\put(331,593){\usebox{\plotpoint}}
\put(332,591){\usebox{\plotpoint}}
\put(333,590){\usebox{\plotpoint}}
\put(334,588){\usebox{\plotpoint}}
\put(335,587){\usebox{\plotpoint}}
\put(336,585){\usebox{\plotpoint}}
\put(337,584){\usebox{\plotpoint}}
\put(338,582){\rule[-0.200pt]{0.400pt}{0.402pt}}
\put(339,580){\rule[-0.200pt]{0.400pt}{0.402pt}}
\put(340,578){\rule[-0.200pt]{0.400pt}{0.402pt}}
\put(341,577){\rule[-0.200pt]{0.400pt}{0.402pt}}
\put(342,575){\rule[-0.200pt]{0.400pt}{0.402pt}}
\put(343,573){\rule[-0.200pt]{0.400pt}{0.402pt}}
\put(344,572){\rule[-0.200pt]{0.400pt}{0.402pt}}
\put(345,570){\rule[-0.200pt]{0.400pt}{0.402pt}}
\put(346,568){\rule[-0.200pt]{0.400pt}{0.402pt}}
\put(347,567){\rule[-0.200pt]{0.400pt}{0.402pt}}
\put(348,565){\rule[-0.200pt]{0.400pt}{0.402pt}}
\put(349,563){\rule[-0.200pt]{0.400pt}{0.402pt}}
\put(350,562){\rule[-0.200pt]{0.400pt}{0.402pt}}
\put(351,560){\rule[-0.200pt]{0.400pt}{0.402pt}}
\put(352,559){\rule[-0.200pt]{0.400pt}{0.401pt}}
\put(353,557){\rule[-0.200pt]{0.400pt}{0.402pt}}
\put(354,555){\rule[-0.200pt]{0.400pt}{0.402pt}}
\put(355,553){\rule[-0.200pt]{0.400pt}{0.402pt}}
\put(356,552){\rule[-0.200pt]{0.400pt}{0.402pt}}
\put(357,550){\rule[-0.200pt]{0.400pt}{0.402pt}}
\put(358,548){\rule[-0.200pt]{0.400pt}{0.402pt}}
\put(359,547){\rule[-0.200pt]{0.400pt}{0.402pt}}
\put(360,545){\rule[-0.200pt]{0.400pt}{0.402pt}}
\put(361,543){\rule[-0.200pt]{0.400pt}{0.402pt}}
\put(362,542){\rule[-0.200pt]{0.400pt}{0.402pt}}
\put(363,540){\rule[-0.200pt]{0.400pt}{0.402pt}}
\put(364,538){\rule[-0.200pt]{0.400pt}{0.402pt}}
\put(365,537){\rule[-0.200pt]{0.400pt}{0.402pt}}
\put(366,535){\rule[-0.200pt]{0.400pt}{0.402pt}}
\put(367,534){\rule[-0.200pt]{0.400pt}{0.401pt}}
\put(368,532){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(369,530){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(370,528){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(371,526){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(372,525){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(373,523){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(374,521){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(375,519){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(376,517){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(377,516){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(378,514){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(379,512){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(380,510){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(381,508){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(382,507){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(383,505){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(384,503){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(385,501){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(386,499){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(387,497){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(388,495){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(389,493){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(390,491){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(391,489){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(392,487){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(393,485){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(394,483){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(395,481){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(396,479){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(397,478){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(398,475){\rule[-0.200pt]{0.400pt}{0.551pt}}
\put(399,473){\rule[-0.200pt]{0.400pt}{0.551pt}}
\put(400,471){\rule[-0.200pt]{0.400pt}{0.551pt}}
\put(401,468){\rule[-0.200pt]{0.400pt}{0.551pt}}
\put(402,466){\rule[-0.200pt]{0.400pt}{0.551pt}}
\put(403,464){\rule[-0.200pt]{0.400pt}{0.551pt}}
\put(404,462){\rule[-0.200pt]{0.400pt}{0.551pt}}
\put(405,459){\rule[-0.200pt]{0.400pt}{0.551pt}}
\put(406,457){\rule[-0.200pt]{0.400pt}{0.551pt}}
\put(407,455){\rule[-0.200pt]{0.400pt}{0.551pt}}
\put(408,452){\rule[-0.200pt]{0.400pt}{0.551pt}}
\put(409,450){\rule[-0.200pt]{0.400pt}{0.551pt}}
\put(410,448){\rule[-0.200pt]{0.400pt}{0.551pt}}
\put(411,446){\rule[-0.200pt]{0.400pt}{0.551pt}}
\put(412,443){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(413,441){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(414,439){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(415,436){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(416,434){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(417,432){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(418,430){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(419,427){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(420,425){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(421,423){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(422,421){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(423,418){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(424,416){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(425,414){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(426,412){\rule[-0.200pt]{0.400pt}{0.546pt}}
\put(427,409){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(428,406){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(429,404){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(430,401){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(431,399){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(432,396){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(433,394){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(434,391){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(435,389){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(436,386){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(437,384){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(438,381){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(439,379){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(440,376){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(441,374){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(442,371){\rule[-0.200pt]{0.400pt}{0.675pt}}
\put(443,368){\rule[-0.200pt]{0.400pt}{0.675pt}}
\put(444,365){\rule[-0.200pt]{0.400pt}{0.675pt}}
\put(445,362){\rule[-0.200pt]{0.400pt}{0.675pt}}
\put(446,360){\rule[-0.200pt]{0.400pt}{0.675pt}}
\put(447,357){\rule[-0.200pt]{0.400pt}{0.675pt}}
\put(448,354){\rule[-0.200pt]{0.400pt}{0.675pt}}
\put(449,351){\rule[-0.200pt]{0.400pt}{0.675pt}}
\put(450,348){\rule[-0.200pt]{0.400pt}{0.675pt}}
\put(451,346){\rule[-0.200pt]{0.400pt}{0.675pt}}
\put(452,343){\rule[-0.200pt]{0.400pt}{0.675pt}}
\put(453,340){\rule[-0.200pt]{0.400pt}{0.675pt}}
\put(454,337){\rule[-0.200pt]{0.400pt}{0.675pt}}
\put(455,334){\rule[-0.200pt]{0.400pt}{0.675pt}}
\put(456,332){\rule[-0.200pt]{0.400pt}{0.675pt}}
\put(457,328){\rule[-0.200pt]{0.400pt}{0.771pt}}
\put(458,325){\rule[-0.200pt]{0.400pt}{0.771pt}}
\put(459,322){\rule[-0.200pt]{0.400pt}{0.771pt}}
\put(460,319){\rule[-0.200pt]{0.400pt}{0.771pt}}
\put(461,315){\rule[-0.200pt]{0.400pt}{0.771pt}}
\put(462,312){\rule[-0.200pt]{0.400pt}{0.771pt}}
\put(463,309){\rule[-0.200pt]{0.400pt}{0.771pt}}
\put(464,306){\rule[-0.200pt]{0.400pt}{0.771pt}}
\put(465,303){\rule[-0.200pt]{0.400pt}{0.771pt}}
\put(466,299){\rule[-0.200pt]{0.400pt}{0.771pt}}
\put(467,296){\rule[-0.200pt]{0.400pt}{0.771pt}}
\put(468,293){\rule[-0.200pt]{0.400pt}{0.771pt}}
\put(469,290){\rule[-0.200pt]{0.400pt}{0.771pt}}
\put(470,287){\rule[-0.200pt]{0.400pt}{0.771pt}}
\put(471,284){\rule[-0.200pt]{0.400pt}{0.771pt}}
\put(472,280){\rule[-0.200pt]{0.400pt}{0.915pt}}
\put(473,276){\rule[-0.200pt]{0.400pt}{0.915pt}}
\put(474,272){\rule[-0.200pt]{0.400pt}{0.915pt}}
\put(475,268){\rule[-0.200pt]{0.400pt}{0.915pt}}
\put(476,265){\rule[-0.200pt]{0.400pt}{0.915pt}}
\put(477,261){\rule[-0.200pt]{0.400pt}{0.915pt}}
\put(478,257){\rule[-0.200pt]{0.400pt}{0.915pt}}
\put(479,253){\rule[-0.200pt]{0.400pt}{0.915pt}}
\put(480,249){\rule[-0.200pt]{0.400pt}{0.915pt}}
\put(481,246){\rule[-0.200pt]{0.400pt}{0.915pt}}
\put(482,242){\rule[-0.200pt]{0.400pt}{0.915pt}}
\put(483,238){\rule[-0.200pt]{0.400pt}{0.915pt}}
\put(484,234){\rule[-0.200pt]{0.400pt}{0.915pt}}
\put(485,230){\rule[-0.200pt]{0.400pt}{0.915pt}}
\put(486,227){\rule[-0.200pt]{0.400pt}{0.915pt}}
\put(487,222){\rule[-0.200pt]{0.400pt}{1.170pt}}
\put(488,217){\rule[-0.200pt]{0.400pt}{1.170pt}}
\put(489,212){\rule[-0.200pt]{0.400pt}{1.170pt}}
\put(490,207){\rule[-0.200pt]{0.400pt}{1.170pt}}
\put(491,202){\rule[-0.200pt]{0.400pt}{1.170pt}}
\put(492,197){\rule[-0.200pt]{0.400pt}{1.170pt}}
\put(493,192){\rule[-0.200pt]{0.400pt}{1.170pt}}
\put(494,188){\rule[-0.200pt]{0.400pt}{1.170pt}}
\put(495,183){\rule[-0.200pt]{0.400pt}{1.170pt}}
\put(496,178){\rule[-0.200pt]{0.400pt}{1.170pt}}
\put(497,173){\rule[-0.200pt]{0.400pt}{1.170pt}}
\put(498,168){\rule[-0.200pt]{0.400pt}{1.170pt}}
\put(499,163){\rule[-0.200pt]{0.400pt}{1.170pt}}
\put(500,159){\rule[-0.200pt]{0.400pt}{1.170pt}}
\put(501,153){\rule[-0.200pt]{0.400pt}{1.385pt}}
\put(502,147){\rule[-0.200pt]{0.400pt}{1.385pt}}
\put(503,141){\rule[-0.200pt]{0.400pt}{1.385pt}}
\put(504,136){\rule[-0.200pt]{0.400pt}{1.385pt}}
\put(505,130){\rule[-0.200pt]{0.400pt}{1.385pt}}
\put(506,124){\rule[-0.200pt]{0.400pt}{1.385pt}}
\put(507,118){\rule[-0.200pt]{0.400pt}{1.385pt}}
\put(508,113){\rule[-0.200pt]{0.400pt}{1.385pt}}
\put(264,683){\usebox{\plotpoint}}
\put(264,683){\usebox{\plotpoint}}
\put(265,682){\usebox{\plotpoint}}
\put(266,681){\usebox{\plotpoint}}
\put(267,680){\usebox{\plotpoint}}
\put(268,679){\usebox{\plotpoint}}
\put(269,678){\usebox{\plotpoint}}
\put(270,677){\usebox{\plotpoint}}
\put(272,676){\usebox{\plotpoint}}
\put(274,675){\usebox{\plotpoint}}
\put(275,674){\usebox{\plotpoint}}
\put(277,673){\usebox{\plotpoint}}
\put(279,672){\usebox{\plotpoint}}
\put(280,671){\usebox{\plotpoint}}
\put(281,670){\usebox{\plotpoint}}
\put(282,669){\usebox{\plotpoint}}
\put(283,668){\usebox{\plotpoint}}
\put(284,667){\usebox{\plotpoint}}
\put(285,666){\usebox{\plotpoint}}
\put(287,665){\usebox{\plotpoint}}
\put(289,664){\usebox{\plotpoint}}
\put(290,663){\usebox{\plotpoint}}
\put(292,662){\usebox{\plotpoint}}
\put(294,661){\usebox{\plotpoint}}
\put(295,660){\usebox{\plotpoint}}
\put(296,659){\usebox{\plotpoint}}
\put(297,658){\usebox{\plotpoint}}
\put(298,657){\usebox{\plotpoint}}
\put(299,656){\usebox{\plotpoint}}
\put(300,655){\usebox{\plotpoint}}
\put(302,654){\usebox{\plotpoint}}
\put(304,653){\usebox{\plotpoint}}
\put(305,652){\usebox{\plotpoint}}
\put(307,651){\usebox{\plotpoint}}
\put(309,650){\usebox{\plotpoint}}
\put(310,649){\usebox{\plotpoint}}
\put(311,648){\usebox{\plotpoint}}
\put(313,647){\usebox{\plotpoint}}
\put(314,646){\usebox{\plotpoint}}
\put(315,645){\usebox{\plotpoint}}
\put(317,644){\usebox{\plotpoint}}
\put(318,643){\usebox{\plotpoint}}
\put(320,642){\usebox{\plotpoint}}
\put(321,641){\usebox{\plotpoint}}
\put(322,640){\usebox{\plotpoint}}
\put(324,639){\usebox{\plotpoint}}
\put(325,638){\usebox{\plotpoint}}
\put(327,637){\usebox{\plotpoint}}
\put(328,636){\usebox{\plotpoint}}
\put(329,635){\usebox{\plotpoint}}
\put(331,634){\usebox{\plotpoint}}
\put(332,633){\usebox{\plotpoint}}
\put(333,632){\usebox{\plotpoint}}
\put(335,631){\usebox{\plotpoint}}
\put(336,630){\usebox{\plotpoint}}
\put(337,629){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(340,628){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(342,627){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(344,626){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(346,625){\usebox{\plotpoint}}
\put(347,624){\usebox{\plotpoint}}
\put(348,623){\usebox{\plotpoint}}
\put(350,622){\usebox{\plotpoint}}
\put(351,621){\usebox{\plotpoint}}
\put(352,620){\usebox{\plotpoint}}
\put(354,619){\usebox{\plotpoint}}
\put(355,618){\usebox{\plotpoint}}
\put(357,617){\usebox{\plotpoint}}
\put(358,616){\usebox{\plotpoint}}
\put(359,615){\usebox{\plotpoint}}
\put(361,614){\usebox{\plotpoint}}
\put(363,613){\usebox{\plotpoint}}
\put(364,612){\usebox{\plotpoint}}
\put(366,611){\usebox{\plotpoint}}
\put(368,610){\usebox{\plotpoint}}
\put(369,609){\usebox{\plotpoint}}
\put(370,608){\usebox{\plotpoint}}
\put(372,607){\usebox{\plotpoint}}
\put(373,606){\usebox{\plotpoint}}
\put(374,605){\usebox{\plotpoint}}
\put(376,604){\usebox{\plotpoint}}
\put(378,603){\usebox{\plotpoint}}
\put(379,602){\usebox{\plotpoint}}
\put(381,601){\usebox{\plotpoint}}
\put(383,600){\usebox{\plotpoint}}
\put(384,599){\usebox{\plotpoint}}
\put(385,598){\usebox{\plotpoint}}
\put(387,597){\usebox{\plotpoint}}
\put(388,596){\usebox{\plotpoint}}
\put(389,595){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(392,594){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(394,593){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(396,592){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(398,591){\usebox{\plotpoint}}
\put(399,590){\usebox{\plotpoint}}
\put(400,589){\usebox{\plotpoint}}
\put(402,588){\usebox{\plotpoint}}
\put(403,587){\usebox{\plotpoint}}
\put(404,586){\usebox{\plotpoint}}
\put(406,585){\usebox{\plotpoint}}
\put(407,584){\usebox{\plotpoint}}
\put(409,583){\usebox{\plotpoint}}
\put(410,582){\usebox{\plotpoint}}
\put(411,581){\usebox{\plotpoint}}
\put(413,580){\usebox{\plotpoint}}
\put(415,579){\usebox{\plotpoint}}
\put(416,578){\usebox{\plotpoint}}
\put(418,577){\usebox{\plotpoint}}
\put(420,576){\usebox{\plotpoint}}
\put(421,575){\usebox{\plotpoint}}
\put(422,574){\usebox{\plotpoint}}
\put(424,573){\usebox{\plotpoint}}
\put(425,572){\usebox{\plotpoint}}
\put(426,571){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(429,570){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(431,569){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(433,568){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(435,567){\usebox{\plotpoint}}
\put(436,566){\usebox{\plotpoint}}
\put(437,565){\usebox{\plotpoint}}
\put(439,564){\usebox{\plotpoint}}
\put(440,563){\usebox{\plotpoint}}
\put(441,562){\usebox{\plotpoint}}
\put(443,561){\usebox{\plotpoint}}
\put(444,560){\usebox{\plotpoint}}
\put(446,559){\usebox{\plotpoint}}
\put(447,558){\usebox{\plotpoint}}
\put(448,557){\usebox{\plotpoint}}
\put(450,556){\usebox{\plotpoint}}
\put(452,555){\usebox{\plotpoint}}
\put(453,554){\usebox{\plotpoint}}
\put(455,553){\usebox{\plotpoint}}
\put(457,552){\usebox{\plotpoint}}
\put(458,551){\usebox{\plotpoint}}
\put(459,550){\usebox{\plotpoint}}
\put(461,549){\usebox{\plotpoint}}
\put(462,548){\usebox{\plotpoint}}
\put(463,547){\usebox{\plotpoint}}
\put(465,546){\usebox{\plotpoint}}
\put(467,545){\usebox{\plotpoint}}
\put(468,544){\usebox{\plotpoint}}
\put(470,543){\usebox{\plotpoint}}
\put(472,542){\usebox{\plotpoint}}
\put(473,541){\usebox{\plotpoint}}
\put(474,540){\usebox{\plotpoint}}
\put(476,539){\usebox{\plotpoint}}
\put(477,538){\usebox{\plotpoint}}
\put(478,537){\usebox{\plotpoint}}
\put(480,536){\usebox{\plotpoint}}
\put(482,535){\usebox{\plotpoint}}
\put(483,534){\usebox{\plotpoint}}
\put(485,533){\usebox{\plotpoint}}
\put(487,532){\usebox{\plotpoint}}
\put(488,531){\usebox{\plotpoint}}
\put(489,530){\usebox{\plotpoint}}
\put(491,529){\usebox{\plotpoint}}
\put(492,528){\usebox{\plotpoint}}
\put(493,527){\usebox{\plotpoint}}
\put(495,526){\usebox{\plotpoint}}
\put(496,525){\usebox{\plotpoint}}
\put(498,524){\usebox{\plotpoint}}
\put(499,523){\usebox{\plotpoint}}
\put(500,522){\usebox{\plotpoint}}
\put(502,521){\usebox{\plotpoint}}
\put(504,520){\usebox{\plotpoint}}
\put(505,519){\usebox{\plotpoint}}
\put(507,518){\usebox{\plotpoint}}
\put(509,517){\usebox{\plotpoint}}
\put(510,516){\usebox{\plotpoint}}
\put(511,515){\usebox{\plotpoint}}
\put(513,514){\usebox{\plotpoint}}
\put(514,513){\usebox{\plotpoint}}
\put(516,512){\usebox{\plotpoint}}
\put(517,511){\usebox{\plotpoint}}
\put(519,510){\usebox{\plotpoint}}
\put(520,509){\usebox{\plotpoint}}
\put(522,508){\usebox{\plotpoint}}
\put(523,507){\usebox{\plotpoint}}
\put(525,506){\usebox{\plotpoint}}
\put(526,505){\usebox{\plotpoint}}
\put(528,504){\usebox{\plotpoint}}
\put(529,503){\usebox{\plotpoint}}
\put(531,502){\usebox{\plotpoint}}
\put(532,501){\usebox{\plotpoint}}
\put(533,500){\usebox{\plotpoint}}
\put(534,499){\usebox{\plotpoint}}
\put(535,498){\usebox{\plotpoint}}
\put(536,497){\usebox{\plotpoint}}
\put(538,496){\usebox{\plotpoint}}
\put(539,495){\usebox{\plotpoint}}
\put(541,494){\usebox{\plotpoint}}
\put(542,493){\usebox{\plotpoint}}
\put(544,492){\usebox{\plotpoint}}
\put(545,491){\usebox{\plotpoint}}
\put(547,490){\usebox{\plotpoint}}
\put(548,489){\usebox{\plotpoint}}
\put(549,488){\usebox{\plotpoint}}
\put(550,487){\usebox{\plotpoint}}
\put(551,486){\usebox{\plotpoint}}
\put(553,485){\usebox{\plotpoint}}
\put(554,484){\usebox{\plotpoint}}
\put(556,483){\usebox{\plotpoint}}
\put(557,482){\usebox{\plotpoint}}
\put(559,481){\usebox{\plotpoint}}
\put(560,480){\usebox{\plotpoint}}
\put(562,479){\usebox{\plotpoint}}
\put(563,478){\usebox{\plotpoint}}
\put(564,477){\usebox{\plotpoint}}
\put(565,476){\usebox{\plotpoint}}
\put(566,475){\usebox{\plotpoint}}
\put(568,474){\usebox{\plotpoint}}
\put(569,473){\usebox{\plotpoint}}
\put(571,472){\usebox{\plotpoint}}
\put(572,471){\usebox{\plotpoint}}
\put(574,470){\usebox{\plotpoint}}
\put(575,469){\usebox{\plotpoint}}
\put(577,468){\usebox{\plotpoint}}
\put(578,467){\usebox{\plotpoint}}
\put(579,466){\usebox{\plotpoint}}
\put(580,465){\usebox{\plotpoint}}
\put(581,464){\usebox{\plotpoint}}
\put(583,463){\usebox{\plotpoint}}
\put(584,462){\usebox{\plotpoint}}
\put(585,461){\usebox{\plotpoint}}
\put(586,460){\usebox{\plotpoint}}
\put(587,459){\usebox{\plotpoint}}
\put(588,458){\usebox{\plotpoint}}
\put(590,457){\usebox{\plotpoint}}
\put(591,456){\usebox{\plotpoint}}
\put(593,455){\usebox{\plotpoint}}
\put(594,454){\usebox{\plotpoint}}
\put(596,453){\usebox{\plotpoint}}
\put(597,452){\usebox{\plotpoint}}
\put(599,451){\usebox{\plotpoint}}
\put(600,450){\usebox{\plotpoint}}
\put(601,449){\usebox{\plotpoint}}
\put(602,448){\usebox{\plotpoint}}
\put(603,447){\usebox{\plotpoint}}
\put(605,446){\usebox{\plotpoint}}
\put(606,445){\usebox{\plotpoint}}
\put(607,444){\usebox{\plotpoint}}
\put(608,443){\usebox{\plotpoint}}
\put(610,442){\usebox{\plotpoint}}
\put(611,441){\usebox{\plotpoint}}
\put(612,440){\usebox{\plotpoint}}
\put(614,439){\usebox{\plotpoint}}
\put(615,438){\usebox{\plotpoint}}
\put(616,437){\usebox{\plotpoint}}
\put(617,436){\usebox{\plotpoint}}
\put(618,435){\usebox{\plotpoint}}
\put(620,434){\usebox{\plotpoint}}
\put(621,433){\usebox{\plotpoint}}
\put(622,432){\usebox{\plotpoint}}
\put(623,431){\usebox{\plotpoint}}
\put(624,430){\usebox{\plotpoint}}
\put(625,429){\usebox{\plotpoint}}
\put(627,428){\usebox{\plotpoint}}
\put(628,427){\usebox{\plotpoint}}
\put(629,426){\usebox{\plotpoint}}
\put(630,425){\usebox{\plotpoint}}
\put(631,424){\usebox{\plotpoint}}
\put(632,423){\usebox{\plotpoint}}
\put(633,422){\usebox{\plotpoint}}
\put(635,421){\usebox{\plotpoint}}
\put(636,420){\usebox{\plotpoint}}
\put(637,419){\usebox{\plotpoint}}
\put(638,418){\usebox{\plotpoint}}
\put(639,417){\usebox{\plotpoint}}
\put(640,416){\usebox{\plotpoint}}
\put(642,415){\usebox{\plotpoint}}
\put(643,414){\usebox{\plotpoint}}
\put(644,413){\usebox{\plotpoint}}
\put(645,412){\usebox{\plotpoint}}
\put(646,411){\usebox{\plotpoint}}
\put(647,410){\usebox{\plotpoint}}
\put(648,409){\usebox{\plotpoint}}
\put(650,408){\usebox{\plotpoint}}
\put(651,407){\usebox{\plotpoint}}
\put(652,406){\usebox{\plotpoint}}
\put(653,405){\usebox{\plotpoint}}
\put(654,404){\usebox{\plotpoint}}
\put(655,403){\usebox{\plotpoint}}
\put(657,402){\usebox{\plotpoint}}
\put(658,401){\usebox{\plotpoint}}
\put(659,400){\usebox{\plotpoint}}
\put(660,399){\usebox{\plotpoint}}
\put(661,398){\usebox{\plotpoint}}
\put(662,397){\usebox{\plotpoint}}
\put(663,396){\usebox{\plotpoint}}
\put(665,395){\usebox{\plotpoint}}
\put(666,394){\usebox{\plotpoint}}
\put(667,393){\usebox{\plotpoint}}
\put(668,392){\usebox{\plotpoint}}
\put(669,391){\usebox{\plotpoint}}
\put(670,390){\usebox{\plotpoint}}
\put(671,389){\usebox{\plotpoint}}
\put(672,388){\usebox{\plotpoint}}
\put(673,387){\usebox{\plotpoint}}
\put(674,386){\usebox{\plotpoint}}
\put(675,385){\usebox{\plotpoint}}
\put(676,384){\usebox{\plotpoint}}
\put(677,383){\usebox{\plotpoint}}
\put(679,382){\usebox{\plotpoint}}
\put(680,381){\usebox{\plotpoint}}
\put(681,380){\usebox{\plotpoint}}
\put(682,379){\usebox{\plotpoint}}
\put(683,378){\usebox{\plotpoint}}
\put(684,377){\usebox{\plotpoint}}
\put(685,376){\usebox{\plotpoint}}
\put(686,375){\usebox{\plotpoint}}
\put(687,374){\usebox{\plotpoint}}
\put(688,373){\usebox{\plotpoint}}
\put(689,372){\usebox{\plotpoint}}
\put(690,371){\usebox{\plotpoint}}
\put(691,370){\usebox{\plotpoint}}
\put(692,369){\usebox{\plotpoint}}
\put(693,368){\usebox{\plotpoint}}
\put(694,367){\usebox{\plotpoint}}
\put(695,366){\usebox{\plotpoint}}
\put(696,365){\usebox{\plotpoint}}
\put(697,364){\usebox{\plotpoint}}
\put(698,363){\usebox{\plotpoint}}
\put(699,362){\usebox{\plotpoint}}
\put(700,361){\usebox{\plotpoint}}
\put(702,360){\usebox{\plotpoint}}
\put(703,359){\usebox{\plotpoint}}
\put(704,358){\usebox{\plotpoint}}
\put(705,357){\usebox{\plotpoint}}
\put(706,356){\usebox{\plotpoint}}
\put(707,355){\usebox{\plotpoint}}
\put(708,354){\usebox{\plotpoint}}
\put(709,351){\usebox{\plotpoint}}
\put(710,350){\usebox{\plotpoint}}
\put(711,349){\usebox{\plotpoint}}
\put(712,348){\usebox{\plotpoint}}
\put(713,347){\usebox{\plotpoint}}
\put(714,346){\usebox{\plotpoint}}
\put(715,345){\usebox{\plotpoint}}
\put(716,345){\usebox{\plotpoint}}
\put(716,345){\usebox{\plotpoint}}
\put(717,344){\usebox{\plotpoint}}
\put(718,343){\usebox{\plotpoint}}
\put(719,342){\usebox{\plotpoint}}
\put(720,341){\usebox{\plotpoint}}
\put(721,340){\usebox{\plotpoint}}
\put(722,339){\usebox{\plotpoint}}
\put(723,338){\usebox{\plotpoint}}
\put(724,335){\usebox{\plotpoint}}
\put(725,334){\usebox{\plotpoint}}
\put(726,333){\usebox{\plotpoint}}
\put(727,332){\usebox{\plotpoint}}
\put(728,331){\usebox{\plotpoint}}
\put(729,330){\usebox{\plotpoint}}
\put(730,329){\usebox{\plotpoint}}
\put(731,329){\usebox{\plotpoint}}
\put(731,329){\usebox{\plotpoint}}
\put(732,328){\usebox{\plotpoint}}
\put(733,327){\usebox{\plotpoint}}
\put(734,326){\usebox{\plotpoint}}
\put(735,325){\usebox{\plotpoint}}
\put(736,324){\usebox{\plotpoint}}
\put(737,323){\usebox{\plotpoint}}
\put(738,322){\usebox{\plotpoint}}
\put(739,319){\usebox{\plotpoint}}
\put(740,318){\usebox{\plotpoint}}
\put(741,317){\usebox{\plotpoint}}
\put(742,316){\usebox{\plotpoint}}
\put(743,315){\usebox{\plotpoint}}
\put(744,314){\usebox{\plotpoint}}
\put(745,313){\usebox{\plotpoint}}
\put(746,311){\usebox{\plotpoint}}
\put(747,310){\usebox{\plotpoint}}
\put(748,309){\usebox{\plotpoint}}
\put(749,308){\usebox{\plotpoint}}
\put(750,307){\usebox{\plotpoint}}
\put(751,306){\usebox{\plotpoint}}
\put(752,305){\usebox{\plotpoint}}
\put(753,304){\usebox{\plotpoint}}
\put(754,302){\usebox{\plotpoint}}
\put(755,301){\usebox{\plotpoint}}
\put(756,300){\usebox{\plotpoint}}
\put(757,298){\usebox{\plotpoint}}
\put(758,297){\usebox{\plotpoint}}
\put(759,296){\usebox{\plotpoint}}
\put(760,295){\usebox{\plotpoint}}
\put(761,293){\usebox{\plotpoint}}
\put(762,292){\usebox{\plotpoint}}
\put(763,291){\usebox{\plotpoint}}
\put(764,289){\usebox{\plotpoint}}
\put(765,288){\usebox{\plotpoint}}
\put(766,287){\usebox{\plotpoint}}
\put(767,286){\usebox{\plotpoint}}
\put(768,284){\usebox{\plotpoint}}
\put(769,283){\usebox{\plotpoint}}
\put(770,282){\usebox{\plotpoint}}
\put(771,281){\usebox{\plotpoint}}
\put(772,280){\usebox{\plotpoint}}
\put(773,279){\usebox{\plotpoint}}
\put(774,278){\usebox{\plotpoint}}
\put(775,277){\usebox{\plotpoint}}
\put(776,275){\usebox{\plotpoint}}
\put(777,274){\usebox{\plotpoint}}
\put(778,273){\usebox{\plotpoint}}
\put(779,271){\usebox{\plotpoint}}
\put(780,270){\usebox{\plotpoint}}
\put(781,269){\usebox{\plotpoint}}
\put(782,268){\usebox{\plotpoint}}
\put(783,266){\usebox{\plotpoint}}
\put(784,265){\usebox{\plotpoint}}
\put(785,264){\usebox{\plotpoint}}
\put(786,263){\usebox{\plotpoint}}
\put(787,261){\usebox{\plotpoint}}
\put(788,260){\usebox{\plotpoint}}
\put(789,259){\usebox{\plotpoint}}
\put(790,258){\usebox{\plotpoint}}
\put(791,256){\usebox{\plotpoint}}
\put(792,255){\usebox{\plotpoint}}
\put(793,253){\usebox{\plotpoint}}
\put(794,252){\usebox{\plotpoint}}
\put(795,250){\usebox{\plotpoint}}
\put(796,249){\usebox{\plotpoint}}
\put(797,248){\usebox{\plotpoint}}
\put(798,246){\usebox{\plotpoint}}
\put(799,245){\usebox{\plotpoint}}
\put(800,243){\usebox{\plotpoint}}
\put(801,242){\usebox{\plotpoint}}
\put(802,240){\usebox{\plotpoint}}
\put(803,239){\usebox{\plotpoint}}
\put(804,238){\usebox{\plotpoint}}
\put(805,236){\usebox{\plotpoint}}
\put(806,235){\usebox{\plotpoint}}
\put(807,233){\usebox{\plotpoint}}
\put(808,232){\usebox{\plotpoint}}
\put(809,231){\usebox{\plotpoint}}
\put(810,229){\usebox{\plotpoint}}
\put(811,228){\usebox{\plotpoint}}
\put(812,227){\usebox{\plotpoint}}
\put(813,225){\usebox{\plotpoint}}
\put(814,223){\usebox{\plotpoint}}
\put(815,222){\usebox{\plotpoint}}
\put(816,220){\usebox{\plotpoint}}
\put(817,219){\usebox{\plotpoint}}
\put(818,217){\usebox{\plotpoint}}
\put(819,216){\usebox{\plotpoint}}
\put(820,214){\usebox{\plotpoint}}
\put(821,213){\usebox{\plotpoint}}
\put(822,211){\usebox{\plotpoint}}
\put(823,210){\usebox{\plotpoint}}
\put(824,209){\usebox{\plotpoint}}
\put(825,207){\usebox{\plotpoint}}
\put(826,206){\usebox{\plotpoint}}
\put(827,205){\usebox{\plotpoint}}
\put(828,203){\rule[-0.200pt]{0.400pt}{0.413pt}}
\put(829,201){\rule[-0.200pt]{0.400pt}{0.413pt}}
\put(830,199){\rule[-0.200pt]{0.400pt}{0.413pt}}
\put(831,198){\rule[-0.200pt]{0.400pt}{0.413pt}}
\put(832,196){\rule[-0.200pt]{0.400pt}{0.413pt}}
\put(833,194){\rule[-0.200pt]{0.400pt}{0.413pt}}
\put(834,193){\rule[-0.200pt]{0.400pt}{0.413pt}}
\put(835,191){\usebox{\plotpoint}}
\put(836,190){\usebox{\plotpoint}}
\put(837,188){\usebox{\plotpoint}}
\put(838,187){\usebox{\plotpoint}}
\put(839,185){\usebox{\plotpoint}}
\put(840,184){\usebox{\plotpoint}}
\put(841,182){\usebox{\plotpoint}}
\put(842,181){\usebox{\plotpoint}}
\put(843,179){\rule[-0.200pt]{0.400pt}{0.447pt}}
\put(844,177){\rule[-0.200pt]{0.400pt}{0.447pt}}
\put(845,175){\rule[-0.200pt]{0.400pt}{0.447pt}}
\put(846,173){\rule[-0.200pt]{0.400pt}{0.447pt}}
\put(847,171){\rule[-0.200pt]{0.400pt}{0.447pt}}
\put(848,169){\rule[-0.200pt]{0.400pt}{0.447pt}}
\put(849,168){\rule[-0.200pt]{0.400pt}{0.447pt}}
\put(850,166){\rule[-0.200pt]{0.400pt}{0.447pt}}
\put(851,164){\rule[-0.200pt]{0.400pt}{0.447pt}}
\put(852,162){\rule[-0.200pt]{0.400pt}{0.447pt}}
\put(853,160){\rule[-0.200pt]{0.400pt}{0.447pt}}
\put(854,158){\rule[-0.200pt]{0.400pt}{0.447pt}}
\put(855,156){\rule[-0.200pt]{0.400pt}{0.447pt}}
\put(856,155){\rule[-0.200pt]{0.400pt}{0.447pt}}
\put(857,153){\usebox{\plotpoint}}
\put(858,151){\usebox{\plotpoint}}
\put(859,150){\usebox{\plotpoint}}
\put(860,148){\usebox{\plotpoint}}
\put(861,146){\usebox{\plotpoint}}
\put(862,145){\usebox{\plotpoint}}
\put(863,143){\usebox{\plotpoint}}
\put(864,142){\usebox{\plotpoint}}
\put(865,139){\rule[-0.200pt]{0.400pt}{0.516pt}}
\put(866,137){\rule[-0.200pt]{0.400pt}{0.516pt}}
\put(867,135){\rule[-0.200pt]{0.400pt}{0.516pt}}
\put(868,133){\rule[-0.200pt]{0.400pt}{0.516pt}}
\put(869,131){\rule[-0.200pt]{0.400pt}{0.516pt}}
\put(870,129){\rule[-0.200pt]{0.400pt}{0.516pt}}
\put(871,127){\rule[-0.200pt]{0.400pt}{0.516pt}}
\put(872,125){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(873,123){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(874,121){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(875,119){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(876,117){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(877,115){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(878,113){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(264,662){\usebox{\plotpoint}}
\put(264,662){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(266,661){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(268,660){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(270,659){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(272,658){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(274,657){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(276,656){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(278,655){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(280,654){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(282,653){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(284,652){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(286,651){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(288,650){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(290,649){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(292,648){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(294,647){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(295,646){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(297,645){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(299,644){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(301,643){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(303,642){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(305,641){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(307,640){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(309,639){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(311,638){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(313,637){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(315,636){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(317,635){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(319,634){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(321,633){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(323,632){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(325,631){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(327,630){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(329,629){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(331,628){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(333,627){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(335,626){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(337,625){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(340,624){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(343,623){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(345,622){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(348,621){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(350,620){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(353,619){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(355,618){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(358,617){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(360,616){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(363,615){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(365,614){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(368,613){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(370,612){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(372,611){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(374,610){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(376,609){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(378,608){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(380,607){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(382,606){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(385,605){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(388,604){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(390,603){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(393,602){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(395,601){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(398,600){\rule[-0.200pt]{0.675pt}{0.400pt}}
\put(400,599){\rule[-0.200pt]{0.675pt}{0.400pt}}
\put(403,598){\rule[-0.200pt]{0.675pt}{0.400pt}}
\put(406,597){\rule[-0.200pt]{0.675pt}{0.400pt}}
\put(409,596){\rule[-0.200pt]{0.675pt}{0.400pt}}
\put(411,595){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(414,594){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(417,593){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(419,592){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(422,591){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(424,590){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(427,589){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(429,588){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(432,587){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(434,586){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(437,585){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(439,584){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(442,583){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(445,582){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(448,581){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(451,580){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(454,579){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(457,578){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(459,577){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(462,576){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(464,575){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(467,574){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(469,573){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(472,572){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(475,571){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(478,570){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(481,569){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(484,568){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(487,567){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(489,566){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(491,565){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(494,564){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(496,563){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(498,562){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(501,561){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(504,560){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(507,559){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(510,558){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(513,557){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(516,556){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(519,555){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(522,554){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(525,553){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(528,552){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(531,551){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(533,550){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(536,549){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(538,548){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(541,547){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(543,546){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(546,545){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(549,544){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(552,543){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(555,542){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(558,541){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(561,540){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(564,539){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(567,538){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(570,537){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(573,536){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(576,535){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(578,534){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(580,533){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(582,532){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(585,531){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(587,530){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(589,529){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(593,528){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(596,527){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(599,526){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(602,525){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(605,524){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(608,523){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(611,522){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(614,521){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(617,520){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(620,519){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(622,518){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(625,517){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(627,516){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(630,515){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(632,514){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(635,513){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(638,512){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(641,511){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(644,510){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(647,509){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(650,508){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(652,507){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(655,506){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(657,505){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(660,504){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(662,503){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(665,502){\rule[-0.200pt]{0.675pt}{0.400pt}}
\put(667,501){\rule[-0.200pt]{0.675pt}{0.400pt}}
\put(670,500){\rule[-0.200pt]{0.675pt}{0.400pt}}
\put(673,499){\rule[-0.200pt]{0.675pt}{0.400pt}}
\put(676,498){\rule[-0.200pt]{0.675pt}{0.400pt}}
\put(678,497){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(681,496){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(684,495){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(686,494){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(689,493){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(691,492){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(694,491){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(697,490){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(700,489){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(703,488){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(706,487){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(709,486){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(711,485){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(714,484){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(716,483){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(719,482){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(721,481){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(724,480){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(727,479){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(730,478){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(733,477){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(736,476){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(739,475){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(741,474){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(744,473){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(746,472){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(749,471){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(751,470){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(754,469){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(756,468){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(758,467){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(760,466){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(763,465){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(765,464){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(767,463){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(771,462){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(774,461){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(777,460){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(780,459){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(783,458){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(785,457){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(788,456){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(790,455){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(793,454){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(795,453){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(798,452){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(800,451){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(803,450){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(805,449){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(808,448){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(810,447){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(813,446){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(815,445){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(818,444){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(820,443){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(823,442){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(825,441){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(828,440){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(830,439){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(833,438){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(835,437){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(838,436){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(840,435){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(843,434){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(845,433){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(847,432){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(849,431){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(852,430){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(854,429){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(856,428){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(859,427){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(862,426){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(864,425){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(867,424){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(869,423){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(872,422){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(874,421){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(877,420){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(879,419){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(882,418){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(884,417){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(887,416){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(889,415){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(891,414){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(893,413){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(895,412){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(897,411){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(899,410){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(902,409){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(904,408){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(907,407){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(909,406){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(912,405){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(914,404){\rule[-0.200pt]{0.602pt}{0.400pt}}
\put(917,403){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(919,402){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(921,401){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(923,400){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(925,399){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(927,398){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(929,397){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(932,396){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(934,395){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(936,394){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(938,393){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(941,392){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(943,391){\rule[-0.200pt]{0.562pt}{0.400pt}}
\put(945,390){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(948,389){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(950,388){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(952,387){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(954,386){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(956,385){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(958,384){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(961,383){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(963,382){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(965,381){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(967,380){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(969,379){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(971,378){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(973,377){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(976,376){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(978,375){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(980,374){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(982,373){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(984,372){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(986,371){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(988,370){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(991,369){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(993,368){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(995,367){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(997,366){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(999,365){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(1001,364){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(1003,363){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(1006,362){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(1008,361){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(1010,360){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(1012,359){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(1014,358){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(1016,357){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(1018,356){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(1021,355){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1023,354){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1025,353){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1027,352){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1029,351){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1031,350){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1033,349){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1035,348){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1036,347){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1038,346){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1040,345){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1042,344){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1044,343){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1046,342){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1048,341){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1050,340){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1051,339){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1053,338){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1055,337){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1057,336){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1059,335){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1061,334){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1063,333){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1065,332){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(1067,331){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(1069,330){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(1071,329){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(1073,328){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(1075,327){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(1077,326){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(1079,325){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1081,324){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1083,323){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1085,322){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1087,321){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1089,320){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1091,319){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1093,318){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1095,317){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1096,316){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1098,315){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1100,314){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1102,313){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1104,312){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1106,311){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1108,310){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1110,309){\usebox{\plotpoint}}
\put(1111,308){\usebox{\plotpoint}}
\put(1113,307){\usebox{\plotpoint}}
\put(1114,306){\usebox{\plotpoint}}
\put(1116,305){\usebox{\plotpoint}}
\put(1117,304){\usebox{\plotpoint}}
\put(1119,303){\usebox{\plotpoint}}
\put(1120,302){\usebox{\plotpoint}}
\put(1122,301){\usebox{\plotpoint}}
\put(1123,300){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1125,299){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1127,298){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1129,297){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1131,296){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1133,295){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1135,294){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1137,293){\rule[-0.200pt]{0.452pt}{0.400pt}}
\put(1139,292){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1140,291){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1142,290){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1143,289){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1145,288){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1147,287){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1148,286){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1150,285){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1152,284){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1153,283){\rule[-0.200pt]{0.402pt}{0.400pt}}
\put(1155,282){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1157,281){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1158,280){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1160,279){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1162,278){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1163,277){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1165,276){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1167,275){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1168,274){\rule[-0.200pt]{0.402pt}{0.400pt}}
\put(1170,273){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1172,272){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1173,271){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1175,270){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1177,269){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1178,268){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1180,267){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1182,266){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1183,265){\rule[-0.200pt]{0.402pt}{0.400pt}}
\put(1185,264){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1187,263){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1188,262){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1190,261){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1192,260){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1193,259){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1195,258){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1197,257){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(1198,256){\usebox{\plotpoint}}
\put(1200,255){\usebox{\plotpoint}}
\put(1201,254){\usebox{\plotpoint}}
\put(1203,253){\usebox{\plotpoint}}
\put(1204,252){\usebox{\plotpoint}}
\put(1206,251){\usebox{\plotpoint}}
\put(1207,250){\usebox{\plotpoint}}
\put(1208,249){\usebox{\plotpoint}}
\put(1210,248){\usebox{\plotpoint}}
\put(1211,247){\usebox{\plotpoint}}
\put(1213,246){\usebox{\plotpoint}}
\put(1214,245){\usebox{\plotpoint}}
\put(1216,244){\usebox{\plotpoint}}
\put(1217,243){\usebox{\plotpoint}}
\put(1219,242){\usebox{\plotpoint}}
\put(1220,241){\usebox{\plotpoint}}
\put(1222,240){\usebox{\plotpoint}}
\put(1223,239){\usebox{\plotpoint}}
\put(1225,238){\usebox{\plotpoint}}
\put(1226,237){\usebox{\plotpoint}}
\put(1228,236){\usebox{\plotpoint}}
\put(1229,235){\usebox{\plotpoint}}
\put(1231,234){\usebox{\plotpoint}}
\put(1232,233){\usebox{\plotpoint}}
\put(1234,232){\usebox{\plotpoint}}
\put(1235,231){\usebox{\plotpoint}}
\put(1237,230){\usebox{\plotpoint}}
\put(1238,229){\usebox{\plotpoint}}
\put(1240,228){\usebox{\plotpoint}}
\put(1241,227){\usebox{\plotpoint}}
\put(1243,226){\usebox{\plotpoint}}
\put(1244,225){\usebox{\plotpoint}}
\put(1245,224){\usebox{\plotpoint}}
\put(1247,223){\usebox{\plotpoint}}
\put(1248,222){\usebox{\plotpoint}}
\put(1249,221){\usebox{\plotpoint}}
\put(1251,220){\usebox{\plotpoint}}
\put(1252,219){\usebox{\plotpoint}}
\put(1253,218){\usebox{\plotpoint}}
\put(1255,217){\usebox{\plotpoint}}
\put(1256,216){\usebox{\plotpoint}}
\put(1258,215){\usebox{\plotpoint}}
\put(1259,214){\usebox{\plotpoint}}
\put(1260,213){\usebox{\plotpoint}}
\put(1262,212){\usebox{\plotpoint}}
\put(1263,211){\usebox{\plotpoint}}
\put(1264,210){\usebox{\plotpoint}}
\put(1266,209){\usebox{\plotpoint}}
\put(1267,208){\usebox{\plotpoint}}
\put(1268,207){\usebox{\plotpoint}}
\put(1270,206){\usebox{\plotpoint}}
\put(1271,205){\usebox{\plotpoint}}
\put(1273,204){\usebox{\plotpoint}}
\put(1274,203){\usebox{\plotpoint}}
\put(1275,202){\usebox{\plotpoint}}
\put(1277,201){\usebox{\plotpoint}}
\put(1278,200){\usebox{\plotpoint}}
\put(1279,199){\usebox{\plotpoint}}
\put(1281,198){\usebox{\plotpoint}}
\put(1282,197){\usebox{\plotpoint}}
\put(1283,196){\usebox{\plotpoint}}
\put(1285,195){\usebox{\plotpoint}}
\put(1286,194){\usebox{\plotpoint}}
\put(1288,193){\usebox{\plotpoint}}
\put(1289,192){\usebox{\plotpoint}}
\put(1290,191){\usebox{\plotpoint}}
\put(1291,190){\usebox{\plotpoint}}
\put(1292,189){\usebox{\plotpoint}}
\put(1293,188){\usebox{\plotpoint}}
\put(1294,187){\usebox{\plotpoint}}
\put(1296,186){\usebox{\plotpoint}}
\put(1297,185){\usebox{\plotpoint}}
\put(1298,184){\usebox{\plotpoint}}
\put(1299,183){\usebox{\plotpoint}}
\put(1300,182){\usebox{\plotpoint}}
\put(1301,181){\usebox{\plotpoint}}
\put(1303,180){\usebox{\plotpoint}}
\put(1304,179){\usebox{\plotpoint}}
\put(1305,178){\usebox{\plotpoint}}
\put(1307,177){\usebox{\plotpoint}}
\put(1308,176){\usebox{\plotpoint}}
\put(1309,175){\usebox{\plotpoint}}
\put(1310,174){\usebox{\plotpoint}}
\put(1312,173){\usebox{\plotpoint}}
\put(1313,172){\usebox{\plotpoint}}
\put(1314,171){\usebox{\plotpoint}}
\put(1315,170){\usebox{\plotpoint}}
\put(1317,169){\usebox{\plotpoint}}
\put(1318,168){\usebox{\plotpoint}}
\put(1319,167){\usebox{\plotpoint}}
\put(1320,166){\usebox{\plotpoint}}
\put(1322,165){\usebox{\plotpoint}}
\put(1323,164){\usebox{\plotpoint}}
\put(1324,163){\usebox{\plotpoint}}
\put(1325,162){\usebox{\plotpoint}}
\put(1327,161){\usebox{\plotpoint}}
\put(1328,160){\usebox{\plotpoint}}
\put(1329,159){\usebox{\plotpoint}}
\put(1330,158){\usebox{\plotpoint}}
\put(1332,157){\usebox{\plotpoint}}
\put(1333,156){\usebox{\plotpoint}}
\put(1334,155){\usebox{\plotpoint}}
\put(1335,154){\usebox{\plotpoint}}
\put(1336,153){\usebox{\plotpoint}}
\put(1337,152){\usebox{\plotpoint}}
\put(1338,151){\usebox{\plotpoint}}
\put(1340,150){\usebox{\plotpoint}}
\put(1341,149){\usebox{\plotpoint}}
\put(1342,148){\usebox{\plotpoint}}
\put(1343,147){\usebox{\plotpoint}}
\put(1344,146){\usebox{\plotpoint}}
\put(1345,145){\usebox{\plotpoint}}
\put(1346,144){\usebox{\plotpoint}}
\put(1348,143){\usebox{\plotpoint}}
\put(1349,142){\usebox{\plotpoint}}
\put(1350,141){\usebox{\plotpoint}}
\put(1351,140){\usebox{\plotpoint}}
\put(1352,139){\usebox{\plotpoint}}
\put(1353,138){\usebox{\plotpoint}}
\put(1355,137){\usebox{\plotpoint}}
\put(1356,136){\usebox{\plotpoint}}
\put(1357,135){\usebox{\plotpoint}}
\put(1358,134){\usebox{\plotpoint}}
\put(1359,133){\usebox{\plotpoint}}
\put(1360,132){\usebox{\plotpoint}}
\put(1361,131){\usebox{\plotpoint}}
\put(1363,130){\usebox{\plotpoint}}
\put(1364,129){\usebox{\plotpoint}}
\put(1365,128){\usebox{\plotpoint}}
\put(1366,127){\usebox{\plotpoint}}
\put(1367,126){\usebox{\plotpoint}}
\put(1368,125){\usebox{\plotpoint}}
\put(1369,124){\usebox{\plotpoint}}
\put(1370,123){\usebox{\plotpoint}}
\put(1371,122){\usebox{\plotpoint}}
\put(1372,121){\usebox{\plotpoint}}
\put(1373,120){\usebox{\plotpoint}}
\put(1374,119){\usebox{\plotpoint}}
\put(1375,118){\usebox{\plotpoint}}
\put(1376,117){\usebox{\plotpoint}}
\put(1377,116){\usebox{\plotpoint}}
\put(1378,115){\usebox{\plotpoint}}
\put(1379,114){\usebox{\plotpoint}}
\end{picture}


==> fig3a.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
\tenrm
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\put(264,473){\line(1,0){1172}}
\put(264,113){\line(1,0){20}}
\put(1436,113){\line(-1,0){20}}
\put(242,113){\makebox(0,0)[r]{-0.6}}
\put(264,233){\line(1,0){20}}
\put(1436,233){\line(-1,0){20}}
\put(242,233){\makebox(0,0)[r]{-0.4}}
\put(264,353){\line(1,0){20}}
\put(1436,353){\line(-1,0){20}}
\put(242,353){\makebox(0,0)[r]{-0.2}}
\put(264,473){\line(1,0){20}}
\put(1436,473){\line(-1,0){20}}
\put(242,473){\makebox(0,0)[r]{0}}
\put(264,592){\line(1,0){20}}
\put(1436,592){\line(-1,0){20}}
\put(242,592){\makebox(0,0)[r]{0.2}}
\put(264,712){\line(1,0){20}}
\put(1436,712){\line(-1,0){20}}
\put(242,712){\makebox(0,0)[r]{0.4}}
\put(264,832){\line(1,0){20}}
\put(1436,832){\line(-1,0){20}}
\put(242,832){\makebox(0,0)[r]{0.6}}
\put(264,113){\line(0,1){20}}
\put(264,832){\line(0,-1){20}}
\put(264,68){\makebox(0,0){50}}
\put(408,113){\line(0,1){20}}
\put(408,832){\line(0,-1){20}}
\put(408,68){\makebox(0,0){350}}
\put(551,113){\line(0,1){20}}
\put(551,832){\line(0,-1){20}}
\put(551,68){\makebox(0,0){650}}
\put(695,113){\line(0,1){20}}
\put(695,832){\line(0,-1){20}}
\put(695,68){\makebox(0,0){950}}
\put(838,113){\line(0,1){20}}
\put(838,832){\line(0,-1){20}}
\put(838,68){\makebox(0,0){1250}}
\put(982,113){\line(0,1){20}}
\put(982,832){\line(0,-1){20}}
\put(982,68){\makebox(0,0){1550}}
\put(1125,113){\line(0,1){20}}
\put(1125,832){\line(0,-1){20}}
\put(1125,68){\makebox(0,0){1850}}
\put(1269,113){\line(0,1){20}}
\put(1269,832){\line(0,-1){20}}
\put(1269,68){\makebox(0,0){2150}}
\put(1412,113){\line(0,1){20}}
\put(1412,832){\line(0,-1){20}}
\put(1412,68){\makebox(0,0){2450}}
\put(264,113){\line(1,0){1172}}
\put(1436,113){\line(0,1){719}}
\put(1436,832){\line(-1,0){1172}}
\put(264,832){\line(0,-1){719}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$A(m_{\tilde{q}})$}}}
\put(850,23){\makebox(0,0){$m_{\tilde{q}}=m_{\tilde{w}}$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(264,504){\usebox{\plotpoint}}
\put(264,504){\rule[-0.200pt]{0.400pt}{0.642pt}}
\put(265,506){\rule[-0.200pt]{0.400pt}{0.642pt}}
\put(266,509){\rule[-0.200pt]{0.400pt}{0.642pt}}
\put(267,511){\rule[-0.200pt]{0.400pt}{0.642pt}}
\put(268,514){\rule[-0.200pt]{0.400pt}{0.642pt}}
\put(269,517){\rule[-0.200pt]{0.400pt}{0.642pt}}
\put(270,520){\rule[-0.200pt]{0.400pt}{0.642pt}}
\put(271,522){\rule[-0.200pt]{0.400pt}{0.642pt}}
\put(272,525){\rule[-0.200pt]{0.400pt}{0.642pt}}
\put(273,528){\rule[-0.200pt]{0.400pt}{0.642pt}}
\put(274,530){\rule[-0.200pt]{0.400pt}{0.642pt}}
\put(275,533){\rule[-0.200pt]{0.400pt}{0.642pt}}
\put(276,536){\rule[-0.200pt]{0.400pt}{0.522pt}}
\put(277,538){\rule[-0.200pt]{0.400pt}{0.522pt}}
\put(278,540){\rule[-0.200pt]{0.400pt}{0.522pt}}
\put(279,542){\rule[-0.200pt]{0.400pt}{0.522pt}}
\put(280,544){\rule[-0.200pt]{0.400pt}{0.522pt}}
\put(281,546){\rule[-0.200pt]{0.400pt}{0.522pt}}
\put(282,549){\rule[-0.200pt]{0.400pt}{0.522pt}}
\put(283,551){\rule[-0.200pt]{0.400pt}{0.522pt}}
\put(284,553){\rule[-0.200pt]{0.400pt}{0.522pt}}
\put(285,555){\rule[-0.200pt]{0.400pt}{0.522pt}}
\put(286,557){\rule[-0.200pt]{0.400pt}{0.522pt}}
\put(287,559){\rule[-0.200pt]{0.400pt}{0.522pt}}
\put(288,562){\rule[-0.200pt]{0.400pt}{0.442pt}}
\put(289,563){\rule[-0.200pt]{0.400pt}{0.442pt}}
\put(290,565){\rule[-0.200pt]{0.400pt}{0.442pt}}
\put(291,567){\rule[-0.200pt]{0.400pt}{0.442pt}}
\put(292,569){\rule[-0.200pt]{0.400pt}{0.442pt}}
\put(293,571){\rule[-0.200pt]{0.400pt}{0.442pt}}
\put(294,572){\rule[-0.200pt]{0.400pt}{0.442pt}}
\put(295,574){\rule[-0.200pt]{0.400pt}{0.442pt}}
\put(296,576){\rule[-0.200pt]{0.400pt}{0.442pt}}
\put(297,578){\rule[-0.200pt]{0.400pt}{0.442pt}}
\put(298,580){\rule[-0.200pt]{0.400pt}{0.442pt}}
\put(299,582){\rule[-0.200pt]{0.400pt}{0.442pt}}
\put(300,583){\usebox{\plotpoint}}
\put(301,585){\usebox{\plotpoint}}
\put(302,587){\usebox{\plotpoint}}
\put(303,588){\usebox{\plotpoint}}
\put(304,590){\usebox{\plotpoint}}
\put(305,591){\usebox{\plotpoint}}
\put(306,593){\usebox{\plotpoint}}
\put(307,595){\usebox{\plotpoint}}
\put(308,596){\usebox{\plotpoint}}
\put(309,598){\usebox{\plotpoint}}
\put(310,599){\usebox{\plotpoint}}
\put(311,601){\usebox{\plotpoint}}
\put(312,602){\usebox{\plotpoint}}
\put(313,604){\usebox{\plotpoint}}
\put(314,605){\usebox{\plotpoint}}
\put(315,607){\usebox{\plotpoint}}
\put(316,608){\usebox{\plotpoint}}
\put(317,610){\usebox{\plotpoint}}
\put(318,611){\usebox{\plotpoint}}
\put(319,612){\usebox{\plotpoint}}
\put(320,614){\usebox{\plotpoint}}
\put(321,615){\usebox{\plotpoint}}
\put(322,617){\usebox{\plotpoint}}
\put(323,618){\usebox{\plotpoint}}
\put(324,620){\usebox{\plotpoint}}
\put(325,621){\usebox{\plotpoint}}
\put(326,622){\usebox{\plotpoint}}
\put(327,623){\usebox{\plotpoint}}
\put(328,625){\usebox{\plotpoint}}
\put(329,626){\usebox{\plotpoint}}
\put(330,627){\usebox{\plotpoint}}
\put(331,628){\usebox{\plotpoint}}
\put(332,630){\usebox{\plotpoint}}
\put(333,631){\usebox{\plotpoint}}
\put(334,632){\usebox{\plotpoint}}
\put(335,633){\usebox{\plotpoint}}
\put(336,635){\usebox{\plotpoint}}
\put(337,636){\usebox{\plotpoint}}
\put(338,637){\usebox{\plotpoint}}
\put(339,638){\usebox{\plotpoint}}
\put(340,639){\usebox{\plotpoint}}
\put(341,640){\usebox{\plotpoint}}
\put(342,642){\usebox{\plotpoint}}
\put(343,643){\usebox{\plotpoint}}
\put(344,644){\usebox{\plotpoint}}
\put(345,645){\usebox{\plotpoint}}
\put(346,646){\usebox{\plotpoint}}
\put(347,647){\usebox{\plotpoint}}
\put(348,649){\usebox{\plotpoint}}
\put(349,650){\usebox{\plotpoint}}
\put(350,651){\usebox{\plotpoint}}
\put(351,652){\usebox{\plotpoint}}
\put(352,653){\usebox{\plotpoint}}
\put(353,654){\usebox{\plotpoint}}
\put(354,655){\usebox{\plotpoint}}
\put(355,656){\usebox{\plotpoint}}
\put(356,657){\usebox{\plotpoint}}
\put(357,658){\usebox{\plotpoint}}
\put(358,659){\usebox{\plotpoint}}
\put(359,660){\usebox{\plotpoint}}
\put(360,661){\usebox{\plotpoint}}
\put(361,662){\usebox{\plotpoint}}
\put(362,663){\usebox{\plotpoint}}
\put(363,664){\usebox{\plotpoint}}
\put(364,665){\usebox{\plotpoint}}
\put(365,666){\usebox{\plotpoint}}
\put(366,667){\usebox{\plotpoint}}
\put(367,668){\usebox{\plotpoint}}
\put(368,669){\usebox{\plotpoint}}
\put(369,670){\usebox{\plotpoint}}
\put(370,671){\usebox{\plotpoint}}
\put(372,672){\usebox{\plotpoint}}
\put(373,673){\usebox{\plotpoint}}
\put(374,674){\usebox{\plotpoint}}
\put(376,675){\usebox{\plotpoint}}
\put(377,676){\usebox{\plotpoint}}
\put(378,677){\usebox{\plotpoint}}
\put(380,678){\usebox{\plotpoint}}
\put(381,679){\usebox{\plotpoint}}
\put(382,680){\usebox{\plotpoint}}
\put(384,681){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(385,682){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(387,683){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(389,684){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(390,685){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(392,686){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(394,687){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(396,688){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(398,689){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(400,690){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(403,691){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(405,692){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(407,693){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(419,694){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(423,693){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(427,692){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(431,691){\usebox{\plotpoint}}
\put(432,690){\usebox{\plotpoint}}
\put(434,689){\usebox{\plotpoint}}
\put(435,688){\usebox{\plotpoint}}
\put(437,687){\usebox{\plotpoint}}
\put(438,686){\usebox{\plotpoint}}
\put(440,685){\usebox{\plotpoint}}
\put(441,684){\usebox{\plotpoint}}
\put(443,681){\usebox{\plotpoint}}
\put(444,680){\usebox{\plotpoint}}
\put(445,678){\usebox{\plotpoint}}
\put(446,677){\usebox{\plotpoint}}
\put(447,675){\usebox{\plotpoint}}
\put(448,674){\usebox{\plotpoint}}
\put(449,673){\usebox{\plotpoint}}
\put(450,671){\usebox{\plotpoint}}
\put(451,670){\usebox{\plotpoint}}
\put(452,668){\usebox{\plotpoint}}
\put(453,667){\usebox{\plotpoint}}
\put(454,666){\usebox{\plotpoint}}
\put(455,663){\rule[-0.200pt]{0.400pt}{0.602pt}}
\put(456,661){\rule[-0.200pt]{0.400pt}{0.602pt}}
\put(457,658){\rule[-0.200pt]{0.400pt}{0.602pt}}
\put(458,656){\rule[-0.200pt]{0.400pt}{0.602pt}}
\put(459,653){\rule[-0.200pt]{0.400pt}{0.602pt}}
\put(460,651){\rule[-0.200pt]{0.400pt}{0.602pt}}
\put(461,648){\rule[-0.200pt]{0.400pt}{0.602pt}}
\put(462,646){\rule[-0.200pt]{0.400pt}{0.602pt}}
\put(463,643){\rule[-0.200pt]{0.400pt}{0.602pt}}
\put(464,641){\rule[-0.200pt]{0.400pt}{0.602pt}}
\put(465,638){\rule[-0.200pt]{0.400pt}{0.602pt}}
\put(466,636){\rule[-0.200pt]{0.400pt}{0.602pt}}
\put(467,631){\rule[-0.200pt]{0.400pt}{1.024pt}}
\put(468,627){\rule[-0.200pt]{0.400pt}{1.024pt}}
\put(469,623){\rule[-0.200pt]{0.400pt}{1.024pt}}
\put(470,619){\rule[-0.200pt]{0.400pt}{1.024pt}}
\put(471,614){\rule[-0.200pt]{0.400pt}{1.024pt}}
\put(472,610){\rule[-0.200pt]{0.400pt}{1.024pt}}
\put(473,606){\rule[-0.200pt]{0.400pt}{1.024pt}}
\put(474,602){\rule[-0.200pt]{0.400pt}{1.024pt}}
\put(475,597){\rule[-0.200pt]{0.400pt}{1.024pt}}
\put(476,593){\rule[-0.200pt]{0.400pt}{1.024pt}}
\put(477,589){\rule[-0.200pt]{0.400pt}{1.024pt}}
\put(478,585){\rule[-0.200pt]{0.400pt}{1.024pt}}
\put(479,577){\rule[-0.200pt]{0.400pt}{1.726pt}}
\put(480,570){\rule[-0.200pt]{0.400pt}{1.726pt}}
\put(481,563){\rule[-0.200pt]{0.400pt}{1.726pt}}
\put(482,556){\rule[-0.200pt]{0.400pt}{1.726pt}}
\put(483,549){\rule[-0.200pt]{0.400pt}{1.726pt}}
\put(484,541){\rule[-0.200pt]{0.400pt}{1.726pt}}
\put(485,534){\rule[-0.200pt]{0.400pt}{1.726pt}}
\put(486,527){\rule[-0.200pt]{0.400pt}{1.726pt}}
\put(487,520){\rule[-0.200pt]{0.400pt}{1.726pt}}
\put(488,513){\rule[-0.200pt]{0.400pt}{1.726pt}}
\put(489,506){\rule[-0.200pt]{0.400pt}{1.726pt}}
\put(490,499){\rule[-0.200pt]{0.400pt}{1.726pt}}
\put(491,486){\rule[-0.200pt]{0.400pt}{3.071pt}}
\put(492,473){\rule[-0.200pt]{0.400pt}{3.071pt}}
\put(493,460){\rule[-0.200pt]{0.400pt}{3.071pt}}
\put(494,448){\rule[-0.200pt]{0.400pt}{3.071pt}}
\put(495,435){\rule[-0.200pt]{0.400pt}{3.071pt}}
\put(496,422){\rule[-0.200pt]{0.400pt}{3.071pt}}
\put(497,409){\rule[-0.200pt]{0.400pt}{3.071pt}}
\put(498,397){\rule[-0.200pt]{0.400pt}{3.071pt}}
\put(499,384){\rule[-0.200pt]{0.400pt}{3.071pt}}
\put(500,371){\rule[-0.200pt]{0.400pt}{3.071pt}}
\put(501,358){\rule[-0.200pt]{0.400pt}{3.071pt}}
\put(502,346){\rule[-0.200pt]{0.400pt}{3.071pt}}
\put(503,320){\rule[-0.200pt]{0.400pt}{6.237pt}}
\put(504,294){\rule[-0.200pt]{0.400pt}{6.237pt}}
\put(505,268){\rule[-0.200pt]{0.400pt}{6.237pt}}
\put(506,242){\rule[-0.200pt]{0.400pt}{6.237pt}}
\put(507,216){\rule[-0.200pt]{0.400pt}{6.237pt}}
\put(508,190){\rule[-0.200pt]{0.400pt}{6.237pt}}
\put(509,164){\rule[-0.200pt]{0.400pt}{6.237pt}}
\put(510,138){\rule[-0.200pt]{0.400pt}{6.237pt}}
\put(511,113){\rule[-0.200pt]{0.400pt}{6.237pt}}
\put(512,113){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,439){\usebox{\plotpoint}}
\put(264,439){\usebox{\plotpoint}}
\put(265,441){\usebox{\plotpoint}}
\put(266,443){\usebox{\plotpoint}}
\put(267,445){\usebox{\plotpoint}}
\put(268,447){\usebox{\plotpoint}}
\put(269,449){\usebox{\plotpoint}}
\put(270,451){\usebox{\plotpoint}}
\put(271,454){\usebox{\plotpoint}}
\put(272,456){\usebox{\plotpoint}}
\put(273,458){\usebox{\plotpoint}}
\put(274,460){\usebox{\plotpoint}}
\put(275,462){\usebox{\plotpoint}}
\put(276,464){\usebox{\plotpoint}}
\put(277,467){\usebox{\plotpoint}}
\put(278,469){\usebox{\plotpoint}}
\put(279,471){\usebox{\plotpoint}}
\put(280,473){\usebox{\plotpoint}}
\put(281,475){\usebox{\plotpoint}}
\put(282,477){\usebox{\plotpoint}}
\put(283,480){\usebox{\plotpoint}}
\put(284,482){\usebox{\plotpoint}}
\put(285,484){\usebox{\plotpoint}}
\put(286,486){\usebox{\plotpoint}}
\put(287,488){\usebox{\plotpoint}}
\put(288,490){\usebox{\plotpoint}}
\put(289,492){\usebox{\plotpoint}}
\put(290,493){\usebox{\plotpoint}}
\put(291,494){\usebox{\plotpoint}}
\put(292,496){\usebox{\plotpoint}}
\put(293,497){\usebox{\plotpoint}}
\put(294,498){\usebox{\plotpoint}}
\put(295,500){\usebox{\plotpoint}}
\put(296,501){\usebox{\plotpoint}}
\put(297,502){\usebox{\plotpoint}}
\put(298,503){\usebox{\plotpoint}}
\put(299,505){\usebox{\plotpoint}}
\put(300,506){\usebox{\plotpoint}}
\put(301,507){\usebox{\plotpoint}}
\put(302,509){\usebox{\plotpoint}}
\put(303,510){\usebox{\plotpoint}}
\put(304,511){\usebox{\plotpoint}}
\put(305,512){\usebox{\plotpoint}}
\put(306,514){\usebox{\plotpoint}}
\put(307,515){\usebox{\plotpoint}}
\put(308,516){\usebox{\plotpoint}}
\put(309,518){\usebox{\plotpoint}}
\put(310,519){\usebox{\plotpoint}}
\put(311,520){\usebox{\plotpoint}}
\put(312,522){\usebox{\plotpoint}}
\put(313,523){\usebox{\plotpoint}}
\put(314,524){\usebox{\plotpoint}}
\put(315,525){\usebox{\plotpoint}}
\put(316,526){\usebox{\plotpoint}}
\put(317,527){\usebox{\plotpoint}}
\put(318,528){\usebox{\plotpoint}}
\put(319,529){\usebox{\plotpoint}}
\put(320,530){\usebox{\plotpoint}}
\put(321,531){\usebox{\plotpoint}}
\put(322,532){\usebox{\plotpoint}}
\put(323,533){\usebox{\plotpoint}}
\put(324,534){\usebox{\plotpoint}}
\put(325,535){\usebox{\plotpoint}}
\put(326,536){\usebox{\plotpoint}}
\put(327,537){\usebox{\plotpoint}}
\put(328,538){\usebox{\plotpoint}}
\put(329,539){\usebox{\plotpoint}}
\put(330,540){\usebox{\plotpoint}}
\put(331,541){\usebox{\plotpoint}}
\put(332,542){\usebox{\plotpoint}}
\put(333,543){\usebox{\plotpoint}}
\put(334,544){\usebox{\plotpoint}}
\put(335,545){\usebox{\plotpoint}}
\put(336,546){\usebox{\plotpoint}}
\put(337,547){\usebox{\plotpoint}}
\put(338,548){\usebox{\plotpoint}}
\put(339,549){\usebox{\plotpoint}}
\put(340,550){\usebox{\plotpoint}}
\put(341,551){\usebox{\plotpoint}}
\put(342,552){\usebox{\plotpoint}}
\put(343,553){\usebox{\plotpoint}}
\put(345,554){\usebox{\plotpoint}}
\put(346,555){\usebox{\plotpoint}}
\put(347,556){\usebox{\plotpoint}}
\put(348,557){\usebox{\plotpoint}}
\put(349,558){\usebox{\plotpoint}}
\put(350,559){\usebox{\plotpoint}}
\put(351,560){\usebox{\plotpoint}}
\put(353,561){\usebox{\plotpoint}}
\put(354,562){\usebox{\plotpoint}}
\put(355,563){\usebox{\plotpoint}}
\put(356,564){\usebox{\plotpoint}}
\put(357,565){\usebox{\plotpoint}}
\put(358,566){\usebox{\plotpoint}}
\put(359,567){\usebox{\plotpoint}}
\put(361,568){\usebox{\plotpoint}}
\put(362,569){\usebox{\plotpoint}}
\put(364,570){\usebox{\plotpoint}}
\put(365,571){\usebox{\plotpoint}}
\put(366,572){\usebox{\plotpoint}}
\put(368,573){\usebox{\plotpoint}}
\put(369,574){\usebox{\plotpoint}}
\put(370,575){\usebox{\plotpoint}}
\put(372,576){\usebox{\plotpoint}}
\put(373,577){\usebox{\plotpoint}}
\put(374,578){\usebox{\plotpoint}}
\put(376,579){\usebox{\plotpoint}}
\put(377,580){\usebox{\plotpoint}}
\put(378,581){\usebox{\plotpoint}}
\put(380,582){\usebox{\plotpoint}}
\put(381,583){\usebox{\plotpoint}}
\put(382,584){\usebox{\plotpoint}}
\put(384,585){\usebox{\plotpoint}}
\put(385,586){\usebox{\plotpoint}}
\put(387,587){\usebox{\plotpoint}}
\put(388,588){\usebox{\plotpoint}}
\put(390,589){\usebox{\plotpoint}}
\put(391,590){\usebox{\plotpoint}}
\put(393,591){\usebox{\plotpoint}}
\put(394,592){\usebox{\plotpoint}}
\put(396,593){\usebox{\plotpoint}}
\put(397,594){\usebox{\plotpoint}}
\put(399,595){\usebox{\plotpoint}}
\put(400,596){\usebox{\plotpoint}}
\put(402,597){\usebox{\plotpoint}}
\put(403,598){\usebox{\plotpoint}}
\put(405,599){\usebox{\plotpoint}}
\put(406,600){\usebox{\plotpoint}}
\put(408,601){\usebox{\plotpoint}}
\put(409,602){\usebox{\plotpoint}}
\put(411,603){\usebox{\plotpoint}}
\put(412,604){\usebox{\plotpoint}}
\put(414,605){\usebox{\plotpoint}}
\put(416,606){\usebox{\plotpoint}}
\put(417,607){\usebox{\plotpoint}}
\put(419,608){\usebox{\plotpoint}}
\put(421,609){\usebox{\plotpoint}}
\put(422,610){\usebox{\plotpoint}}
\put(424,611){\usebox{\plotpoint}}
\put(426,612){\usebox{\plotpoint}}
\put(427,613){\usebox{\plotpoint}}
\put(429,614){\usebox{\plotpoint}}
\put(430,615){\usebox{\plotpoint}}
\put(432,616){\usebox{\plotpoint}}
\put(434,617){\usebox{\plotpoint}}
\put(436,618){\usebox{\plotpoint}}
\put(437,619){\usebox{\plotpoint}}
\put(439,620){\usebox{\plotpoint}}
\put(441,621){\usebox{\plotpoint}}
\put(443,622){\usebox{\plotpoint}}
\put(444,623){\usebox{\plotpoint}}
\put(446,624){\usebox{\plotpoint}}
\put(448,625){\usebox{\plotpoint}}
\put(449,626){\usebox{\plotpoint}}
\put(451,627){\usebox{\plotpoint}}
\put(453,628){\usebox{\plotpoint}}
\put(455,629){\usebox{\plotpoint}}
\put(457,630){\usebox{\plotpoint}}
\put(459,631){\usebox{\plotpoint}}
\put(461,632){\usebox{\plotpoint}}
\put(463,633){\usebox{\plotpoint}}
\put(465,634){\usebox{\plotpoint}}
\put(467,635){\usebox{\plotpoint}}
\put(469,636){\usebox{\plotpoint}}
\put(471,637){\usebox{\plotpoint}}
\put(473,638){\usebox{\plotpoint}}
\put(475,639){\usebox{\plotpoint}}
\put(477,640){\usebox{\plotpoint}}
\put(479,641){\usebox{\plotpoint}}
\put(481,642){\usebox{\plotpoint}}
\put(483,643){\usebox{\plotpoint}}
\put(485,644){\usebox{\plotpoint}}
\put(487,645){\usebox{\plotpoint}}
\put(489,646){\usebox{\plotpoint}}
\put(492,647){\usebox{\plotpoint}}
\put(494,648){\usebox{\plotpoint}}
\put(496,649){\usebox{\plotpoint}}
\put(498,650){\usebox{\plotpoint}}
\put(500,651){\usebox{\plotpoint}}
\put(503,652){\usebox{\plotpoint}}
\put(505,653){\usebox{\plotpoint}}
\put(507,654){\usebox{\plotpoint}}
\put(510,655){\usebox{\plotpoint}}
\put(512,656){\usebox{\plotpoint}}
\put(515,657){\usebox{\plotpoint}}
\put(517,658){\usebox{\plotpoint}}
\put(519,659){\usebox{\plotpoint}}
\put(522,660){\usebox{\plotpoint}}
\put(524,661){\usebox{\plotpoint}}
\put(527,662){\usebox{\plotpoint}}
\put(529,663){\usebox{\plotpoint}}
\put(532,664){\usebox{\plotpoint}}
\put(535,665){\usebox{\plotpoint}}
\put(537,666){\usebox{\plotpoint}}
\put(540,667){\usebox{\plotpoint}}
\put(543,668){\usebox{\plotpoint}}
\put(545,669){\usebox{\plotpoint}}
\put(548,670){\usebox{\plotpoint}}
\put(551,671){\usebox{\plotpoint}}
\put(554,672){\usebox{\plotpoint}}
\put(557,673){\usebox{\plotpoint}}
\put(560,674){\usebox{\plotpoint}}
\put(563,675){\usebox{\plotpoint}}
\put(566,676){\usebox{\plotpoint}}
\put(569,677){\usebox{\plotpoint}}
\put(572,678){\usebox{\plotpoint}}
\put(575,679){\usebox{\plotpoint}}
\put(578,680){\usebox{\plotpoint}}
\put(581,681){\usebox{\plotpoint}}
\put(585,682){\usebox{\plotpoint}}
\put(588,683){\usebox{\plotpoint}}
\put(592,684){\usebox{\plotpoint}}
\put(595,685){\usebox{\plotpoint}}
\put(599,686){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(605,687){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(611,688){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(617,689){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(623,690){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(631,691){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(639,692){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(647,693){\rule[-0.500pt]{5.782pt}{1.000pt}}
\put(671,694){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(679,693){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(687,692){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(695,691){\usebox{\plotpoint}}
\put(698,690){\usebox{\plotpoint}}
\put(702,689){\usebox{\plotpoint}}
\put(706,688){\usebox{\plotpoint}}
\put(710,687){\usebox{\plotpoint}}
\put(714,686){\usebox{\plotpoint}}
\put(717,685){\usebox{\plotpoint}}
\put(719,684){\usebox{\plotpoint}}
\put(721,683){\usebox{\plotpoint}}
\put(723,682){\usebox{\plotpoint}}
\put(725,681){\usebox{\plotpoint}}
\put(727,680){\usebox{\plotpoint}}
\put(729,679){\usebox{\plotpoint}}
\put(730,678){\usebox{\plotpoint}}
\put(732,677){\usebox{\plotpoint}}
\put(734,676){\usebox{\plotpoint}}
\put(736,675){\usebox{\plotpoint}}
\put(738,674){\usebox{\plotpoint}}
\put(740,673){\usebox{\plotpoint}}
\put(741,672){\usebox{\plotpoint}}
\put(743,671){\usebox{\plotpoint}}
\put(744,670){\usebox{\plotpoint}}
\put(745,669){\usebox{\plotpoint}}
\put(746,668){\usebox{\plotpoint}}
\put(748,667){\usebox{\plotpoint}}
\put(749,666){\usebox{\plotpoint}}
\put(750,665){\usebox{\plotpoint}}
\put(751,664){\usebox{\plotpoint}}
\put(752,663){\usebox{\plotpoint}}
\put(754,662){\usebox{\plotpoint}}
\put(755,661){\usebox{\plotpoint}}
\put(756,660){\usebox{\plotpoint}}
\put(757,659){\usebox{\plotpoint}}
\put(758,658){\usebox{\plotpoint}}
\put(760,657){\usebox{\plotpoint}}
\put(761,656){\usebox{\plotpoint}}
\put(762,655){\usebox{\plotpoint}}
\put(763,654){\usebox{\plotpoint}}
\put(764,653){\usebox{\plotpoint}}
\put(766,650){\usebox{\plotpoint}}
\put(767,649){\usebox{\plotpoint}}
\put(768,648){\usebox{\plotpoint}}
\put(769,646){\usebox{\plotpoint}}
\put(770,645){\usebox{\plotpoint}}
\put(771,644){\usebox{\plotpoint}}
\put(772,642){\usebox{\plotpoint}}
\put(773,641){\usebox{\plotpoint}}
\put(774,640){\usebox{\plotpoint}}
\put(775,638){\usebox{\plotpoint}}
\put(776,637){\usebox{\plotpoint}}
\put(777,636){\usebox{\plotpoint}}
\put(778,634){\usebox{\plotpoint}}
\put(779,633){\usebox{\plotpoint}}
\put(780,632){\usebox{\plotpoint}}
\put(781,630){\usebox{\plotpoint}}
\put(782,629){\usebox{\plotpoint}}
\put(783,628){\usebox{\plotpoint}}
\put(784,626){\usebox{\plotpoint}}
\put(785,625){\usebox{\plotpoint}}
\put(786,624){\usebox{\plotpoint}}
\put(787,622){\usebox{\plotpoint}}
\put(788,621){\usebox{\plotpoint}}
\put(789,620){\usebox{\plotpoint}}
\put(790,617){\usebox{\plotpoint}}
\put(791,615){\usebox{\plotpoint}}
\put(792,613){\usebox{\plotpoint}}
\put(793,611){\usebox{\plotpoint}}
\put(794,609){\usebox{\plotpoint}}
\put(795,607){\usebox{\plotpoint}}
\put(796,605){\usebox{\plotpoint}}
\put(797,603){\usebox{\plotpoint}}
\put(798,601){\usebox{\plotpoint}}
\put(799,599){\usebox{\plotpoint}}
\put(800,597){\usebox{\plotpoint}}
\put(801,595){\usebox{\plotpoint}}
\put(802,593){\usebox{\plotpoint}}
\put(803,591){\usebox{\plotpoint}}
\put(804,589){\usebox{\plotpoint}}
\put(805,587){\usebox{\plotpoint}}
\put(806,585){\usebox{\plotpoint}}
\put(807,583){\usebox{\plotpoint}}
\put(808,581){\usebox{\plotpoint}}
\put(809,579){\usebox{\plotpoint}}
\put(810,577){\usebox{\plotpoint}}
\put(811,575){\usebox{\plotpoint}}
\put(812,573){\usebox{\plotpoint}}
\put(813,571){\usebox{\plotpoint}}
\put(814,567){\usebox{\plotpoint}}
\put(815,564){\usebox{\plotpoint}}
\put(816,561){\usebox{\plotpoint}}
\put(817,558){\usebox{\plotpoint}}
\put(818,554){\usebox{\plotpoint}}
\put(819,551){\usebox{\plotpoint}}
\put(820,548){\usebox{\plotpoint}}
\put(821,545){\usebox{\plotpoint}}
\put(822,541){\usebox{\plotpoint}}
\put(823,538){\usebox{\plotpoint}}
\put(824,535){\usebox{\plotpoint}}
\put(825,532){\usebox{\plotpoint}}
\put(826,528){\usebox{\plotpoint}}
\put(827,525){\usebox{\plotpoint}}
\put(828,522){\usebox{\plotpoint}}
\put(829,519){\usebox{\plotpoint}}
\put(830,515){\usebox{\plotpoint}}
\put(831,512){\usebox{\plotpoint}}
\put(832,509){\usebox{\plotpoint}}
\put(833,506){\usebox{\plotpoint}}
\put(834,502){\usebox{\plotpoint}}
\put(835,499){\usebox{\plotpoint}}
\put(836,496){\usebox{\plotpoint}}
\put(837,493){\usebox{\plotpoint}}
\put(838,487){\rule[-0.500pt]{1.000pt}{1.265pt}}
\put(839,482){\rule[-0.500pt]{1.000pt}{1.265pt}}
\put(840,477){\rule[-0.500pt]{1.000pt}{1.265pt}}
\put(841,472){\rule[-0.500pt]{1.000pt}{1.265pt}}
\put(842,466){\rule[-0.500pt]{1.000pt}{1.265pt}}
\put(843,461){\rule[-0.500pt]{1.000pt}{1.265pt}}
\put(844,456){\rule[-0.500pt]{1.000pt}{1.265pt}}
\put(845,451){\rule[-0.500pt]{1.000pt}{1.265pt}}
\put(846,445){\rule[-0.500pt]{1.000pt}{1.265pt}}
\put(847,440){\rule[-0.500pt]{1.000pt}{1.265pt}}
\put(848,435){\rule[-0.500pt]{1.000pt}{1.265pt}}
\put(849,430){\rule[-0.500pt]{1.000pt}{1.265pt}}
\put(850,424){\rule[-0.500pt]{1.000pt}{1.265pt}}
\put(851,419){\rule[-0.500pt]{1.000pt}{1.265pt}}
\put(852,414){\rule[-0.500pt]{1.000pt}{1.265pt}}
\put(853,409){\rule[-0.500pt]{1.000pt}{1.265pt}}
\put(854,403){\rule[-0.500pt]{1.000pt}{1.265pt}}
\put(855,398){\rule[-0.500pt]{1.000pt}{1.265pt}}
\put(856,393){\rule[-0.500pt]{1.000pt}{1.265pt}}
\put(857,388){\rule[-0.500pt]{1.000pt}{1.265pt}}
\put(858,382){\rule[-0.500pt]{1.000pt}{1.265pt}}
\put(859,377){\rule[-0.500pt]{1.000pt}{1.265pt}}
\put(860,372){\rule[-0.500pt]{1.000pt}{1.265pt}}
\put(861,367){\rule[-0.500pt]{1.000pt}{1.265pt}}
\put(862,357){\rule[-0.500pt]{1.000pt}{2.228pt}}
\put(863,348){\rule[-0.500pt]{1.000pt}{2.228pt}}
\put(864,339){\rule[-0.500pt]{1.000pt}{2.228pt}}
\put(865,330){\rule[-0.500pt]{1.000pt}{2.228pt}}
\put(866,320){\rule[-0.500pt]{1.000pt}{2.228pt}}
\put(867,311){\rule[-0.500pt]{1.000pt}{2.228pt}}
\put(868,302){\rule[-0.500pt]{1.000pt}{2.228pt}}
\put(869,293){\rule[-0.500pt]{1.000pt}{2.228pt}}
\put(870,283){\rule[-0.500pt]{1.000pt}{2.228pt}}
\put(871,274){\rule[-0.500pt]{1.000pt}{2.228pt}}
\put(872,265){\rule[-0.500pt]{1.000pt}{2.228pt}}
\put(873,256){\rule[-0.500pt]{1.000pt}{2.228pt}}
\put(874,246){\rule[-0.500pt]{1.000pt}{2.228pt}}
\put(875,237){\rule[-0.500pt]{1.000pt}{2.228pt}}
\put(876,228){\rule[-0.500pt]{1.000pt}{2.228pt}}
\put(877,219){\rule[-0.500pt]{1.000pt}{2.228pt}}
\put(878,209){\rule[-0.500pt]{1.000pt}{2.228pt}}
\put(879,200){\rule[-0.500pt]{1.000pt}{2.228pt}}
\put(880,191){\rule[-0.500pt]{1.000pt}{2.228pt}}
\put(881,182){\rule[-0.500pt]{1.000pt}{2.228pt}}
\put(882,172){\rule[-0.500pt]{1.000pt}{2.228pt}}
\put(883,163){\rule[-0.500pt]{1.000pt}{2.228pt}}
\put(884,154){\rule[-0.500pt]{1.000pt}{2.228pt}}
\put(885,145){\rule[-0.500pt]{1.000pt}{2.228pt}}
\sbox{\plotpoint}{\rule[-1.000pt]{2.000pt}{2.000pt}}%
\put(264,370){\usebox{\plotpoint}}
\put(264,370){\usebox{\plotpoint}}
\put(265,373){\usebox{\plotpoint}}
\put(266,376){\usebox{\plotpoint}}
\put(267,379){\usebox{\plotpoint}}
\put(268,382){\usebox{\plotpoint}}
\put(269,386){\usebox{\plotpoint}}
\put(270,389){\usebox{\plotpoint}}
\put(271,392){\usebox{\plotpoint}}
\put(272,395){\usebox{\plotpoint}}
\put(273,398){\usebox{\plotpoint}}
\put(274,402){\usebox{\plotpoint}}
\put(275,405){\usebox{\plotpoint}}
\put(276,408){\usebox{\plotpoint}}
\put(277,411){\usebox{\plotpoint}}
\put(278,414){\usebox{\plotpoint}}
\put(279,418){\usebox{\plotpoint}}
\put(280,421){\usebox{\plotpoint}}
\put(281,424){\usebox{\plotpoint}}
\put(282,427){\usebox{\plotpoint}}
\put(283,430){\usebox{\plotpoint}}
\put(284,434){\usebox{\plotpoint}}
\put(285,437){\usebox{\plotpoint}}
\put(286,440){\usebox{\plotpoint}}
\put(287,443){\usebox{\plotpoint}}
\put(288,447){\usebox{\plotpoint}}
\put(289,448){\usebox{\plotpoint}}
\put(290,449){\usebox{\plotpoint}}
\put(291,450){\usebox{\plotpoint}}
\put(292,452){\usebox{\plotpoint}}
\put(293,453){\usebox{\plotpoint}}
\put(294,454){\usebox{\plotpoint}}
\put(295,455){\usebox{\plotpoint}}
\put(296,457){\usebox{\plotpoint}}
\put(297,458){\usebox{\plotpoint}}
\put(298,459){\usebox{\plotpoint}}
\put(299,460){\usebox{\plotpoint}}
\put(300,462){\usebox{\plotpoint}}
\put(301,463){\usebox{\plotpoint}}
\put(302,464){\usebox{\plotpoint}}
\put(303,465){\usebox{\plotpoint}}
\put(304,467){\usebox{\plotpoint}}
\put(305,468){\usebox{\plotpoint}}
\put(306,469){\usebox{\plotpoint}}
\put(307,470){\usebox{\plotpoint}}
\put(308,472){\usebox{\plotpoint}}
\put(309,473){\usebox{\plotpoint}}
\put(310,474){\usebox{\plotpoint}}
\put(311,475){\usebox{\plotpoint}}
\put(312,477){\usebox{\plotpoint}}
\put(313,478){\usebox{\plotpoint}}
\put(314,479){\usebox{\plotpoint}}
\put(315,480){\usebox{\plotpoint}}
\put(316,481){\usebox{\plotpoint}}
\put(317,482){\usebox{\plotpoint}}
\put(318,483){\usebox{\plotpoint}}
\put(319,484){\usebox{\plotpoint}}
\put(321,485){\usebox{\plotpoint}}
\put(322,486){\usebox{\plotpoint}}
\put(323,487){\usebox{\plotpoint}}
\put(324,488){\usebox{\plotpoint}}
\put(325,489){\usebox{\plotpoint}}
\put(326,490){\usebox{\plotpoint}}
\put(327,491){\usebox{\plotpoint}}
\put(329,492){\usebox{\plotpoint}}
\put(330,493){\usebox{\plotpoint}}
\put(331,494){\usebox{\plotpoint}}
\put(332,495){\usebox{\plotpoint}}
\put(333,496){\usebox{\plotpoint}}
\put(334,497){\usebox{\plotpoint}}
\put(335,498){\usebox{\plotpoint}}
\put(337,499){\usebox{\plotpoint}}
\put(338,500){\usebox{\plotpoint}}
\put(340,501){\usebox{\plotpoint}}
\put(341,502){\usebox{\plotpoint}}
\put(343,503){\usebox{\plotpoint}}
\put(344,504){\usebox{\plotpoint}}
\put(345,505){\usebox{\plotpoint}}
\put(347,506){\usebox{\plotpoint}}
\put(348,507){\usebox{\plotpoint}}
\put(350,508){\usebox{\plotpoint}}
\put(351,509){\usebox{\plotpoint}}
\put(352,510){\usebox{\plotpoint}}
\put(354,511){\usebox{\plotpoint}}
\put(355,512){\usebox{\plotpoint}}
\put(357,513){\usebox{\plotpoint}}
\put(358,514){\usebox{\plotpoint}}
\put(360,515){\usebox{\plotpoint}}
\put(361,516){\usebox{\plotpoint}}
\put(363,517){\usebox{\plotpoint}}
\put(364,518){\usebox{\plotpoint}}
\put(366,519){\usebox{\plotpoint}}
\put(368,520){\usebox{\plotpoint}}
\put(369,521){\usebox{\plotpoint}}
\put(371,522){\usebox{\plotpoint}}
\put(372,523){\usebox{\plotpoint}}
\put(374,524){\usebox{\plotpoint}}
\put(376,525){\usebox{\plotpoint}}
\put(377,526){\usebox{\plotpoint}}
\put(379,527){\usebox{\plotpoint}}
\put(380,528){\usebox{\plotpoint}}
\put(382,529){\usebox{\plotpoint}}
\put(384,530){\usebox{\plotpoint}}
\put(385,531){\usebox{\plotpoint}}
\put(387,532){\usebox{\plotpoint}}
\put(389,533){\usebox{\plotpoint}}
\put(391,534){\usebox{\plotpoint}}
\put(393,535){\usebox{\plotpoint}}
\put(395,536){\usebox{\plotpoint}}
\put(396,537){\usebox{\plotpoint}}
\put(398,538){\usebox{\plotpoint}}
\put(400,539){\usebox{\plotpoint}}
\put(402,540){\usebox{\plotpoint}}
\put(404,541){\usebox{\plotpoint}}
\put(406,542){\usebox{\plotpoint}}
\put(408,543){\usebox{\plotpoint}}
\put(409,544){\usebox{\plotpoint}}
\put(411,545){\usebox{\plotpoint}}
\put(413,546){\usebox{\plotpoint}}
\put(415,547){\usebox{\plotpoint}}
\put(417,548){\usebox{\plotpoint}}
\put(419,549){\usebox{\plotpoint}}
\put(421,550){\usebox{\plotpoint}}
\put(423,551){\usebox{\plotpoint}}
\put(425,552){\usebox{\plotpoint}}
\put(427,553){\usebox{\plotpoint}}
\put(429,554){\usebox{\plotpoint}}
\put(430,555){\usebox{\plotpoint}}
\put(433,556){\usebox{\plotpoint}}
\put(435,557){\usebox{\plotpoint}}
\put(438,558){\usebox{\plotpoint}}
\put(440,559){\usebox{\plotpoint}}
\put(442,560){\usebox{\plotpoint}}
\put(445,561){\usebox{\plotpoint}}
\put(447,562){\usebox{\plotpoint}}
\put(450,563){\usebox{\plotpoint}}
\put(452,564){\usebox{\plotpoint}}
\put(454,565){\usebox{\plotpoint}}
\put(457,566){\usebox{\plotpoint}}
\put(459,567){\usebox{\plotpoint}}
\put(461,568){\usebox{\plotpoint}}
\put(463,569){\usebox{\plotpoint}}
\put(465,570){\usebox{\plotpoint}}
\put(468,571){\usebox{\plotpoint}}
\put(470,572){\usebox{\plotpoint}}
\put(472,573){\usebox{\plotpoint}}
\put(474,574){\usebox{\plotpoint}}
\put(476,575){\usebox{\plotpoint}}
\put(479,576){\usebox{\plotpoint}}
\put(481,577){\usebox{\plotpoint}}
\put(484,578){\usebox{\plotpoint}}
\put(486,579){\usebox{\plotpoint}}
\put(489,580){\usebox{\plotpoint}}
\put(492,581){\usebox{\plotpoint}}
\put(494,582){\usebox{\plotpoint}}
\put(497,583){\usebox{\plotpoint}}
\put(500,584){\usebox{\plotpoint}}
\put(502,585){\usebox{\plotpoint}}
\put(505,586){\usebox{\plotpoint}}
\put(508,587){\usebox{\plotpoint}}
\put(510,588){\usebox{\plotpoint}}
\put(513,589){\usebox{\plotpoint}}
\put(516,590){\usebox{\plotpoint}}
\put(519,591){\usebox{\plotpoint}}
\put(521,592){\usebox{\plotpoint}}
\put(524,593){\usebox{\plotpoint}}
\put(527,594){\usebox{\plotpoint}}
\put(529,595){\usebox{\plotpoint}}
\put(532,596){\usebox{\plotpoint}}
\put(535,597){\usebox{\plotpoint}}
\put(537,598){\usebox{\plotpoint}}
\put(540,599){\usebox{\plotpoint}}
\put(543,600){\usebox{\plotpoint}}
\put(545,601){\usebox{\plotpoint}}
\put(548,602){\usebox{\plotpoint}}
\put(551,603){\usebox{\plotpoint}}
\put(554,604){\usebox{\plotpoint}}
\put(557,605){\usebox{\plotpoint}}
\put(560,606){\usebox{\plotpoint}}
\put(563,607){\usebox{\plotpoint}}
\put(566,608){\usebox{\plotpoint}}
\put(569,609){\usebox{\plotpoint}}
\put(572,610){\usebox{\plotpoint}}
\put(575,611){\usebox{\plotpoint}}
\put(578,612){\usebox{\plotpoint}}
\put(581,613){\usebox{\plotpoint}}
\put(585,614){\usebox{\plotpoint}}
\put(588,615){\usebox{\plotpoint}}
\put(592,616){\usebox{\plotpoint}}
\put(595,617){\usebox{\plotpoint}}
\put(599,618){\usebox{\plotpoint}}
\put(602,619){\usebox{\plotpoint}}
\put(605,620){\usebox{\plotpoint}}
\put(608,621){\usebox{\plotpoint}}
\put(611,622){\usebox{\plotpoint}}
\put(614,623){\usebox{\plotpoint}}
\put(617,624){\usebox{\plotpoint}}
\put(620,625){\usebox{\plotpoint}}
\put(623,626){\usebox{\plotpoint}}
\put(627,627){\usebox{\plotpoint}}
\put(631,628){\usebox{\plotpoint}}
\put(635,629){\usebox{\plotpoint}}
\put(639,630){\usebox{\plotpoint}}
\put(643,631){\usebox{\plotpoint}}
\put(647,632){\usebox{\plotpoint}}
\put(650,633){\usebox{\plotpoint}}
\put(653,634){\usebox{\plotpoint}}
\put(657,635){\usebox{\plotpoint}}
\put(660,636){\usebox{\plotpoint}}
\put(664,637){\usebox{\plotpoint}}
\put(667,638){\usebox{\plotpoint}}
\put(671,639){\usebox{\plotpoint}}
\put(675,640){\usebox{\plotpoint}}
\put(679,641){\usebox{\plotpoint}}
\put(683,642){\usebox{\plotpoint}}
\put(687,643){\usebox{\plotpoint}}
\put(691,644){\usebox{\plotpoint}}
\put(695,645){\usebox{\plotpoint}}
\put(698,646){\usebox{\plotpoint}}
\put(702,647){\usebox{\plotpoint}}
\put(706,648){\usebox{\plotpoint}}
\put(710,649){\usebox{\plotpoint}}
\put(714,650){\usebox{\plotpoint}}
\put(717,651){\usebox{\plotpoint}}
\put(722,652){\usebox{\plotpoint}}
\put(726,653){\usebox{\plotpoint}}
\put(730,654){\usebox{\plotpoint}}
\put(734,655){\usebox{\plotpoint}}
\put(738,656){\usebox{\plotpoint}}
\put(742,657){\usebox{\plotpoint}}
\put(746,658){\usebox{\plotpoint}}
\put(750,659){\usebox{\plotpoint}}
\put(754,660){\usebox{\plotpoint}}
\put(758,661){\usebox{\plotpoint}}
\put(762,662){\usebox{\plotpoint}}
\put(766,663){\usebox{\plotpoint}}
\put(770,664){\usebox{\plotpoint}}
\put(775,665){\usebox{\plotpoint}}
\put(780,666){\usebox{\plotpoint}}
\put(785,667){\usebox{\plotpoint}}
\put(789,668){\usebox{\plotpoint}}
\put(796,669){\usebox{\plotpoint}}
\put(802,670){\usebox{\plotpoint}}
\put(808,671){\usebox{\plotpoint}}
\put(814,672){\usebox{\plotpoint}}
\put(818,673){\usebox{\plotpoint}}
\put(823,674){\usebox{\plotpoint}}
\put(828,675){\usebox{\plotpoint}}
\put(833,676){\usebox{\plotpoint}}
\put(837,677){\usebox{\plotpoint}}
\put(844,678){\usebox{\plotpoint}}
\put(850,679){\usebox{\plotpoint}}
\put(856,680){\usebox{\plotpoint}}
\put(862,681){\usebox{\plotpoint}}
\put(870,682){\usebox{\plotpoint}}
\put(878,683){\usebox{\plotpoint}}
\put(886,684){\usebox{\plotpoint}}
\put(894,685){\usebox{\plotpoint}}
\put(902,686){\usebox{\plotpoint}}
\put(910,687){\usebox{\plotpoint}}
\put(918,688){\usebox{\plotpoint}}
\put(926,689){\usebox{\plotpoint}}
\put(934,690){\rule[-1.000pt]{2.891pt}{2.000pt}}
\put(946,691){\rule[-1.000pt]{2.891pt}{2.000pt}}
\put(958,692){\rule[-1.000pt]{5.782pt}{2.000pt}}
\put(982,693){\rule[-1.000pt]{5.541pt}{2.000pt}}
\put(1005,694){\rule[-1.000pt]{11.563pt}{2.000pt}}
\put(1053,693){\rule[-1.000pt]{2.891pt}{2.000pt}}
\put(1065,692){\rule[-1.000pt]{2.891pt}{2.000pt}}
\put(1077,691){\usebox{\plotpoint}}
\put(1083,690){\usebox{\plotpoint}}
\put(1089,689){\usebox{\plotpoint}}
\put(1095,688){\usebox{\plotpoint}}
\put(1101,687){\usebox{\plotpoint}}
\put(1105,686){\usebox{\plotpoint}}
\put(1110,685){\usebox{\plotpoint}}
\put(1115,684){\usebox{\plotpoint}}
\put(1120,683){\usebox{\plotpoint}}
\put(1125,682){\usebox{\plotpoint}}
\put(1128,681){\usebox{\plotpoint}}
\put(1131,680){\usebox{\plotpoint}}
\put(1135,679){\usebox{\plotpoint}}
\put(1138,678){\usebox{\plotpoint}}
\put(1142,677){\usebox{\plotpoint}}
\put(1145,676){\usebox{\plotpoint}}
\put(1149,675){\usebox{\plotpoint}}
\put(1151,674){\usebox{\plotpoint}}
\put(1154,673){\usebox{\plotpoint}}
\put(1156,672){\usebox{\plotpoint}}
\put(1159,671){\usebox{\plotpoint}}
\put(1162,670){\usebox{\plotpoint}}
\put(1164,669){\usebox{\plotpoint}}
\put(1167,668){\usebox{\plotpoint}}
\put(1170,667){\usebox{\plotpoint}}
\put(1172,666){\usebox{\plotpoint}}
\put(1175,665){\usebox{\plotpoint}}
\put(1177,664){\usebox{\plotpoint}}
\put(1179,663){\usebox{\plotpoint}}
\put(1181,662){\usebox{\plotpoint}}
\put(1183,661){\usebox{\plotpoint}}
\put(1185,660){\usebox{\plotpoint}}
\put(1187,659){\usebox{\plotpoint}}
\put(1189,658){\usebox{\plotpoint}}
\put(1191,657){\usebox{\plotpoint}}
\put(1193,656){\usebox{\plotpoint}}
\put(1195,655){\usebox{\plotpoint}}
\put(1197,654){\usebox{\plotpoint}}
\put(1198,653){\usebox{\plotpoint}}
\put(1200,652){\usebox{\plotpoint}}
\put(1201,651){\usebox{\plotpoint}}
\put(1203,650){\usebox{\plotpoint}}
\put(1204,649){\usebox{\plotpoint}}
\put(1206,648){\usebox{\plotpoint}}
\put(1208,647){\usebox{\plotpoint}}
\put(1209,646){\usebox{\plotpoint}}
\put(1211,645){\usebox{\plotpoint}}
\put(1212,644){\usebox{\plotpoint}}
\put(1214,643){\usebox{\plotpoint}}
\put(1216,642){\usebox{\plotpoint}}
\put(1217,641){\usebox{\plotpoint}}
\put(1219,640){\usebox{\plotpoint}}
\put(1220,639){\usebox{\plotpoint}}
\put(1222,638){\usebox{\plotpoint}}
\put(1223,637){\usebox{\plotpoint}}
\put(1224,636){\usebox{\plotpoint}}
\put(1226,635){\usebox{\plotpoint}}
\put(1227,634){\usebox{\plotpoint}}
\put(1228,633){\usebox{\plotpoint}}
\put(1229,632){\usebox{\plotpoint}}
\put(1231,631){\usebox{\plotpoint}}
\put(1232,630){\usebox{\plotpoint}}
\put(1233,629){\usebox{\plotpoint}}
\put(1234,628){\usebox{\plotpoint}}
\put(1236,627){\usebox{\plotpoint}}
\put(1237,626){\usebox{\plotpoint}}
\put(1238,625){\usebox{\plotpoint}}
\put(1239,624){\usebox{\plotpoint}}
\put(1241,623){\usebox{\plotpoint}}
\put(1242,622){\usebox{\plotpoint}}
\put(1243,621){\usebox{\plotpoint}}
\put(1245,618){\usebox{\plotpoint}}
\put(1246,617){\usebox{\plotpoint}}
\put(1247,616){\usebox{\plotpoint}}
\put(1248,615){\usebox{\plotpoint}}
\put(1249,614){\usebox{\plotpoint}}
\put(1250,613){\usebox{\plotpoint}}
\put(1251,612){\usebox{\plotpoint}}
\put(1252,611){\usebox{\plotpoint}}
\put(1253,610){\usebox{\plotpoint}}
\put(1254,609){\usebox{\plotpoint}}
\put(1255,608){\usebox{\plotpoint}}
\put(1256,607){\usebox{\plotpoint}}
\put(1257,606){\usebox{\plotpoint}}
\put(1258,605){\usebox{\plotpoint}}
\put(1259,604){\usebox{\plotpoint}}
\put(1260,603){\usebox{\plotpoint}}
\put(1261,602){\usebox{\plotpoint}}
\put(1262,601){\usebox{\plotpoint}}
\put(1263,600){\usebox{\plotpoint}}
\put(1264,599){\usebox{\plotpoint}}
\put(1265,598){\usebox{\plotpoint}}
\put(1266,597){\usebox{\plotpoint}}
\put(1267,596){\usebox{\plotpoint}}
\put(1268,595){\usebox{\plotpoint}}
\put(1269,593){\usebox{\plotpoint}}
\put(1270,592){\usebox{\plotpoint}}
\put(1271,590){\usebox{\plotpoint}}
\put(1272,589){\usebox{\plotpoint}}
\put(1273,588){\usebox{\plotpoint}}
\put(1274,586){\usebox{\plotpoint}}
\put(1275,585){\usebox{\plotpoint}}
\put(1276,584){\usebox{\plotpoint}}
\put(1277,582){\usebox{\plotpoint}}
\put(1278,581){\usebox{\plotpoint}}
\put(1279,580){\usebox{\plotpoint}}
\put(1280,578){\usebox{\plotpoint}}
\put(1281,577){\usebox{\plotpoint}}
\put(1282,576){\usebox{\plotpoint}}
\put(1283,574){\usebox{\plotpoint}}
\put(1284,573){\usebox{\plotpoint}}
\put(1285,572){\usebox{\plotpoint}}
\put(1286,570){\usebox{\plotpoint}}
\put(1287,569){\usebox{\plotpoint}}
\put(1288,568){\usebox{\plotpoint}}
\put(1289,566){\usebox{\plotpoint}}
\put(1290,565){\usebox{\plotpoint}}
\put(1291,564){\usebox{\plotpoint}}
\put(1292,562){\usebox{\plotpoint}}
\put(1293,560){\usebox{\plotpoint}}
\put(1294,559){\usebox{\plotpoint}}
\put(1295,557){\usebox{\plotpoint}}
\put(1296,555){\usebox{\plotpoint}}
\put(1297,554){\usebox{\plotpoint}}
\put(1298,552){\usebox{\plotpoint}}
\put(1299,551){\usebox{\plotpoint}}
\put(1300,549){\usebox{\plotpoint}}
\put(1301,547){\usebox{\plotpoint}}
\put(1302,546){\usebox{\plotpoint}}
\put(1303,544){\usebox{\plotpoint}}
\put(1304,542){\usebox{\plotpoint}}
\put(1305,541){\usebox{\plotpoint}}
\put(1306,539){\usebox{\plotpoint}}
\put(1307,538){\usebox{\plotpoint}}
\put(1308,536){\usebox{\plotpoint}}
\put(1309,534){\usebox{\plotpoint}}
\put(1310,533){\usebox{\plotpoint}}
\put(1311,531){\usebox{\plotpoint}}
\put(1312,529){\usebox{\plotpoint}}
\put(1313,528){\usebox{\plotpoint}}
\put(1314,526){\usebox{\plotpoint}}
\put(1315,525){\usebox{\plotpoint}}
\put(1316,522){\usebox{\plotpoint}}
\put(1317,520){\usebox{\plotpoint}}
\put(1318,518){\usebox{\plotpoint}}
\put(1319,516){\usebox{\plotpoint}}
\put(1320,514){\usebox{\plotpoint}}
\put(1321,511){\usebox{\plotpoint}}
\put(1322,509){\usebox{\plotpoint}}
\put(1323,507){\usebox{\plotpoint}}
\put(1324,505){\usebox{\plotpoint}}
\put(1325,503){\usebox{\plotpoint}}
\put(1326,501){\usebox{\plotpoint}}
\put(1327,498){\usebox{\plotpoint}}
\put(1328,496){\usebox{\plotpoint}}
\put(1329,494){\usebox{\plotpoint}}
\put(1330,492){\usebox{\plotpoint}}
\put(1331,490){\usebox{\plotpoint}}
\put(1332,488){\usebox{\plotpoint}}
\put(1333,486){\usebox{\plotpoint}}
\put(1334,483){\usebox{\plotpoint}}
\put(1335,481){\usebox{\plotpoint}}
\put(1336,479){\usebox{\plotpoint}}
\put(1337,477){\usebox{\plotpoint}}
\put(1338,475){\usebox{\plotpoint}}
\put(1339,473){\usebox{\plotpoint}}
\put(1340,470){\usebox{\plotpoint}}
\put(1341,467){\usebox{\plotpoint}}
\put(1342,464){\usebox{\plotpoint}}
\put(1343,461){\usebox{\plotpoint}}
\put(1344,459){\usebox{\plotpoint}}
\put(1345,456){\usebox{\plotpoint}}
\put(1346,453){\usebox{\plotpoint}}
\put(1347,450){\usebox{\plotpoint}}
\put(1348,447){\usebox{\plotpoint}}
\put(1349,445){\usebox{\plotpoint}}
\put(1350,442){\usebox{\plotpoint}}
\put(1351,439){\usebox{\plotpoint}}
\put(1352,436){\usebox{\plotpoint}}
\put(1353,433){\usebox{\plotpoint}}
\put(1354,431){\usebox{\plotpoint}}
\put(1355,428){\usebox{\plotpoint}}
\put(1356,425){\usebox{\plotpoint}}
\put(1357,422){\usebox{\plotpoint}}
\put(1358,419){\usebox{\plotpoint}}
\put(1359,417){\usebox{\plotpoint}}
\put(1360,414){\usebox{\plotpoint}}
\put(1361,411){\usebox{\plotpoint}}
\put(1362,408){\usebox{\plotpoint}}
\put(1363,406){\usebox{\plotpoint}}
\put(1364,402){\usebox{\plotpoint}}
\put(1365,398){\usebox{\plotpoint}}
\put(1366,394){\usebox{\plotpoint}}
\put(1367,390){\usebox{\plotpoint}}
\put(1368,387){\usebox{\plotpoint}}
\put(1369,383){\usebox{\plotpoint}}
\put(1370,379){\usebox{\plotpoint}}
\put(1371,375){\usebox{\plotpoint}}
\put(1372,371){\usebox{\plotpoint}}
\put(1373,368){\usebox{\plotpoint}}
\put(1374,364){\usebox{\plotpoint}}
\put(1375,360){\usebox{\plotpoint}}
\put(1376,356){\usebox{\plotpoint}}
\put(1377,352){\usebox{\plotpoint}}
\put(1378,349){\usebox{\plotpoint}}
\put(1379,345){\usebox{\plotpoint}}
\put(1380,341){\usebox{\plotpoint}}
\put(1381,337){\usebox{\plotpoint}}
\put(1382,333){\usebox{\plotpoint}}
\put(1383,330){\usebox{\plotpoint}}
\put(1384,326){\usebox{\plotpoint}}
\put(1385,322){\usebox{\plotpoint}}
\put(1386,318){\usebox{\plotpoint}}
\put(1387,315){\usebox{\plotpoint}}
\put(1388,309){\usebox{\plotpoint}}
\put(1389,304){\usebox{\plotpoint}}
\put(1390,299){\usebox{\plotpoint}}
\put(1391,294){\usebox{\plotpoint}}
\put(1392,289){\usebox{\plotpoint}}
\put(1393,284){\usebox{\plotpoint}}
\put(1394,278){\usebox{\plotpoint}}
\put(1395,273){\usebox{\plotpoint}}
\put(1396,268){\usebox{\plotpoint}}
\put(1397,263){\usebox{\plotpoint}}
\put(1398,258){\usebox{\plotpoint}}
\put(1399,253){\usebox{\plotpoint}}
\put(1400,247){\usebox{\plotpoint}}
\put(1401,242){\usebox{\plotpoint}}
\put(1402,237){\usebox{\plotpoint}}
\put(1403,232){\usebox{\plotpoint}}
\put(1404,227){\usebox{\plotpoint}}
\put(1405,222){\usebox{\plotpoint}}
\put(1406,216){\usebox{\plotpoint}}
\put(1407,211){\usebox{\plotpoint}}
\put(1408,206){\usebox{\plotpoint}}
\put(1409,201){\usebox{\plotpoint}}
\put(1410,196){\usebox{\plotpoint}}
\put(1411,191){\usebox{\plotpoint}}
\put(1412,183){\usebox{\plotpoint}}
\put(1413,176){\usebox{\plotpoint}}
\put(1414,169){\usebox{\plotpoint}}
\put(1415,162){\usebox{\plotpoint}}
\put(1416,155){\usebox{\plotpoint}}
\put(1417,148){\usebox{\plotpoint}}
\put(1418,141){\usebox{\plotpoint}}
\put(1419,134){\usebox{\plotpoint}}
\put(1420,127){\usebox{\plotpoint}}
\put(1421,120){\usebox{\plotpoint}}
\put(1422,113){\usebox{\plotpoint}}
\end{picture}


==> fig3b.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
\tenrm
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\put(264,113){\line(1,0){1172}}
\put(264,113){\line(1,0){20}}
\put(1436,113){\line(-1,0){20}}
\put(242,113){\makebox(0,0)[r]{0}}
\put(264,257){\line(1,0){20}}
\put(1436,257){\line(-1,0){20}}
\put(242,257){\makebox(0,0)[r]{0.2}}
\put(264,401){\line(1,0){20}}
\put(1436,401){\line(-1,0){20}}
\put(242,401){\makebox(0,0)[r]{0.4}}
\put(264,544){\line(1,0){20}}
\put(1436,544){\line(-1,0){20}}
\put(242,544){\makebox(0,0)[r]{0.6}}
\put(264,688){\line(1,0){20}}
\put(1436,688){\line(-1,0){20}}
\put(242,688){\makebox(0,0)[r]{0.8}}
\put(264,832){\line(1,0){20}}
\put(1436,832){\line(-1,0){20}}
\put(242,832){\makebox(0,0)[r]{1}}
\put(264,113){\line(0,1){20}}
\put(264,832){\line(0,-1){20}}
\put(264,68){\makebox(0,0){50}}
\put(382,113){\line(0,1){20}}
\put(382,832){\line(0,-1){20}}
\put(382,68){\makebox(0,0){550}}
\put(501,113){\line(0,1){20}}
\put(501,832){\line(0,-1){20}}
\put(501,68){\makebox(0,0){1050}}
\put(619,113){\line(0,1){20}}
\put(619,832){\line(0,-1){20}}
\put(619,68){\makebox(0,0){1550}}
\put(738,113){\line(0,1){20}}
\put(738,832){\line(0,-1){20}}
\put(738,68){\makebox(0,0){2050}}
\put(856,113){\line(0,1){20}}
\put(856,832){\line(0,-1){20}}
\put(856,68){\makebox(0,0){2550}}
\put(974,113){\line(0,1){20}}
\put(974,832){\line(0,-1){20}}
\put(974,68){\makebox(0,0){3050}}
\put(1093,113){\line(0,1){20}}
\put(1093,832){\line(0,-1){20}}
\put(1093,68){\makebox(0,0){3550}}
\put(1211,113){\line(0,1){20}}
\put(1211,832){\line(0,-1){20}}
\put(1211,68){\makebox(0,0){4050}}
\put(1329,113){\line(0,1){20}}
\put(1329,832){\line(0,-1){20}}
\put(1329,68){\makebox(0,0){4550}}
\put(264,113){\line(1,0){1172}}
\put(1436,113){\line(0,1){719}}
\put(1436,832){\line(-1,0){1172}}
\put(264,832){\line(0,-1){719}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$A(m_{\tilde{w}})$}}}
\put(850,23){\makebox(0,0){$m_{\tilde{w}}$}}
\put(962,760){\makebox(0,0)[l]{$m_{\tilde{q}}=0.25 TeV$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(264,306){\usebox{\plotpoint}}
\put(264,306){\usebox{\plotpoint}}
\put(265,307){\usebox{\plotpoint}}
\put(266,308){\usebox{\plotpoint}}
\put(267,310){\usebox{\plotpoint}}
\put(268,311){\usebox{\plotpoint}}
\put(269,312){\usebox{\plotpoint}}
\put(270,314){\usebox{\plotpoint}}
\put(271,315){\usebox{\plotpoint}}
\put(272,316){\usebox{\plotpoint}}
\put(273,317){\usebox{\plotpoint}}
\put(274,318){\usebox{\plotpoint}}
\put(275,319){\usebox{\plotpoint}}
\put(276,320){\usebox{\plotpoint}}
\put(277,321){\usebox{\plotpoint}}
\put(278,322){\usebox{\plotpoint}}
\put(279,323){\usebox{\plotpoint}}
\put(280,324){\usebox{\plotpoint}}
\put(282,325){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(284,326){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(286,327){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(288,328){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(290,329){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(292,330){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(294,331){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(297,332){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(300,333){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(301,334){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(303,335){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(304,336){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(307,337){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(309,338){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(311,339){\usebox{\plotpoint}}
\put(312,340){\usebox{\plotpoint}}
\put(314,341){\usebox{\plotpoint}}
\put(315,342){\usebox{\plotpoint}}
\put(317,343){\usebox{\plotpoint}}
\put(318,344){\usebox{\plotpoint}}
\put(320,345){\usebox{\plotpoint}}
\put(321,346){\usebox{\plotpoint}}
\put(323,347){\usebox{\plotpoint}}
\put(324,348){\usebox{\plotpoint}}
\put(325,349){\usebox{\plotpoint}}
\put(326,350){\usebox{\plotpoint}}
\put(327,351){\usebox{\plotpoint}}
\put(329,352){\usebox{\plotpoint}}
\put(330,353){\usebox{\plotpoint}}
\put(331,354){\usebox{\plotpoint}}
\put(332,355){\usebox{\plotpoint}}
\put(333,356){\usebox{\plotpoint}}
\put(334,357){\usebox{\plotpoint}}
\put(335,358){\usebox{\plotpoint}}
\put(336,359){\usebox{\plotpoint}}
\put(337,360){\usebox{\plotpoint}}
\put(338,361){\usebox{\plotpoint}}
\put(339,362){\usebox{\plotpoint}}
\put(340,363){\usebox{\plotpoint}}
\put(341,364){\usebox{\plotpoint}}
\put(342,365){\usebox{\plotpoint}}
\put(343,366){\usebox{\plotpoint}}
\put(344,367){\usebox{\plotpoint}}
\put(345,368){\usebox{\plotpoint}}
\put(346,369){\usebox{\plotpoint}}
\put(347,370){\usebox{\plotpoint}}
\put(348,372){\usebox{\plotpoint}}
\put(349,373){\usebox{\plotpoint}}
\put(350,375){\usebox{\plotpoint}}
\put(351,376){\usebox{\plotpoint}}
\put(352,377){\usebox{\plotpoint}}
\put(353,379){\usebox{\plotpoint}}
\put(354,380){\usebox{\plotpoint}}
\put(355,382){\usebox{\plotpoint}}
\put(356,383){\usebox{\plotpoint}}
\put(357,385){\usebox{\plotpoint}}
\put(358,386){\usebox{\plotpoint}}
\put(359,388){\usebox{\plotpoint}}
\put(360,389){\usebox{\plotpoint}}
\put(361,391){\usebox{\plotpoint}}
\put(362,392){\usebox{\plotpoint}}
\put(363,394){\usebox{\plotpoint}}
\put(364,395){\usebox{\plotpoint}}
\put(365,397){\rule[-0.200pt]{0.400pt}{0.401pt}}
\put(366,398){\rule[-0.200pt]{0.400pt}{0.401pt}}
\put(367,400){\rule[-0.200pt]{0.400pt}{0.401pt}}
\put(368,401){\rule[-0.200pt]{0.400pt}{0.401pt}}
\put(369,403){\rule[-0.200pt]{0.400pt}{0.401pt}}
\put(370,405){\rule[-0.200pt]{0.400pt}{0.401pt}}
\put(371,406){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(372,409){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(373,411){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(374,413){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(375,415){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(376,417){\rule[-0.200pt]{0.400pt}{0.401pt}}
\put(377,418){\rule[-0.200pt]{0.400pt}{0.401pt}}
\put(378,420){\rule[-0.200pt]{0.400pt}{0.401pt}}
\put(379,421){\rule[-0.200pt]{0.400pt}{0.401pt}}
\put(380,423){\rule[-0.200pt]{0.400pt}{0.401pt}}
\put(381,425){\rule[-0.200pt]{0.400pt}{0.401pt}}
\put(382,426){\rule[-0.200pt]{0.400pt}{0.442pt}}
\put(383,428){\rule[-0.200pt]{0.400pt}{0.442pt}}
\put(384,430){\rule[-0.200pt]{0.400pt}{0.442pt}}
\put(385,432){\rule[-0.200pt]{0.400pt}{0.442pt}}
\put(386,434){\rule[-0.200pt]{0.400pt}{0.442pt}}
\put(387,436){\rule[-0.200pt]{0.400pt}{0.442pt}}
\put(388,438){\rule[-0.200pt]{0.400pt}{0.401pt}}
\put(389,439){\rule[-0.200pt]{0.400pt}{0.401pt}}
\put(390,441){\rule[-0.200pt]{0.400pt}{0.401pt}}
\put(391,442){\rule[-0.200pt]{0.400pt}{0.401pt}}
\put(392,444){\rule[-0.200pt]{0.400pt}{0.401pt}}
\put(393,446){\rule[-0.200pt]{0.400pt}{0.401pt}}
\put(394,447){\rule[-0.200pt]{0.400pt}{0.442pt}}
\put(395,449){\rule[-0.200pt]{0.400pt}{0.442pt}}
\put(396,451){\rule[-0.200pt]{0.400pt}{0.442pt}}
\put(397,453){\rule[-0.200pt]{0.400pt}{0.442pt}}
\put(398,455){\rule[-0.200pt]{0.400pt}{0.442pt}}
\put(399,457){\rule[-0.200pt]{0.400pt}{0.442pt}}
\put(400,459){\rule[-0.200pt]{0.400pt}{0.401pt}}
\put(401,460){\rule[-0.200pt]{0.400pt}{0.401pt}}
\put(402,462){\rule[-0.200pt]{0.400pt}{0.401pt}}
\put(403,463){\rule[-0.200pt]{0.400pt}{0.401pt}}
\put(404,465){\rule[-0.200pt]{0.400pt}{0.401pt}}
\put(405,467){\rule[-0.200pt]{0.400pt}{0.401pt}}
\put(406,468){\usebox{\plotpoint}}
\put(407,470){\usebox{\plotpoint}}
\put(408,472){\usebox{\plotpoint}}
\put(409,473){\usebox{\plotpoint}}
\put(410,475){\usebox{\plotpoint}}
\put(411,476){\usebox{\plotpoint}}
\put(412,478){\usebox{\plotpoint}}
\put(413,479){\usebox{\plotpoint}}
\put(414,480){\usebox{\plotpoint}}
\put(415,482){\usebox{\plotpoint}}
\put(416,483){\usebox{\plotpoint}}
\put(417,484){\usebox{\plotpoint}}
\put(418,486){\usebox{\plotpoint}}
\put(419,487){\usebox{\plotpoint}}
\put(420,488){\usebox{\plotpoint}}
\put(421,489){\usebox{\plotpoint}}
\put(422,490){\usebox{\plotpoint}}
\put(423,491){\usebox{\plotpoint}}
\put(424,492){\usebox{\plotpoint}}
\put(425,493){\usebox{\plotpoint}}
\put(427,494){\usebox{\plotpoint}}
\put(428,495){\usebox{\plotpoint}}
\put(430,496){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(436,493){\usebox{\plotpoint}}
\put(437,492){\usebox{\plotpoint}}
\put(438,490){\usebox{\plotpoint}}
\put(439,489){\usebox{\plotpoint}}
\put(440,487){\usebox{\plotpoint}}
\put(441,486){\usebox{\plotpoint}}
\put(442,481){\rule[-0.200pt]{0.400pt}{1.060pt}}
\put(443,477){\rule[-0.200pt]{0.400pt}{1.060pt}}
\put(444,472){\rule[-0.200pt]{0.400pt}{1.060pt}}
\put(445,468){\rule[-0.200pt]{0.400pt}{1.060pt}}
\put(446,464){\rule[-0.200pt]{0.400pt}{1.060pt}}
\put(447,456){\rule[-0.200pt]{0.400pt}{1.887pt}}
\put(448,448){\rule[-0.200pt]{0.400pt}{1.887pt}}
\put(449,440){\rule[-0.200pt]{0.400pt}{1.887pt}}
\put(450,432){\rule[-0.200pt]{0.400pt}{1.887pt}}
\put(451,424){\rule[-0.200pt]{0.400pt}{1.887pt}}
\put(452,417){\rule[-0.200pt]{0.400pt}{1.887pt}}
\put(453,399){\rule[-0.200pt]{0.400pt}{4.216pt}}
\put(454,382){\rule[-0.200pt]{0.400pt}{4.216pt}}
\put(455,364){\rule[-0.200pt]{0.400pt}{4.216pt}}
\put(456,347){\rule[-0.200pt]{0.400pt}{4.216pt}}
\put(457,329){\rule[-0.200pt]{0.400pt}{4.216pt}}
\put(458,312){\rule[-0.200pt]{0.400pt}{4.216pt}}
\put(459,262){\rule[-0.200pt]{0.400pt}{11.985pt}}
\put(460,212){\rule[-0.200pt]{0.400pt}{11.985pt}}
\put(461,162){\rule[-0.200pt]{0.400pt}{11.985pt}}
\put(462,113){\rule[-0.200pt]{0.400pt}{11.985pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,175){\usebox{\plotpoint}}
\put(264,175){\usebox{\plotpoint}}
\put(265,176){\usebox{\plotpoint}}
\put(266,178){\usebox{\plotpoint}}
\put(267,180){\usebox{\plotpoint}}
\put(268,182){\usebox{\plotpoint}}
\put(269,184){\usebox{\plotpoint}}
\put(270,186){\usebox{\plotpoint}}
\put(271,188){\usebox{\plotpoint}}
\put(272,190){\usebox{\plotpoint}}
\put(273,192){\usebox{\plotpoint}}
\put(274,194){\usebox{\plotpoint}}
\put(275,196){\usebox{\plotpoint}}
\put(276,198){\usebox{\plotpoint}}
\put(277,199){\usebox{\plotpoint}}
\put(278,200){\usebox{\plotpoint}}
\put(279,201){\usebox{\plotpoint}}
\put(280,202){\usebox{\plotpoint}}
\put(281,203){\usebox{\plotpoint}}
\put(282,204){\usebox{\plotpoint}}
\put(283,205){\usebox{\plotpoint}}
\put(284,206){\usebox{\plotpoint}}
\put(285,207){\usebox{\plotpoint}}
\put(286,208){\usebox{\plotpoint}}
\put(287,209){\usebox{\plotpoint}}
\put(288,210){\usebox{\plotpoint}}
\put(288,211){\usebox{\plotpoint}}
\put(289,212){\usebox{\plotpoint}}
\put(290,213){\usebox{\plotpoint}}
\put(292,214){\usebox{\plotpoint}}
\put(293,215){\usebox{\plotpoint}}
\put(294,216){\usebox{\plotpoint}}
\put(296,217){\usebox{\plotpoint}}
\put(297,218){\usebox{\plotpoint}}
\put(298,219){\usebox{\plotpoint}}
\put(300,220){\usebox{\plotpoint}}
\put(301,221){\usebox{\plotpoint}}
\put(303,222){\usebox{\plotpoint}}
\put(305,223){\usebox{\plotpoint}}
\put(307,224){\usebox{\plotpoint}}
\put(309,225){\usebox{\plotpoint}}
\put(311,226){\usebox{\plotpoint}}
\put(313,227){\usebox{\plotpoint}}
\put(315,228){\usebox{\plotpoint}}
\put(318,229){\usebox{\plotpoint}}
\put(320,230){\usebox{\plotpoint}}
\put(322,231){\usebox{\plotpoint}}
\put(326,232){\usebox{\plotpoint}}
\put(329,233){\usebox{\plotpoint}}
\put(332,234){\usebox{\plotpoint}}
\put(335,235){\usebox{\plotpoint}}
\put(339,236){\usebox{\plotpoint}}
\put(343,237){\usebox{\plotpoint}}
\put(347,238){\usebox{\plotpoint}}
\put(350,239){\usebox{\plotpoint}}
\put(353,240){\usebox{\plotpoint}}
\put(356,241){\usebox{\plotpoint}}
\put(359,242){\usebox{\plotpoint}}
\put(362,243){\usebox{\plotpoint}}
\put(365,244){\usebox{\plotpoint}}
\put(368,245){\usebox{\plotpoint}}
\put(371,246){\usebox{\plotpoint}}
\put(373,247){\usebox{\plotpoint}}
\put(376,248){\usebox{\plotpoint}}
\put(379,249){\usebox{\plotpoint}}
\put(382,250){\usebox{\plotpoint}}
\put(385,251){\usebox{\plotpoint}}
\put(388,252){\usebox{\plotpoint}}
\put(391,253){\usebox{\plotpoint}}
\put(394,254){\usebox{\plotpoint}}
\put(396,255){\usebox{\plotpoint}}
\put(398,256){\usebox{\plotpoint}}
\put(400,257){\usebox{\plotpoint}}
\put(402,258){\usebox{\plotpoint}}
\put(404,259){\usebox{\plotpoint}}
\put(406,260){\usebox{\plotpoint}}
\put(408,261){\usebox{\plotpoint}}
\put(410,262){\usebox{\plotpoint}}
\put(413,263){\usebox{\plotpoint}}
\put(415,264){\usebox{\plotpoint}}
\put(417,265){\usebox{\plotpoint}}
\put(419,266){\usebox{\plotpoint}}
\put(421,267){\usebox{\plotpoint}}
\put(423,268){\usebox{\plotpoint}}
\put(424,269){\usebox{\plotpoint}}
\put(426,270){\usebox{\plotpoint}}
\put(428,271){\usebox{\plotpoint}}
\put(430,272){\usebox{\plotpoint}}
\put(432,273){\usebox{\plotpoint}}
\put(434,274){\usebox{\plotpoint}}
\put(436,275){\usebox{\plotpoint}}
\put(438,276){\usebox{\plotpoint}}
\put(440,277){\usebox{\plotpoint}}
\put(442,278){\usebox{\plotpoint}}
\put(443,279){\usebox{\plotpoint}}
\put(444,280){\usebox{\plotpoint}}
\put(446,281){\usebox{\plotpoint}}
\put(447,282){\usebox{\plotpoint}}
\put(448,283){\usebox{\plotpoint}}
\put(450,284){\usebox{\plotpoint}}
\put(451,285){\usebox{\plotpoint}}
\put(453,286){\usebox{\plotpoint}}
\put(454,287){\usebox{\plotpoint}}
\put(456,288){\usebox{\plotpoint}}
\put(457,289){\usebox{\plotpoint}}
\put(459,290){\usebox{\plotpoint}}
\put(460,291){\usebox{\plotpoint}}
\put(462,292){\usebox{\plotpoint}}
\put(463,293){\usebox{\plotpoint}}
\put(465,294){\usebox{\plotpoint}}
\put(466,295){\usebox{\plotpoint}}
\put(468,296){\usebox{\plotpoint}}
\put(469,297){\usebox{\plotpoint}}
\put(471,298){\usebox{\plotpoint}}
\put(472,299){\usebox{\plotpoint}}
\put(474,300){\usebox{\plotpoint}}
\put(475,301){\usebox{\plotpoint}}
\put(477,302){\usebox{\plotpoint}}
\put(478,303){\usebox{\plotpoint}}
\put(479,304){\usebox{\plotpoint}}
\put(481,305){\usebox{\plotpoint}}
\put(482,306){\usebox{\plotpoint}}
\put(483,307){\usebox{\plotpoint}}
\put(485,308){\usebox{\plotpoint}}
\put(486,309){\usebox{\plotpoint}}
\put(487,310){\usebox{\plotpoint}}
\put(489,311){\usebox{\plotpoint}}
\put(490,312){\usebox{\plotpoint}}
\put(491,313){\usebox{\plotpoint}}
\put(492,314){\usebox{\plotpoint}}
\put(493,315){\usebox{\plotpoint}}
\put(495,316){\usebox{\plotpoint}}
\put(496,317){\usebox{\plotpoint}}
\put(497,318){\usebox{\plotpoint}}
\put(498,319){\usebox{\plotpoint}}
\put(499,320){\usebox{\plotpoint}}
\put(501,321){\usebox{\plotpoint}}
\put(502,322){\usebox{\plotpoint}}
\put(503,323){\usebox{\plotpoint}}
\put(505,324){\usebox{\plotpoint}}
\put(506,325){\usebox{\plotpoint}}
\put(507,326){\usebox{\plotpoint}}
\put(509,327){\usebox{\plotpoint}}
\put(510,328){\usebox{\plotpoint}}
\put(511,329){\usebox{\plotpoint}}
\put(513,330){\usebox{\plotpoint}}
\put(514,331){\usebox{\plotpoint}}
\put(515,332){\usebox{\plotpoint}}
\put(516,333){\usebox{\plotpoint}}
\put(517,334){\usebox{\plotpoint}}
\put(518,335){\usebox{\plotpoint}}
\put(519,336){\usebox{\plotpoint}}
\put(520,337){\usebox{\plotpoint}}
\put(521,338){\usebox{\plotpoint}}
\put(522,339){\usebox{\plotpoint}}
\put(523,340){\usebox{\plotpoint}}
\put(524,341){\usebox{\plotpoint}}
\put(525,342){\usebox{\plotpoint}}
\put(526,343){\usebox{\plotpoint}}
\put(527,344){\usebox{\plotpoint}}
\put(528,345){\usebox{\plotpoint}}
\put(529,346){\usebox{\plotpoint}}
\put(530,347){\usebox{\plotpoint}}
\put(531,348){\usebox{\plotpoint}}
\put(532,349){\usebox{\plotpoint}}
\put(533,350){\usebox{\plotpoint}}
\put(534,351){\usebox{\plotpoint}}
\put(535,352){\usebox{\plotpoint}}
\put(537,353){\usebox{\plotpoint}}
\put(538,354){\usebox{\plotpoint}}
\put(539,355){\usebox{\plotpoint}}
\put(540,356){\usebox{\plotpoint}}
\put(541,357){\usebox{\plotpoint}}
\put(542,358){\usebox{\plotpoint}}
\put(543,359){\usebox{\plotpoint}}
\put(544,360){\usebox{\plotpoint}}
\put(545,361){\usebox{\plotpoint}}
\put(546,362){\usebox{\plotpoint}}
\put(547,363){\usebox{\plotpoint}}
\put(549,364){\usebox{\plotpoint}}
\put(550,365){\usebox{\plotpoint}}
\put(551,366){\usebox{\plotpoint}}
\put(552,367){\usebox{\plotpoint}}
\put(553,368){\usebox{\plotpoint}}
\put(554,369){\usebox{\plotpoint}}
\put(555,370){\usebox{\plotpoint}}
\put(556,371){\usebox{\plotpoint}}
\put(557,372){\usebox{\plotpoint}}
\put(558,373){\usebox{\plotpoint}}
\put(559,374){\usebox{\plotpoint}}
\put(561,375){\usebox{\plotpoint}}
\put(562,376){\usebox{\plotpoint}}
\put(563,377){\usebox{\plotpoint}}
\put(564,378){\usebox{\plotpoint}}
\put(565,379){\usebox{\plotpoint}}
\put(566,380){\usebox{\plotpoint}}
\put(567,381){\usebox{\plotpoint}}
\put(568,382){\usebox{\plotpoint}}
\put(569,383){\usebox{\plotpoint}}
\put(570,384){\usebox{\plotpoint}}
\put(571,385){\usebox{\plotpoint}}
\put(572,386){\usebox{\plotpoint}}
\put(573,387){\usebox{\plotpoint}}
\put(574,388){\usebox{\plotpoint}}
\put(575,389){\usebox{\plotpoint}}
\put(576,390){\usebox{\plotpoint}}
\put(577,391){\usebox{\plotpoint}}
\put(578,392){\usebox{\plotpoint}}
\put(579,393){\usebox{\plotpoint}}
\put(580,394){\usebox{\plotpoint}}
\put(581,395){\usebox{\plotpoint}}
\put(582,396){\usebox{\plotpoint}}
\put(583,397){\usebox{\plotpoint}}
\put(584,398){\usebox{\plotpoint}}
\put(585,399){\usebox{\plotpoint}}
\put(586,400){\usebox{\plotpoint}}
\put(587,401){\usebox{\plotpoint}}
\put(588,402){\usebox{\plotpoint}}
\put(589,403){\usebox{\plotpoint}}
\put(590,404){\usebox{\plotpoint}}
\put(591,405){\usebox{\plotpoint}}
\put(592,406){\usebox{\plotpoint}}
\put(593,407){\usebox{\plotpoint}}
\put(594,408){\usebox{\plotpoint}}
\put(595,410){\usebox{\plotpoint}}
\put(596,411){\usebox{\plotpoint}}
\put(597,412){\usebox{\plotpoint}}
\put(598,413){\usebox{\plotpoint}}
\put(599,414){\usebox{\plotpoint}}
\put(600,415){\usebox{\plotpoint}}
\put(601,416){\usebox{\plotpoint}}
\put(602,417){\usebox{\plotpoint}}
\put(603,418){\usebox{\plotpoint}}
\put(604,419){\usebox{\plotpoint}}
\put(605,420){\usebox{\plotpoint}}
\put(606,421){\usebox{\plotpoint}}
\put(607,423){\usebox{\plotpoint}}
\put(608,424){\usebox{\plotpoint}}
\put(609,425){\usebox{\plotpoint}}
\put(610,426){\usebox{\plotpoint}}
\put(611,427){\usebox{\plotpoint}}
\put(612,428){\usebox{\plotpoint}}
\put(613,429){\usebox{\plotpoint}}
\put(614,430){\usebox{\plotpoint}}
\put(615,431){\usebox{\plotpoint}}
\put(616,432){\usebox{\plotpoint}}
\put(617,433){\usebox{\plotpoint}}
\put(618,434){\usebox{\plotpoint}}
\put(619,436){\usebox{\plotpoint}}
\put(620,437){\usebox{\plotpoint}}
\put(621,438){\usebox{\plotpoint}}
\put(622,439){\usebox{\plotpoint}}
\put(623,440){\usebox{\plotpoint}}
\put(624,441){\usebox{\plotpoint}}
\put(625,442){\usebox{\plotpoint}}
\put(626,443){\usebox{\plotpoint}}
\put(627,444){\usebox{\plotpoint}}
\put(628,445){\usebox{\plotpoint}}
\put(629,446){\usebox{\plotpoint}}
\put(630,447){\usebox{\plotpoint}}
\put(631,449){\usebox{\plotpoint}}
\put(632,450){\usebox{\plotpoint}}
\put(633,451){\usebox{\plotpoint}}
\put(634,452){\usebox{\plotpoint}}
\put(635,453){\usebox{\plotpoint}}
\put(636,454){\usebox{\plotpoint}}
\put(637,455){\usebox{\plotpoint}}
\put(638,456){\usebox{\plotpoint}}
\put(639,457){\usebox{\plotpoint}}
\put(640,458){\usebox{\plotpoint}}
\put(641,459){\usebox{\plotpoint}}
\put(642,460){\usebox{\plotpoint}}
\put(643,462){\usebox{\plotpoint}}
\put(644,463){\usebox{\plotpoint}}
\put(645,464){\usebox{\plotpoint}}
\put(646,465){\usebox{\plotpoint}}
\put(647,466){\usebox{\plotpoint}}
\put(648,467){\usebox{\plotpoint}}
\put(649,468){\usebox{\plotpoint}}
\put(650,470){\usebox{\plotpoint}}
\put(651,471){\usebox{\plotpoint}}
\put(652,472){\usebox{\plotpoint}}
\put(653,473){\usebox{\plotpoint}}
\put(654,474){\usebox{\plotpoint}}
\put(655,475){\usebox{\plotpoint}}
\put(656,477){\usebox{\plotpoint}}
\put(657,478){\usebox{\plotpoint}}
\put(658,479){\usebox{\plotpoint}}
\put(659,480){\usebox{\plotpoint}}
\put(660,481){\usebox{\plotpoint}}
\put(661,482){\usebox{\plotpoint}}
\put(662,483){\usebox{\plotpoint}}
\put(663,484){\usebox{\plotpoint}}
\put(664,485){\usebox{\plotpoint}}
\put(665,486){\usebox{\plotpoint}}
\put(666,487){\usebox{\plotpoint}}
\put(667,489){\usebox{\plotpoint}}
\put(668,490){\usebox{\plotpoint}}
\put(669,491){\usebox{\plotpoint}}
\put(670,492){\usebox{\plotpoint}}
\put(671,494){\usebox{\plotpoint}}
\put(672,495){\usebox{\plotpoint}}
\put(673,496){\usebox{\plotpoint}}
\put(674,497){\usebox{\plotpoint}}
\put(675,499){\usebox{\plotpoint}}
\put(676,500){\usebox{\plotpoint}}
\put(677,501){\usebox{\plotpoint}}
\put(678,503){\usebox{\plotpoint}}
\put(679,504){\usebox{\plotpoint}}
\put(680,505){\usebox{\plotpoint}}
\put(681,506){\usebox{\plotpoint}}
\put(682,507){\usebox{\plotpoint}}
\put(683,508){\usebox{\plotpoint}}
\put(684,509){\usebox{\plotpoint}}
\put(685,511){\usebox{\plotpoint}}
\put(686,512){\usebox{\plotpoint}}
\put(687,513){\usebox{\plotpoint}}
\put(688,514){\usebox{\plotpoint}}
\put(689,515){\usebox{\plotpoint}}
\put(690,517){\usebox{\plotpoint}}
\put(691,518){\usebox{\plotpoint}}
\put(692,519){\usebox{\plotpoint}}
\put(693,520){\usebox{\plotpoint}}
\put(694,521){\usebox{\plotpoint}}
\put(695,522){\usebox{\plotpoint}}
\put(696,523){\usebox{\plotpoint}}
\put(697,524){\usebox{\plotpoint}}
\put(698,525){\usebox{\plotpoint}}
\put(699,526){\usebox{\plotpoint}}
\put(700,527){\usebox{\plotpoint}}
\put(701,528){\usebox{\plotpoint}}
\put(702,529){\usebox{\plotpoint}}
\put(703,531){\usebox{\plotpoint}}
\put(704,532){\usebox{\plotpoint}}
\put(705,533){\usebox{\plotpoint}}
\put(706,534){\usebox{\plotpoint}}
\put(707,535){\usebox{\plotpoint}}
\put(708,537){\usebox{\plotpoint}}
\put(709,538){\usebox{\plotpoint}}
\put(710,539){\usebox{\plotpoint}}
\put(711,540){\usebox{\plotpoint}}
\put(712,541){\usebox{\plotpoint}}
\put(713,542){\usebox{\plotpoint}}
\put(714,544){\usebox{\plotpoint}}
\put(715,545){\usebox{\plotpoint}}
\put(716,546){\usebox{\plotpoint}}
\put(717,547){\usebox{\plotpoint}}
\put(718,548){\usebox{\plotpoint}}
\put(719,549){\usebox{\plotpoint}}
\put(720,550){\usebox{\plotpoint}}
\put(721,551){\usebox{\plotpoint}}
\put(722,552){\usebox{\plotpoint}}
\put(723,553){\usebox{\plotpoint}}
\put(724,554){\usebox{\plotpoint}}
\put(725,555){\usebox{\plotpoint}}
\put(726,556){\usebox{\plotpoint}}
\put(727,558){\usebox{\plotpoint}}
\put(728,559){\usebox{\plotpoint}}
\put(729,560){\usebox{\plotpoint}}
\put(730,561){\usebox{\plotpoint}}
\put(731,562){\usebox{\plotpoint}}
\put(732,563){\usebox{\plotpoint}}
\put(733,564){\usebox{\plotpoint}}
\put(734,565){\usebox{\plotpoint}}
\put(735,566){\usebox{\plotpoint}}
\put(736,567){\usebox{\plotpoint}}
\put(737,568){\usebox{\plotpoint}}
\put(738,569){\usebox{\plotpoint}}
\put(739,571){\usebox{\plotpoint}}
\put(740,572){\usebox{\plotpoint}}
\put(741,573){\usebox{\plotpoint}}
\put(742,574){\usebox{\plotpoint}}
\put(743,575){\usebox{\plotpoint}}
\put(744,577){\usebox{\plotpoint}}
\put(745,578){\usebox{\plotpoint}}
\put(746,579){\usebox{\plotpoint}}
\put(747,580){\usebox{\plotpoint}}
\put(748,581){\usebox{\plotpoint}}
\put(749,583){\usebox{\plotpoint}}
\put(750,584){\usebox{\plotpoint}}
\put(751,585){\usebox{\plotpoint}}
\put(752,586){\usebox{\plotpoint}}
\put(753,587){\usebox{\plotpoint}}
\put(754,588){\usebox{\plotpoint}}
\put(755,589){\usebox{\plotpoint}}
\put(756,590){\usebox{\plotpoint}}
\put(757,591){\usebox{\plotpoint}}
\put(758,592){\usebox{\plotpoint}}
\put(759,593){\usebox{\plotpoint}}
\put(760,594){\usebox{\plotpoint}}
\put(762,595){\usebox{\plotpoint}}
\put(763,596){\usebox{\plotpoint}}
\put(764,597){\usebox{\plotpoint}}
\put(765,598){\usebox{\plotpoint}}
\put(767,599){\usebox{\plotpoint}}
\put(768,600){\usebox{\plotpoint}}
\put(769,601){\usebox{\plotpoint}}
\put(770,602){\usebox{\plotpoint}}
\put(771,603){\usebox{\plotpoint}}
\put(773,604){\usebox{\plotpoint}}
\put(774,605){\usebox{\plotpoint}}
\put(776,606){\usebox{\plotpoint}}
\put(778,607){\usebox{\plotpoint}}
\put(779,608){\usebox{\plotpoint}}
\put(781,609){\usebox{\plotpoint}}
\put(783,610){\usebox{\plotpoint}}
\put(785,611){\usebox{\plotpoint}}
\put(789,612){\usebox{\plotpoint}}
\put(793,613){\usebox{\plotpoint}}
\put(797,614){\usebox{\plotpoint}}
\put(799,613){\usebox{\plotpoint}}
\put(801,612){\usebox{\plotpoint}}
\put(803,611){\usebox{\plotpoint}}
\put(805,610){\usebox{\plotpoint}}
\put(807,609){\usebox{\plotpoint}}
\put(809,605){\usebox{\plotpoint}}
\put(810,603){\usebox{\plotpoint}}
\put(811,601){\usebox{\plotpoint}}
\put(812,598){\usebox{\plotpoint}}
\put(813,596){\usebox{\plotpoint}}
\put(814,594){\usebox{\plotpoint}}
\put(815,592){\usebox{\plotpoint}}
\put(816,589){\usebox{\plotpoint}}
\put(817,587){\usebox{\plotpoint}}
\put(818,585){\usebox{\plotpoint}}
\put(819,583){\usebox{\plotpoint}}
\put(820,576){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(821,570){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(822,563){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(823,557){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(824,550){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(825,544){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(826,537){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(827,531){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(828,524){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(829,518){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(830,511){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(831,505){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(832,475){\rule[-0.500pt]{1.000pt}{7.086pt}}
\put(833,446){\rule[-0.500pt]{1.000pt}{7.086pt}}
\put(834,416){\rule[-0.500pt]{1.000pt}{7.086pt}}
\put(835,387){\rule[-0.500pt]{1.000pt}{7.086pt}}
\put(836,357){\rule[-0.500pt]{1.000pt}{7.086pt}}
\put(837,328){\rule[-0.500pt]{1.000pt}{7.086pt}}
\put(838,299){\rule[-0.500pt]{1.000pt}{7.086pt}}
\put(839,269){\rule[-0.500pt]{1.000pt}{7.086pt}}
\put(840,240){\rule[-0.500pt]{1.000pt}{7.086pt}}
\put(841,210){\rule[-0.500pt]{1.000pt}{7.086pt}}
\put(842,181){\rule[-0.500pt]{1.000pt}{7.086pt}}
\put(843,152){\rule[-0.500pt]{1.000pt}{7.086pt}}
\put(844,152){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-1.000pt]{2.000pt}{2.000pt}}%
\put(266,113){\usebox{\plotpoint}}
\put(267,114){\usebox{\plotpoint}}
\put(268,116){\usebox{\plotpoint}}
\put(269,118){\usebox{\plotpoint}}
\put(270,120){\usebox{\plotpoint}}
\put(271,122){\usebox{\plotpoint}}
\put(272,123){\usebox{\plotpoint}}
\put(273,125){\usebox{\plotpoint}}
\put(274,127){\usebox{\plotpoint}}
\put(275,129){\usebox{\plotpoint}}
\put(276,131){\usebox{\plotpoint}}
\put(277,132){\usebox{\plotpoint}}
\put(278,133){\usebox{\plotpoint}}
\put(279,134){\usebox{\plotpoint}}
\put(280,136){\usebox{\plotpoint}}
\put(281,137){\usebox{\plotpoint}}
\put(282,138){\usebox{\plotpoint}}
\put(283,139){\usebox{\plotpoint}}
\put(284,141){\usebox{\plotpoint}}
\put(285,142){\usebox{\plotpoint}}
\put(286,143){\usebox{\plotpoint}}
\put(287,144){\usebox{\plotpoint}}
\put(288,146){\usebox{\plotpoint}}
\put(289,147){\usebox{\plotpoint}}
\put(290,148){\usebox{\plotpoint}}
\put(291,149){\usebox{\plotpoint}}
\put(292,150){\usebox{\plotpoint}}
\put(294,151){\usebox{\plotpoint}}
\put(295,152){\usebox{\plotpoint}}
\put(296,153){\usebox{\plotpoint}}
\put(297,154){\usebox{\plotpoint}}
\put(298,155){\usebox{\plotpoint}}
\put(300,156){\usebox{\plotpoint}}
\put(301,157){\usebox{\plotpoint}}
\put(302,158){\usebox{\plotpoint}}
\put(304,159){\usebox{\plotpoint}}
\put(305,160){\usebox{\plotpoint}}
\put(306,161){\usebox{\plotpoint}}
\put(308,162){\usebox{\plotpoint}}
\put(309,163){\usebox{\plotpoint}}
\put(311,164){\usebox{\plotpoint}}
\put(313,165){\usebox{\plotpoint}}
\put(315,166){\usebox{\plotpoint}}
\put(317,167){\usebox{\plotpoint}}
\put(319,168){\usebox{\plotpoint}}
\put(321,169){\usebox{\plotpoint}}
\put(323,170){\usebox{\plotpoint}}
\put(326,171){\usebox{\plotpoint}}
\put(329,172){\usebox{\plotpoint}}
\put(332,173){\usebox{\plotpoint}}
\put(335,174){\usebox{\plotpoint}}
\put(338,175){\usebox{\plotpoint}}
\put(341,176){\usebox{\plotpoint}}
\put(344,177){\usebox{\plotpoint}}
\put(347,178){\usebox{\plotpoint}}
\put(351,179){\usebox{\plotpoint}}
\put(355,180){\usebox{\plotpoint}}
\put(359,181){\usebox{\plotpoint}}
\put(363,182){\usebox{\plotpoint}}
\put(367,183){\usebox{\plotpoint}}
\put(371,184){\usebox{\plotpoint}}
\put(374,185){\usebox{\plotpoint}}
\put(378,186){\usebox{\plotpoint}}
\put(381,187){\usebox{\plotpoint}}
\put(388,188){\usebox{\plotpoint}}
\put(394,189){\usebox{\plotpoint}}
\put(400,190){\usebox{\plotpoint}}
\put(406,191){\usebox{\plotpoint}}
\put(410,192){\usebox{\plotpoint}}
\put(414,193){\usebox{\plotpoint}}
\put(418,194){\usebox{\plotpoint}}
\put(424,195){\usebox{\plotpoint}}
\put(430,196){\usebox{\plotpoint}}
\put(436,197){\usebox{\plotpoint}}
\put(442,198){\usebox{\plotpoint}}
\put(445,199){\usebox{\plotpoint}}
\put(449,200){\usebox{\plotpoint}}
\put(452,201){\usebox{\plotpoint}}
\put(457,202){\usebox{\plotpoint}}
\put(461,203){\usebox{\plotpoint}}
\put(465,204){\usebox{\plotpoint}}
\put(471,205){\usebox{\plotpoint}}
\put(477,206){\usebox{\plotpoint}}
\put(481,207){\usebox{\plotpoint}}
\put(485,208){\usebox{\plotpoint}}
\put(489,209){\usebox{\plotpoint}}
\put(493,210){\usebox{\plotpoint}}
\put(497,211){\usebox{\plotpoint}}
\put(501,212){\usebox{\plotpoint}}
\put(504,213){\usebox{\plotpoint}}
\put(507,214){\usebox{\plotpoint}}
\put(510,215){\usebox{\plotpoint}}
\put(513,216){\usebox{\plotpoint}}
\put(516,217){\usebox{\plotpoint}}
\put(520,218){\usebox{\plotpoint}}
\put(524,219){\usebox{\plotpoint}}
\put(528,220){\usebox{\plotpoint}}
\put(532,221){\usebox{\plotpoint}}
\put(536,222){\usebox{\plotpoint}}
\put(539,223){\usebox{\plotpoint}}
\put(542,224){\usebox{\plotpoint}}
\put(545,225){\usebox{\plotpoint}}
\put(548,226){\usebox{\plotpoint}}
\put(551,227){\usebox{\plotpoint}}
\put(554,228){\usebox{\plotpoint}}
\put(557,229){\usebox{\plotpoint}}
\put(560,230){\usebox{\plotpoint}}
\put(563,231){\usebox{\plotpoint}}
\put(566,232){\usebox{\plotpoint}}
\put(569,233){\usebox{\plotpoint}}
\put(572,234){\usebox{\plotpoint}}
\put(575,235){\usebox{\plotpoint}}
\put(578,236){\usebox{\plotpoint}}
\put(581,237){\usebox{\plotpoint}}
\put(584,238){\usebox{\plotpoint}}
\put(586,239){\usebox{\plotpoint}}
\put(589,240){\usebox{\plotpoint}}
\put(592,241){\usebox{\plotpoint}}
\put(595,242){\usebox{\plotpoint}}
\put(597,243){\usebox{\plotpoint}}
\put(599,244){\usebox{\plotpoint}}
\put(602,245){\usebox{\plotpoint}}
\put(604,246){\usebox{\plotpoint}}
\put(607,247){\usebox{\plotpoint}}
\put(610,248){\usebox{\plotpoint}}
\put(613,249){\usebox{\plotpoint}}
\put(616,250){\usebox{\plotpoint}}
\put(619,251){\usebox{\plotpoint}}
\put(621,252){\usebox{\plotpoint}}
\put(623,253){\usebox{\plotpoint}}
\put(626,254){\usebox{\plotpoint}}
\put(628,255){\usebox{\plotpoint}}
\put(631,256){\usebox{\plotpoint}}
\put(633,257){\usebox{\plotpoint}}
\put(635,258){\usebox{\plotpoint}}
\put(638,259){\usebox{\plotpoint}}
\put(640,260){\usebox{\plotpoint}}
\put(643,261){\usebox{\plotpoint}}
\put(645,262){\usebox{\plotpoint}}
\put(647,263){\usebox{\plotpoint}}
\put(650,264){\usebox{\plotpoint}}
\put(652,265){\usebox{\plotpoint}}
\put(655,266){\usebox{\plotpoint}}
\put(657,267){\usebox{\plotpoint}}
\put(659,268){\usebox{\plotpoint}}
\put(662,269){\usebox{\plotpoint}}
\put(664,270){\usebox{\plotpoint}}
\put(667,271){\usebox{\plotpoint}}
\put(669,272){\usebox{\plotpoint}}
\put(671,273){\usebox{\plotpoint}}
\put(673,274){\usebox{\plotpoint}}
\put(675,275){\usebox{\plotpoint}}
\put(678,276){\usebox{\plotpoint}}
\put(680,277){\usebox{\plotpoint}}
\put(682,278){\usebox{\plotpoint}}
\put(684,279){\usebox{\plotpoint}}
\put(686,280){\usebox{\plotpoint}}
\put(688,281){\usebox{\plotpoint}}
\put(690,282){\usebox{\plotpoint}}
\put(692,283){\usebox{\plotpoint}}
\put(694,284){\usebox{\plotpoint}}
\put(697,285){\usebox{\plotpoint}}
\put(699,286){\usebox{\plotpoint}}
\put(702,287){\usebox{\plotpoint}}
\put(704,288){\usebox{\plotpoint}}
\put(706,289){\usebox{\plotpoint}}
\put(708,290){\usebox{\plotpoint}}
\put(710,291){\usebox{\plotpoint}}
\put(712,292){\usebox{\plotpoint}}
\put(714,293){\usebox{\plotpoint}}
\put(716,294){\usebox{\plotpoint}}
\put(718,295){\usebox{\plotpoint}}
\put(720,296){\usebox{\plotpoint}}
\put(722,297){\usebox{\plotpoint}}
\put(724,298){\usebox{\plotpoint}}
\put(726,299){\usebox{\plotpoint}}
\put(728,300){\usebox{\plotpoint}}
\put(730,301){\usebox{\plotpoint}}
\put(732,302){\usebox{\plotpoint}}
\put(734,303){\usebox{\plotpoint}}
\put(736,304){\usebox{\plotpoint}}
\put(738,305){\usebox{\plotpoint}}
\put(739,306){\usebox{\plotpoint}}
\put(741,307){\usebox{\plotpoint}}
\put(743,308){\usebox{\plotpoint}}
\put(745,309){\usebox{\plotpoint}}
\put(747,310){\usebox{\plotpoint}}
\put(748,311){\usebox{\plotpoint}}
\put(751,312){\usebox{\plotpoint}}
\put(753,313){\usebox{\plotpoint}}
\put(755,314){\usebox{\plotpoint}}
\put(757,315){\usebox{\plotpoint}}
\put(759,316){\usebox{\plotpoint}}
\put(761,317){\usebox{\plotpoint}}
\put(763,318){\usebox{\plotpoint}}
\put(765,319){\usebox{\plotpoint}}
\put(767,320){\usebox{\plotpoint}}
\put(769,321){\usebox{\plotpoint}}
\put(771,322){\usebox{\plotpoint}}
\put(773,323){\usebox{\plotpoint}}
\put(774,324){\usebox{\plotpoint}}
\put(776,325){\usebox{\plotpoint}}
\put(778,326){\usebox{\plotpoint}}
\put(779,327){\usebox{\plotpoint}}
\put(781,328){\usebox{\plotpoint}}
\put(783,329){\usebox{\plotpoint}}
\put(785,330){\usebox{\plotpoint}}
\put(787,331){\usebox{\plotpoint}}
\put(789,332){\usebox{\plotpoint}}
\put(791,333){\usebox{\plotpoint}}
\put(793,334){\usebox{\plotpoint}}
\put(795,335){\usebox{\plotpoint}}
\put(797,336){\usebox{\plotpoint}}
\put(798,337){\usebox{\plotpoint}}
\put(800,338){\usebox{\plotpoint}}
\put(802,339){\usebox{\plotpoint}}
\put(803,340){\usebox{\plotpoint}}
\put(805,341){\usebox{\plotpoint}}
\put(807,342){\usebox{\plotpoint}}
\put(809,343){\usebox{\plotpoint}}
\put(810,344){\usebox{\plotpoint}}
\put(812,345){\usebox{\plotpoint}}
\put(813,346){\usebox{\plotpoint}}
\put(815,347){\usebox{\plotpoint}}
\put(816,348){\usebox{\plotpoint}}
\put(818,349){\usebox{\plotpoint}}
\put(819,350){\usebox{\plotpoint}}
\put(822,351){\usebox{\plotpoint}}
\put(824,352){\usebox{\plotpoint}}
\put(826,353){\usebox{\plotpoint}}
\put(828,354){\usebox{\plotpoint}}
\put(830,355){\usebox{\plotpoint}}
\put(832,356){\usebox{\plotpoint}}
\put(833,357){\usebox{\plotpoint}}
\put(835,358){\usebox{\plotpoint}}
\put(837,359){\usebox{\plotpoint}}
\put(838,360){\usebox{\plotpoint}}
\put(840,361){\usebox{\plotpoint}}
\put(842,362){\usebox{\plotpoint}}
\put(844,363){\usebox{\plotpoint}}
\put(845,364){\usebox{\plotpoint}}
\put(847,365){\usebox{\plotpoint}}
\put(849,366){\usebox{\plotpoint}}
\put(850,367){\usebox{\plotpoint}}
\put(852,368){\usebox{\plotpoint}}
\put(854,369){\usebox{\plotpoint}}
\put(856,370){\usebox{\plotpoint}}
\put(857,371){\usebox{\plotpoint}}
\put(859,372){\usebox{\plotpoint}}
\put(861,373){\usebox{\plotpoint}}
\put(862,374){\usebox{\plotpoint}}
\put(864,375){\usebox{\plotpoint}}
\put(866,376){\usebox{\plotpoint}}
\put(868,377){\usebox{\plotpoint}}
\put(869,378){\usebox{\plotpoint}}
\put(871,379){\usebox{\plotpoint}}
\put(873,380){\usebox{\plotpoint}}
\put(874,381){\usebox{\plotpoint}}
\put(876,382){\usebox{\plotpoint}}
\put(878,383){\usebox{\plotpoint}}
\put(880,384){\usebox{\plotpoint}}
\put(881,385){\usebox{\plotpoint}}
\put(883,386){\usebox{\plotpoint}}
\put(884,387){\usebox{\plotpoint}}
\put(886,388){\usebox{\plotpoint}}
\put(887,389){\usebox{\plotpoint}}
\put(889,390){\usebox{\plotpoint}}
\put(890,391){\usebox{\plotpoint}}
\put(892,392){\usebox{\plotpoint}}
\put(894,393){\usebox{\plotpoint}}
\put(895,394){\usebox{\plotpoint}}
\put(897,395){\usebox{\plotpoint}}
\put(898,396){\usebox{\plotpoint}}
\put(900,397){\usebox{\plotpoint}}
\put(901,398){\usebox{\plotpoint}}
\put(903,399){\usebox{\plotpoint}}
\put(904,400){\usebox{\plotpoint}}
\put(906,401){\usebox{\plotpoint}}
\put(908,402){\usebox{\plotpoint}}
\put(909,403){\usebox{\plotpoint}}
\put(911,404){\usebox{\plotpoint}}
\put(913,405){\usebox{\plotpoint}}
\put(915,406){\usebox{\plotpoint}}
\put(916,407){\usebox{\plotpoint}}
\put(918,408){\usebox{\plotpoint}}
\put(920,409){\usebox{\plotpoint}}
\put(921,410){\usebox{\plotpoint}}
\put(923,411){\usebox{\plotpoint}}
\put(925,412){\usebox{\plotpoint}}
\put(927,413){\usebox{\plotpoint}}
\put(928,414){\usebox{\plotpoint}}
\put(930,415){\usebox{\plotpoint}}
\put(931,416){\usebox{\plotpoint}}
\put(933,417){\usebox{\plotpoint}}
\put(934,418){\usebox{\plotpoint}}
\put(936,419){\usebox{\plotpoint}}
\put(937,420){\usebox{\plotpoint}}
\put(939,421){\usebox{\plotpoint}}
\put(940,422){\usebox{\plotpoint}}
\put(942,423){\usebox{\plotpoint}}
\put(944,424){\usebox{\plotpoint}}
\put(945,425){\usebox{\plotpoint}}
\put(947,426){\usebox{\plotpoint}}
\put(949,427){\usebox{\plotpoint}}
\put(951,428){\usebox{\plotpoint}}
\put(952,429){\usebox{\plotpoint}}
\put(953,430){\usebox{\plotpoint}}
\put(955,431){\usebox{\plotpoint}}
\put(956,432){\usebox{\plotpoint}}
\put(957,433){\usebox{\plotpoint}}
\put(959,434){\usebox{\plotpoint}}
\put(960,435){\usebox{\plotpoint}}
\put(962,436){\usebox{\plotpoint}}
\put(963,437){\usebox{\plotpoint}}
\put(965,438){\usebox{\plotpoint}}
\put(966,439){\usebox{\plotpoint}}
\put(968,440){\usebox{\plotpoint}}
\put(969,441){\usebox{\plotpoint}}
\put(971,442){\usebox{\plotpoint}}
\put(972,443){\usebox{\plotpoint}}
\put(974,444){\usebox{\plotpoint}}
\put(975,445){\usebox{\plotpoint}}
\put(977,446){\usebox{\plotpoint}}
\put(979,447){\usebox{\plotpoint}}
\put(980,448){\usebox{\plotpoint}}
\put(982,449){\usebox{\plotpoint}}
\put(984,450){\usebox{\plotpoint}}
\put(986,451){\usebox{\plotpoint}}
\put(987,452){\usebox{\plotpoint}}
\put(989,453){\usebox{\plotpoint}}
\put(990,454){\usebox{\plotpoint}}
\put(992,455){\usebox{\plotpoint}}
\put(993,456){\usebox{\plotpoint}}
\put(995,457){\usebox{\plotpoint}}
\put(996,458){\usebox{\plotpoint}}
\put(998,459){\usebox{\plotpoint}}
\put(999,460){\usebox{\plotpoint}}
\put(1001,461){\usebox{\plotpoint}}
\put(1002,462){\usebox{\plotpoint}}
\put(1004,463){\usebox{\plotpoint}}
\put(1005,464){\usebox{\plotpoint}}
\put(1007,465){\usebox{\plotpoint}}
\put(1008,466){\usebox{\plotpoint}}
\put(1010,467){\usebox{\plotpoint}}
\put(1011,468){\usebox{\plotpoint}}
\put(1013,469){\usebox{\plotpoint}}
\put(1014,470){\usebox{\plotpoint}}
\put(1016,471){\usebox{\plotpoint}}
\put(1017,472){\usebox{\plotpoint}}
\put(1019,473){\usebox{\plotpoint}}
\put(1020,474){\usebox{\plotpoint}}
\put(1022,475){\usebox{\plotpoint}}
\put(1023,476){\usebox{\plotpoint}}
\put(1024,477){\usebox{\plotpoint}}
\put(1026,478){\usebox{\plotpoint}}
\put(1027,479){\usebox{\plotpoint}}
\put(1028,480){\usebox{\plotpoint}}
\put(1030,481){\usebox{\plotpoint}}
\put(1031,482){\usebox{\plotpoint}}
\put(1033,483){\usebox{\plotpoint}}
\put(1034,484){\usebox{\plotpoint}}
\put(1036,485){\usebox{\plotpoint}}
\put(1037,486){\usebox{\plotpoint}}
\put(1039,487){\usebox{\plotpoint}}
\put(1040,488){\usebox{\plotpoint}}
\put(1042,489){\usebox{\plotpoint}}
\put(1043,490){\usebox{\plotpoint}}
\put(1045,491){\usebox{\plotpoint}}
\put(1046,492){\usebox{\plotpoint}}
\put(1048,493){\usebox{\plotpoint}}
\put(1049,494){\usebox{\plotpoint}}
\put(1051,495){\usebox{\plotpoint}}
\put(1052,496){\usebox{\plotpoint}}
\put(1054,497){\usebox{\plotpoint}}
\put(1055,498){\usebox{\plotpoint}}
\put(1057,499){\usebox{\plotpoint}}
\put(1058,500){\usebox{\plotpoint}}
\put(1060,501){\usebox{\plotpoint}}
\put(1061,502){\usebox{\plotpoint}}
\put(1063,503){\usebox{\plotpoint}}
\put(1064,504){\usebox{\plotpoint}}
\put(1066,505){\usebox{\plotpoint}}
\put(1067,506){\usebox{\plotpoint}}
\put(1069,507){\usebox{\plotpoint}}
\put(1070,508){\usebox{\plotpoint}}
\put(1072,509){\usebox{\plotpoint}}
\put(1073,510){\usebox{\plotpoint}}
\put(1075,511){\usebox{\plotpoint}}
\put(1076,512){\usebox{\plotpoint}}
\put(1078,513){\usebox{\plotpoint}}
\put(1079,514){\usebox{\plotpoint}}
\put(1081,515){\usebox{\plotpoint}}
\put(1082,516){\usebox{\plotpoint}}
\put(1083,517){\usebox{\plotpoint}}
\put(1085,518){\usebox{\plotpoint}}
\put(1086,519){\usebox{\plotpoint}}
\put(1087,520){\usebox{\plotpoint}}
\put(1089,521){\usebox{\plotpoint}}
\put(1090,522){\usebox{\plotpoint}}
\put(1091,523){\usebox{\plotpoint}}
\put(1093,524){\usebox{\plotpoint}}
\put(1094,525){\usebox{\plotpoint}}
\put(1096,526){\usebox{\plotpoint}}
\put(1097,527){\usebox{\plotpoint}}
\put(1099,528){\usebox{\plotpoint}}
\put(1100,529){\usebox{\plotpoint}}
\put(1102,530){\usebox{\plotpoint}}
\put(1103,531){\usebox{\plotpoint}}
\put(1105,532){\usebox{\plotpoint}}
\put(1106,533){\usebox{\plotpoint}}
\put(1107,534){\usebox{\plotpoint}}
\put(1109,535){\usebox{\plotpoint}}
\put(1110,536){\usebox{\plotpoint}}
\put(1111,537){\usebox{\plotpoint}}
\put(1113,538){\usebox{\plotpoint}}
\put(1114,539){\usebox{\plotpoint}}
\put(1116,540){\usebox{\plotpoint}}
\put(1117,541){\usebox{\plotpoint}}
\put(1119,542){\usebox{\plotpoint}}
\put(1120,543){\usebox{\plotpoint}}
\put(1122,544){\usebox{\plotpoint}}
\put(1123,545){\usebox{\plotpoint}}
\put(1125,546){\usebox{\plotpoint}}
\put(1126,547){\usebox{\plotpoint}}
\put(1128,548){\usebox{\plotpoint}}
\put(1129,549){\usebox{\plotpoint}}
\put(1130,550){\usebox{\plotpoint}}
\put(1132,551){\usebox{\plotpoint}}
\put(1133,552){\usebox{\plotpoint}}
\put(1134,553){\usebox{\plotpoint}}
\put(1136,554){\usebox{\plotpoint}}
\put(1137,555){\usebox{\plotpoint}}
\put(1138,556){\usebox{\plotpoint}}
\put(1140,557){\usebox{\plotpoint}}
\put(1141,558){\usebox{\plotpoint}}
\put(1143,559){\usebox{\plotpoint}}
\put(1144,560){\usebox{\plotpoint}}
\put(1146,561){\usebox{\plotpoint}}
\put(1147,562){\usebox{\plotpoint}}
\put(1149,563){\usebox{\plotpoint}}
\put(1150,564){\usebox{\plotpoint}}
\put(1152,565){\usebox{\plotpoint}}
\put(1153,566){\usebox{\plotpoint}}
\put(1155,567){\usebox{\plotpoint}}
\put(1156,568){\usebox{\plotpoint}}
\put(1158,569){\usebox{\plotpoint}}
\put(1159,570){\usebox{\plotpoint}}
\put(1161,571){\usebox{\plotpoint}}
\put(1162,572){\usebox{\plotpoint}}
\put(1164,573){\usebox{\plotpoint}}
\put(1165,574){\usebox{\plotpoint}}
\put(1166,575){\usebox{\plotpoint}}
\put(1168,576){\usebox{\plotpoint}}
\put(1169,577){\usebox{\plotpoint}}
\put(1170,578){\usebox{\plotpoint}}
\put(1172,579){\usebox{\plotpoint}}
\put(1173,580){\usebox{\plotpoint}}
\put(1174,581){\usebox{\plotpoint}}
\put(1176,582){\usebox{\plotpoint}}
\put(1177,583){\usebox{\plotpoint}}
\put(1178,584){\usebox{\plotpoint}}
\put(1180,585){\usebox{\plotpoint}}
\put(1181,586){\usebox{\plotpoint}}
\put(1182,587){\usebox{\plotpoint}}
\put(1184,588){\usebox{\plotpoint}}
\put(1185,589){\usebox{\plotpoint}}
\put(1187,590){\usebox{\plotpoint}}
\put(1188,591){\usebox{\plotpoint}}
\put(1190,592){\usebox{\plotpoint}}
\put(1191,593){\usebox{\plotpoint}}
\put(1193,594){\usebox{\plotpoint}}
\put(1194,595){\usebox{\plotpoint}}
\put(1196,596){\usebox{\plotpoint}}
\put(1197,597){\usebox{\plotpoint}}
\put(1199,598){\usebox{\plotpoint}}
\put(1200,599){\usebox{\plotpoint}}
\put(1202,600){\usebox{\plotpoint}}
\put(1203,601){\usebox{\plotpoint}}
\put(1205,602){\usebox{\plotpoint}}
\put(1206,603){\usebox{\plotpoint}}
\put(1208,604){\usebox{\plotpoint}}
\put(1209,605){\usebox{\plotpoint}}
\put(1211,606){\usebox{\plotpoint}}
\put(1212,607){\usebox{\plotpoint}}
\put(1214,608){\usebox{\plotpoint}}
\put(1215,609){\usebox{\plotpoint}}
\put(1217,610){\usebox{\plotpoint}}
\put(1218,611){\usebox{\plotpoint}}
\put(1220,612){\usebox{\plotpoint}}
\put(1221,613){\usebox{\plotpoint}}
\put(1223,614){\usebox{\plotpoint}}
\put(1224,615){\usebox{\plotpoint}}
\put(1226,616){\usebox{\plotpoint}}
\put(1227,617){\usebox{\plotpoint}}
\put(1229,618){\usebox{\plotpoint}}
\put(1230,619){\usebox{\plotpoint}}
\put(1232,620){\usebox{\plotpoint}}
\put(1233,621){\usebox{\plotpoint}}
\put(1235,622){\usebox{\plotpoint}}
\put(1236,623){\usebox{\plotpoint}}
\put(1238,624){\usebox{\plotpoint}}
\put(1239,625){\usebox{\plotpoint}}
\put(1241,626){\usebox{\plotpoint}}
\put(1242,627){\usebox{\plotpoint}}
\put(1244,628){\usebox{\plotpoint}}
\put(1245,629){\usebox{\plotpoint}}
\put(1247,630){\usebox{\plotpoint}}
\put(1248,631){\usebox{\plotpoint}}
\put(1250,632){\usebox{\plotpoint}}
\put(1251,633){\usebox{\plotpoint}}
\put(1253,634){\usebox{\plotpoint}}
\put(1254,635){\usebox{\plotpoint}}
\put(1256,636){\usebox{\plotpoint}}
\put(1257,637){\usebox{\plotpoint}}
\put(1259,638){\usebox{\plotpoint}}
\put(1261,639){\usebox{\plotpoint}}
\put(1263,640){\usebox{\plotpoint}}
\put(1264,641){\usebox{\plotpoint}}
\put(1266,642){\usebox{\plotpoint}}
\put(1268,643){\usebox{\plotpoint}}
\put(1269,644){\usebox{\plotpoint}}
\put(1272,645){\usebox{\plotpoint}}
\put(1274,646){\usebox{\plotpoint}}
\put(1276,647){\usebox{\plotpoint}}
\put(1278,648){\usebox{\plotpoint}}
\put(1280,649){\usebox{\plotpoint}}
\put(1282,650){\usebox{\plotpoint}}
\put(1284,651){\usebox{\plotpoint}}
\put(1286,652){\usebox{\plotpoint}}
\put(1289,653){\usebox{\plotpoint}}
\put(1291,654){\usebox{\plotpoint}}
\put(1294,655){\usebox{\plotpoint}}
\put(1297,656){\usebox{\plotpoint}}
\put(1300,657){\usebox{\plotpoint}}
\put(1303,658){\usebox{\plotpoint}}
\put(1306,659){\rule[-1.000pt]{2.891pt}{2.000pt}}
\put(1318,660){\rule[-1.000pt]{2.650pt}{2.000pt}}
\put(1329,659){\usebox{\plotpoint}}
\put(1330,658){\usebox{\plotpoint}}
\put(1332,657){\usebox{\plotpoint}}
\put(1333,656){\usebox{\plotpoint}}
\put(1335,655){\usebox{\plotpoint}}
\put(1336,654){\usebox{\plotpoint}}
\put(1338,653){\usebox{\plotpoint}}
\put(1339,652){\usebox{\plotpoint}}
\put(1341,649){\usebox{\plotpoint}}
\put(1342,648){\usebox{\plotpoint}}
\put(1343,646){\usebox{\plotpoint}}
\put(1344,645){\usebox{\plotpoint}}
\put(1345,643){\usebox{\plotpoint}}
\put(1346,642){\usebox{\plotpoint}}
\put(1347,640){\usebox{\plotpoint}}
\put(1348,639){\usebox{\plotpoint}}
\put(1349,637){\usebox{\plotpoint}}
\put(1350,636){\usebox{\plotpoint}}
\put(1351,634){\usebox{\plotpoint}}
\put(1352,633){\usebox{\plotpoint}}
\put(1353,629){\usebox{\plotpoint}}
\put(1354,625){\usebox{\plotpoint}}
\put(1355,622){\usebox{\plotpoint}}
\put(1356,618){\usebox{\plotpoint}}
\put(1357,615){\usebox{\plotpoint}}
\put(1358,611){\usebox{\plotpoint}}
\put(1359,607){\usebox{\plotpoint}}
\put(1360,604){\usebox{\plotpoint}}
\put(1361,600){\usebox{\plotpoint}}
\put(1362,597){\usebox{\plotpoint}}
\put(1363,593){\usebox{\plotpoint}}
\put(1364,590){\usebox{\plotpoint}}
\put(1365,580){\rule[-1.000pt]{2.000pt}{2.389pt}}
\put(1366,570){\rule[-1.000pt]{2.000pt}{2.389pt}}
\put(1367,560){\rule[-1.000pt]{2.000pt}{2.389pt}}
\put(1368,550){\rule[-1.000pt]{2.000pt}{2.389pt}}
\put(1369,540){\rule[-1.000pt]{2.000pt}{2.389pt}}
\put(1370,530){\rule[-1.000pt]{2.000pt}{2.389pt}}
\put(1371,520){\rule[-1.000pt]{2.000pt}{2.389pt}}
\put(1372,510){\rule[-1.000pt]{2.000pt}{2.389pt}}
\put(1373,500){\rule[-1.000pt]{2.000pt}{2.389pt}}
\put(1374,490){\rule[-1.000pt]{2.000pt}{2.389pt}}
\put(1375,480){\rule[-1.000pt]{2.000pt}{2.389pt}}
\put(1376,471){\rule[-1.000pt]{2.000pt}{2.389pt}}
\put(1377,411){\rule[-1.000pt]{2.000pt}{14.374pt}}
\put(1378,351){\rule[-1.000pt]{2.000pt}{14.374pt}}
\put(1379,292){\rule[-1.000pt]{2.000pt}{14.374pt}}
\put(1380,232){\rule[-1.000pt]{2.000pt}{14.374pt}}
\put(1381,172){\rule[-1.000pt]{2.000pt}{14.374pt}}
\put(1382,113){\rule[-1.000pt]{2.000pt}{14.374pt}}
\put(1383,113){\usebox{\plotpoint}}
\end{picture}


==> fig3c.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
\tenrm
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\put(264,113){\line(1,0){1172}}
\put(264,113){\line(1,0){20}}
\put(1436,113){\line(-1,0){20}}
\put(242,113){\makebox(0,0)[r]{0}}
\put(264,185){\line(1,0){20}}
\put(1436,185){\line(-1,0){20}}
\put(242,185){\makebox(0,0)[r]{0.05}}
\put(264,257){\line(1,0){20}}
\put(1436,257){\line(-1,0){20}}
\put(242,257){\makebox(0,0)[r]{0.1}}
\put(264,329){\line(1,0){20}}
\put(1436,329){\line(-1,0){20}}
\put(242,329){\makebox(0,0)[r]{0.15}}
\put(264,401){\line(1,0){20}}
\put(1436,401){\line(-1,0){20}}
\put(242,401){\makebox(0,0)[r]{0.2}}
\put(264,473){\line(1,0){20}}
\put(1436,473){\line(-1,0){20}}
\put(242,473){\makebox(0,0)[r]{0.25}}
\put(264,544){\line(1,0){20}}
\put(1436,544){\line(-1,0){20}}
\put(242,544){\makebox(0,0)[r]{0.3}}
\put(264,616){\line(1,0){20}}
\put(1436,616){\line(-1,0){20}}
\put(242,616){\makebox(0,0)[r]{0.35}}
\put(264,688){\line(1,0){20}}
\put(1436,688){\line(-1,0){20}}
\put(242,688){\makebox(0,0)[r]{0.4}}
\put(264,760){\line(1,0){20}}
\put(1436,760){\line(-1,0){20}}
\put(242,760){\makebox(0,0)[r]{0.45}}
\put(264,832){\line(1,0){20}}
\put(1436,832){\line(-1,0){20}}
\put(242,832){\makebox(0,0)[r]{0.5}}
\put(264,113){\line(0,1){20}}
\put(264,832){\line(0,-1){20}}
\put(264,68){\makebox(0,0){50}}
\put(383,113){\line(0,1){20}}
\put(383,832){\line(0,-1){20}}
\put(383,68){\makebox(0,0){450}}
\put(501,113){\line(0,1){20}}
\put(501,832){\line(0,-1){20}}
\put(501,68){\makebox(0,0){850}}
\put(620,113){\line(0,1){20}}
\put(620,832){\line(0,-1){20}}
\put(620,68){\makebox(0,0){1250}}
\put(739,113){\line(0,1){20}}
\put(739,832){\line(0,-1){20}}
\put(739,68){\makebox(0,0){1650}}
\put(857,113){\line(0,1){20}}
\put(857,832){\line(0,-1){20}}
\put(857,68){\makebox(0,0){2050}}
\put(976,113){\line(0,1){20}}
\put(976,832){\line(0,-1){20}}
\put(976,68){\makebox(0,0){2450}}
\put(1095,113){\line(0,1){20}}
\put(1095,832){\line(0,-1){20}}
\put(1095,68){\makebox(0,0){2850}}
\put(1213,113){\line(0,1){20}}
\put(1213,832){\line(0,-1){20}}
\put(1213,68){\makebox(0,0){3250}}
\put(1332,113){\line(0,1){20}}
\put(1332,832){\line(0,-1){20}}
\put(1332,68){\makebox(0,0){3650}}
\put(264,113){\line(1,0){1172}}
\put(1436,113){\line(0,1){719}}
\put(1436,832){\line(-1,0){1172}}
\put(264,832){\line(0,-1){719}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$A(m_{\tilde{q}})$}}}
\put(850,23){\makebox(0,0){$m_{\tilde{q}}$}}
\put(1110,760){\makebox(0,0)[l]{$m_{\tilde{w}}= 0.1 TeV$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(264,231){\usebox{\plotpoint}}
\put(264,231){\rule[-0.200pt]{0.400pt}{1.558pt}}
\put(265,237){\rule[-0.200pt]{0.400pt}{1.558pt}}
\put(266,243){\rule[-0.200pt]{0.400pt}{1.558pt}}
\put(267,250){\rule[-0.200pt]{0.400pt}{1.558pt}}
\put(268,256){\rule[-0.200pt]{0.400pt}{1.558pt}}
\put(269,263){\rule[-0.200pt]{0.400pt}{1.558pt}}
\put(270,269){\rule[-0.200pt]{0.400pt}{1.558pt}}
\put(271,276){\rule[-0.200pt]{0.400pt}{1.558pt}}
\put(272,282){\rule[-0.200pt]{0.400pt}{1.558pt}}
\put(273,289){\rule[-0.200pt]{0.400pt}{1.558pt}}
\put(274,295){\rule[-0.200pt]{0.400pt}{1.558pt}}
\put(275,302){\rule[-0.200pt]{0.400pt}{1.558pt}}
\put(276,308){\rule[-0.200pt]{0.400pt}{1.558pt}}
\put(277,315){\rule[-0.200pt]{0.400pt}{1.558pt}}
\put(278,321){\rule[-0.200pt]{0.400pt}{1.558pt}}
\put(279,328){\rule[-0.200pt]{0.400pt}{1.237pt}}
\put(280,333){\rule[-0.200pt]{0.400pt}{1.237pt}}
\put(281,338){\rule[-0.200pt]{0.400pt}{1.237pt}}
\put(282,343){\rule[-0.200pt]{0.400pt}{1.237pt}}
\put(283,348){\rule[-0.200pt]{0.400pt}{1.237pt}}
\put(284,353){\rule[-0.200pt]{0.400pt}{1.237pt}}
\put(285,358){\rule[-0.200pt]{0.400pt}{1.237pt}}
\put(286,363){\rule[-0.200pt]{0.400pt}{1.237pt}}
\put(287,369){\rule[-0.200pt]{0.400pt}{1.237pt}}
\put(288,374){\rule[-0.200pt]{0.400pt}{1.237pt}}
\put(289,379){\rule[-0.200pt]{0.400pt}{1.237pt}}
\put(290,384){\rule[-0.200pt]{0.400pt}{1.237pt}}
\put(291,389){\rule[-0.200pt]{0.400pt}{1.237pt}}
\put(292,394){\rule[-0.200pt]{0.400pt}{1.237pt}}
\put(293,399){\rule[-0.200pt]{0.400pt}{1.237pt}}
\put(294,404){\rule[-0.200pt]{0.400pt}{1.060pt}}
\put(295,409){\rule[-0.200pt]{0.400pt}{1.060pt}}
\put(296,413){\rule[-0.200pt]{0.400pt}{1.060pt}}
\put(297,418){\rule[-0.200pt]{0.400pt}{1.060pt}}
\put(298,422){\rule[-0.200pt]{0.400pt}{1.060pt}}
\put(299,426){\rule[-0.200pt]{0.400pt}{1.060pt}}
\put(300,431){\rule[-0.200pt]{0.400pt}{1.060pt}}
\put(301,435){\rule[-0.200pt]{0.400pt}{1.060pt}}
\put(302,440){\rule[-0.200pt]{0.400pt}{1.060pt}}
\put(303,444){\rule[-0.200pt]{0.400pt}{1.060pt}}
\put(304,448){\rule[-0.200pt]{0.400pt}{1.060pt}}
\put(305,453){\rule[-0.200pt]{0.400pt}{1.060pt}}
\put(306,457){\rule[-0.200pt]{0.400pt}{1.060pt}}
\put(307,462){\rule[-0.200pt]{0.400pt}{1.060pt}}
\put(308,466){\rule[-0.200pt]{0.400pt}{1.060pt}}
\put(309,470){\rule[-0.200pt]{0.400pt}{0.981pt}}
\put(310,475){\rule[-0.200pt]{0.400pt}{0.981pt}}
\put(311,479){\rule[-0.200pt]{0.400pt}{0.981pt}}
\put(312,483){\rule[-0.200pt]{0.400pt}{0.981pt}}
\put(313,487){\rule[-0.200pt]{0.400pt}{0.981pt}}
\put(314,491){\rule[-0.200pt]{0.400pt}{0.981pt}}
\put(315,495){\rule[-0.200pt]{0.400pt}{0.981pt}}
\put(316,499){\rule[-0.200pt]{0.400pt}{0.981pt}}
\put(317,503){\rule[-0.200pt]{0.400pt}{0.981pt}}
\put(318,507){\rule[-0.200pt]{0.400pt}{0.981pt}}
\put(319,511){\rule[-0.200pt]{0.400pt}{0.981pt}}
\put(320,515){\rule[-0.200pt]{0.400pt}{0.981pt}}
\put(321,519){\rule[-0.200pt]{0.400pt}{0.981pt}}
\put(322,523){\rule[-0.200pt]{0.400pt}{0.981pt}}
\put(323,528){\rule[-0.200pt]{0.400pt}{0.771pt}}
\put(324,531){\rule[-0.200pt]{0.400pt}{0.771pt}}
\put(325,534){\rule[-0.200pt]{0.400pt}{0.771pt}}
\put(326,537){\rule[-0.200pt]{0.400pt}{0.771pt}}
\put(327,540){\rule[-0.200pt]{0.400pt}{0.771pt}}
\put(328,544){\rule[-0.200pt]{0.400pt}{0.771pt}}
\put(329,547){\rule[-0.200pt]{0.400pt}{0.771pt}}
\put(330,550){\rule[-0.200pt]{0.400pt}{0.771pt}}
\put(331,553){\rule[-0.200pt]{0.400pt}{0.771pt}}
\put(332,556){\rule[-0.200pt]{0.400pt}{0.771pt}}
\put(333,560){\rule[-0.200pt]{0.400pt}{0.771pt}}
\put(334,563){\rule[-0.200pt]{0.400pt}{0.771pt}}
\put(335,566){\rule[-0.200pt]{0.400pt}{0.771pt}}
\put(336,569){\rule[-0.200pt]{0.400pt}{0.771pt}}
\put(337,572){\rule[-0.200pt]{0.400pt}{0.771pt}}
\put(338,576){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(339,578){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(340,581){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(341,583){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(342,586){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(343,588){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(344,591){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(345,593){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(346,596){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(347,598){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(348,601){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(349,603){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(350,606){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(351,608){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(352,611){\rule[-0.200pt]{0.400pt}{0.610pt}}
\put(353,613){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(354,615){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(355,617){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(356,619){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(357,621){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(358,623){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(359,625){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(360,627){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(361,629){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(362,631){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(363,633){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(364,635){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(365,637){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(366,639){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(367,641){\rule[-0.200pt]{0.400pt}{0.466pt}}
\put(368,643){\usebox{\plotpoint}}
\put(369,644){\usebox{\plotpoint}}
\put(370,645){\usebox{\plotpoint}}
\put(371,646){\usebox{\plotpoint}}
\put(372,647){\usebox{\plotpoint}}
\put(373,648){\usebox{\plotpoint}}
\put(374,649){\usebox{\plotpoint}}
\put(375,650){\usebox{\plotpoint}}
\put(376,651){\usebox{\plotpoint}}
\put(377,652){\usebox{\plotpoint}}
\put(378,653){\usebox{\plotpoint}}
\put(379,654){\usebox{\plotpoint}}
\put(380,655){\usebox{\plotpoint}}
\put(381,656){\usebox{\plotpoint}}
\put(382,657){\usebox{\plotpoint}}
\put(383,658){\rule[-0.200pt]{3.614pt}{0.400pt}}
\put(398,657){\usebox{\plotpoint}}
\put(399,656){\usebox{\plotpoint}}
\put(400,655){\usebox{\plotpoint}}
\put(401,653){\usebox{\plotpoint}}
\put(402,652){\usebox{\plotpoint}}
\put(403,651){\usebox{\plotpoint}}
\put(404,650){\usebox{\plotpoint}}
\put(405,648){\usebox{\plotpoint}}
\put(406,647){\usebox{\plotpoint}}
\put(407,646){\usebox{\plotpoint}}
\put(408,644){\usebox{\plotpoint}}
\put(409,643){\usebox{\plotpoint}}
\put(410,642){\usebox{\plotpoint}}
\put(411,641){\usebox{\plotpoint}}
\put(412,638){\rule[-0.200pt]{0.400pt}{0.658pt}}
\put(413,635){\rule[-0.200pt]{0.400pt}{0.658pt}}
\put(414,632){\rule[-0.200pt]{0.400pt}{0.658pt}}
\put(415,630){\rule[-0.200pt]{0.400pt}{0.658pt}}
\put(416,627){\rule[-0.200pt]{0.400pt}{0.658pt}}
\put(417,624){\rule[-0.200pt]{0.400pt}{0.658pt}}
\put(418,621){\rule[-0.200pt]{0.400pt}{0.658pt}}
\put(419,619){\rule[-0.200pt]{0.400pt}{0.658pt}}
\put(420,616){\rule[-0.200pt]{0.400pt}{0.658pt}}
\put(421,613){\rule[-0.200pt]{0.400pt}{0.658pt}}
\put(422,610){\rule[-0.200pt]{0.400pt}{0.658pt}}
\put(423,608){\rule[-0.200pt]{0.400pt}{0.658pt}}
\put(424,605){\rule[-0.200pt]{0.400pt}{0.658pt}}
\put(425,602){\rule[-0.200pt]{0.400pt}{0.658pt}}
\put(426,600){\rule[-0.200pt]{0.400pt}{0.658pt}}
\put(427,595){\rule[-0.200pt]{0.400pt}{1.156pt}}
\put(428,590){\rule[-0.200pt]{0.400pt}{1.156pt}}
\put(429,585){\rule[-0.200pt]{0.400pt}{1.156pt}}
\put(430,580){\rule[-0.200pt]{0.400pt}{1.156pt}}
\put(431,576){\rule[-0.200pt]{0.400pt}{1.156pt}}
\put(432,571){\rule[-0.200pt]{0.400pt}{1.156pt}}
\put(433,566){\rule[-0.200pt]{0.400pt}{1.156pt}}
\put(434,561){\rule[-0.200pt]{0.400pt}{1.156pt}}
\put(435,556){\rule[-0.200pt]{0.400pt}{1.156pt}}
\put(436,552){\rule[-0.200pt]{0.400pt}{1.156pt}}
\put(437,547){\rule[-0.200pt]{0.400pt}{1.156pt}}
\put(438,542){\rule[-0.200pt]{0.400pt}{1.156pt}}
\put(439,537){\rule[-0.200pt]{0.400pt}{1.156pt}}
\put(440,532){\rule[-0.200pt]{0.400pt}{1.156pt}}
\put(441,528){\rule[-0.200pt]{0.400pt}{1.156pt}}
\put(442,520){\rule[-0.200pt]{0.400pt}{1.735pt}}
\put(443,513){\rule[-0.200pt]{0.400pt}{1.734pt}}
\put(444,506){\rule[-0.200pt]{0.400pt}{1.734pt}}
\put(445,499){\rule[-0.200pt]{0.400pt}{1.734pt}}
\put(446,491){\rule[-0.200pt]{0.400pt}{1.734pt}}
\put(447,484){\rule[-0.200pt]{0.400pt}{1.734pt}}
\put(448,477){\rule[-0.200pt]{0.400pt}{1.734pt}}
\put(449,470){\rule[-0.200pt]{0.400pt}{1.734pt}}
\put(450,463){\rule[-0.200pt]{0.400pt}{1.734pt}}
\put(451,455){\rule[-0.200pt]{0.400pt}{1.734pt}}
\put(452,448){\rule[-0.200pt]{0.400pt}{1.734pt}}
\put(453,441){\rule[-0.200pt]{0.400pt}{1.734pt}}
\put(454,434){\rule[-0.200pt]{0.400pt}{1.734pt}}
\put(455,427){\rule[-0.200pt]{0.400pt}{1.734pt}}
\put(456,420){\rule[-0.200pt]{0.400pt}{1.734pt}}
\put(457,409){\rule[-0.200pt]{0.400pt}{2.489pt}}
\put(458,399){\rule[-0.200pt]{0.400pt}{2.489pt}}
\put(459,388){\rule[-0.200pt]{0.400pt}{2.489pt}}
\put(460,378){\rule[-0.200pt]{0.400pt}{2.489pt}}
\put(461,368){\rule[-0.200pt]{0.400pt}{2.489pt}}
\put(462,357){\rule[-0.200pt]{0.400pt}{2.489pt}}
\put(463,347){\rule[-0.200pt]{0.400pt}{2.489pt}}
\put(464,337){\rule[-0.200pt]{0.400pt}{2.489pt}}
\put(465,326){\rule[-0.200pt]{0.400pt}{2.489pt}}
\put(466,316){\rule[-0.200pt]{0.400pt}{2.489pt}}
\put(467,306){\rule[-0.200pt]{0.400pt}{2.489pt}}
\put(468,295){\rule[-0.200pt]{0.400pt}{2.489pt}}
\put(469,285){\rule[-0.200pt]{0.400pt}{2.489pt}}
\put(470,275){\rule[-0.200pt]{0.400pt}{2.489pt}}
\put(471,265){\rule[-0.200pt]{0.400pt}{2.489pt}}
\put(472,251){\rule[-0.200pt]{0.400pt}{3.329pt}}
\put(473,237){\rule[-0.200pt]{0.400pt}{3.329pt}}
\put(474,223){\rule[-0.200pt]{0.400pt}{3.329pt}}
\put(475,209){\rule[-0.200pt]{0.400pt}{3.329pt}}
\put(476,195){\rule[-0.200pt]{0.400pt}{3.329pt}}
\put(477,182){\rule[-0.200pt]{0.400pt}{3.329pt}}
\put(478,168){\rule[-0.200pt]{0.400pt}{3.329pt}}
\put(479,154){\rule[-0.200pt]{0.400pt}{3.329pt}}
\put(480,140){\rule[-0.200pt]{0.400pt}{3.329pt}}
\put(481,126){\rule[-0.200pt]{0.400pt}{3.329pt}}
\put(482,113){\rule[-0.200pt]{0.400pt}{3.329pt}}
\put(483,113){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(268,113){\rule[-0.500pt]{1.000pt}{1.365pt}}
\put(269,118){\rule[-0.500pt]{1.000pt}{1.365pt}}
\put(270,124){\rule[-0.500pt]{1.000pt}{1.365pt}}
\put(271,130){\usebox{\plotpoint}}
\put(272,133){\usebox{\plotpoint}}
\put(273,137){\usebox{\plotpoint}}
\put(274,140){\usebox{\plotpoint}}
\put(275,144){\usebox{\plotpoint}}
\put(276,147){\usebox{\plotpoint}}
\put(277,151){\usebox{\plotpoint}}
\put(278,154){\usebox{\plotpoint}}
\put(279,158){\usebox{\plotpoint}}
\put(280,161){\usebox{\plotpoint}}
\put(281,165){\usebox{\plotpoint}}
\put(282,168){\usebox{\plotpoint}}
\put(283,172){\usebox{\plotpoint}}
\put(284,175){\usebox{\plotpoint}}
\put(285,179){\usebox{\plotpoint}}
\put(286,182){\usebox{\plotpoint}}
\put(287,185){\usebox{\plotpoint}}
\put(288,188){\usebox{\plotpoint}}
\put(289,191){\usebox{\plotpoint}}
\put(290,194){\usebox{\plotpoint}}
\put(291,196){\usebox{\plotpoint}}
\put(292,199){\usebox{\plotpoint}}
\put(293,202){\usebox{\plotpoint}}
\put(294,205){\usebox{\plotpoint}}
\put(295,208){\usebox{\plotpoint}}
\put(296,211){\usebox{\plotpoint}}
\put(297,214){\usebox{\plotpoint}}
\put(298,217){\usebox{\plotpoint}}
\put(299,220){\usebox{\plotpoint}}
\put(300,223){\usebox{\plotpoint}}
\put(301,226){\usebox{\plotpoint}}
\put(302,228){\usebox{\plotpoint}}
\put(303,230){\usebox{\plotpoint}}
\put(304,233){\usebox{\plotpoint}}
\put(305,235){\usebox{\plotpoint}}
\put(306,237){\usebox{\plotpoint}}
\put(307,240){\usebox{\plotpoint}}
\put(308,242){\usebox{\plotpoint}}
\put(309,245){\usebox{\plotpoint}}
\put(310,247){\usebox{\plotpoint}}
\put(311,250){\usebox{\plotpoint}}
\put(312,253){\usebox{\plotpoint}}
\put(313,255){\usebox{\plotpoint}}
\put(314,258){\usebox{\plotpoint}}
\put(315,261){\usebox{\plotpoint}}
\put(316,264){\usebox{\plotpoint}}
\put(317,266){\usebox{\plotpoint}}
\put(318,269){\usebox{\plotpoint}}
\put(319,271){\usebox{\plotpoint}}
\put(320,274){\usebox{\plotpoint}}
\put(321,276){\usebox{\plotpoint}}
\put(322,279){\usebox{\plotpoint}}
\put(323,282){\usebox{\plotpoint}}
\put(324,284){\usebox{\plotpoint}}
\put(325,286){\usebox{\plotpoint}}
\put(326,288){\usebox{\plotpoint}}
\put(327,291){\usebox{\plotpoint}}
\put(328,293){\usebox{\plotpoint}}
\put(329,295){\usebox{\plotpoint}}
\put(330,297){\usebox{\plotpoint}}
\put(331,300){\usebox{\plotpoint}}
\put(332,302){\usebox{\plotpoint}}
\put(333,304){\usebox{\plotpoint}}
\put(334,307){\usebox{\plotpoint}}
\put(335,309){\usebox{\plotpoint}}
\put(336,312){\usebox{\plotpoint}}
\put(337,314){\usebox{\plotpoint}}
\put(338,316){\usebox{\plotpoint}}
\put(339,319){\usebox{\plotpoint}}
\put(340,321){\usebox{\plotpoint}}
\put(341,323){\usebox{\plotpoint}}
\put(342,325){\usebox{\plotpoint}}
\put(343,327){\usebox{\plotpoint}}
\put(344,329){\usebox{\plotpoint}}
\put(345,331){\usebox{\plotpoint}}
\put(346,334){\usebox{\plotpoint}}
\put(347,336){\usebox{\plotpoint}}
\put(348,338){\usebox{\plotpoint}}
\put(349,340){\usebox{\plotpoint}}
\put(350,343){\usebox{\plotpoint}}
\put(351,345){\usebox{\plotpoint}}
\put(352,347){\usebox{\plotpoint}}
\put(353,349){\usebox{\plotpoint}}
\put(354,352){\usebox{\plotpoint}}
\put(355,354){\usebox{\plotpoint}}
\put(356,356){\usebox{\plotpoint}}
\put(357,359){\usebox{\plotpoint}}
\put(358,361){\usebox{\plotpoint}}
\put(359,363){\usebox{\plotpoint}}
\put(360,365){\usebox{\plotpoint}}
\put(361,368){\usebox{\plotpoint}}
\put(362,370){\usebox{\plotpoint}}
\put(363,372){\usebox{\plotpoint}}
\put(364,374){\usebox{\plotpoint}}
\put(365,376){\usebox{\plotpoint}}
\put(366,378){\usebox{\plotpoint}}
\put(367,380){\usebox{\plotpoint}}
\put(368,382){\usebox{\plotpoint}}
\put(369,384){\usebox{\plotpoint}}
\put(370,386){\usebox{\plotpoint}}
\put(371,388){\usebox{\plotpoint}}
\put(372,390){\usebox{\plotpoint}}
\put(373,392){\usebox{\plotpoint}}
\put(374,394){\usebox{\plotpoint}}
\put(375,396){\usebox{\plotpoint}}
\put(376,398){\usebox{\plotpoint}}
\put(377,400){\usebox{\plotpoint}}
\put(378,402){\usebox{\plotpoint}}
\put(379,404){\usebox{\plotpoint}}
\put(380,406){\usebox{\plotpoint}}
\put(381,408){\usebox{\plotpoint}}
\put(382,410){\usebox{\plotpoint}}
\put(383,412){\usebox{\plotpoint}}
\put(384,414){\usebox{\plotpoint}}
\put(385,416){\usebox{\plotpoint}}
\put(386,418){\usebox{\plotpoint}}
\put(387,420){\usebox{\plotpoint}}
\put(388,422){\usebox{\plotpoint}}
\put(389,424){\usebox{\plotpoint}}
\put(390,426){\usebox{\plotpoint}}
\put(391,428){\usebox{\plotpoint}}
\put(392,430){\usebox{\plotpoint}}
\put(393,432){\usebox{\plotpoint}}
\put(394,434){\usebox{\plotpoint}}
\put(395,435){\usebox{\plotpoint}}
\put(396,437){\usebox{\plotpoint}}
\put(397,439){\usebox{\plotpoint}}
\put(398,441){\usebox{\plotpoint}}
\put(399,443){\usebox{\plotpoint}}
\put(400,445){\usebox{\plotpoint}}
\put(401,447){\usebox{\plotpoint}}
\put(402,449){\usebox{\plotpoint}}
\put(403,451){\usebox{\plotpoint}}
\put(404,453){\usebox{\plotpoint}}
\put(405,455){\usebox{\plotpoint}}
\put(406,456){\usebox{\plotpoint}}
\put(407,458){\usebox{\plotpoint}}
\put(408,460){\usebox{\plotpoint}}
\put(409,462){\usebox{\plotpoint}}
\put(410,464){\usebox{\plotpoint}}
\put(411,466){\usebox{\plotpoint}}
\put(412,468){\usebox{\plotpoint}}
\put(413,469){\usebox{\plotpoint}}
\put(414,471){\usebox{\plotpoint}}
\put(415,472){\usebox{\plotpoint}}
\put(416,474){\usebox{\plotpoint}}
\put(417,476){\usebox{\plotpoint}}
\put(418,477){\usebox{\plotpoint}}
\put(419,479){\usebox{\plotpoint}}
\put(420,481){\usebox{\plotpoint}}
\put(421,482){\usebox{\plotpoint}}
\put(422,484){\usebox{\plotpoint}}
\put(423,486){\usebox{\plotpoint}}
\put(424,488){\usebox{\plotpoint}}
\put(425,490){\usebox{\plotpoint}}
\put(426,492){\usebox{\plotpoint}}
\put(427,494){\usebox{\plotpoint}}
\put(428,495){\usebox{\plotpoint}}
\put(429,497){\usebox{\plotpoint}}
\put(430,498){\usebox{\plotpoint}}
\put(431,500){\usebox{\plotpoint}}
\put(432,501){\usebox{\plotpoint}}
\put(433,503){\usebox{\plotpoint}}
\put(434,504){\usebox{\plotpoint}}
\put(435,506){\usebox{\plotpoint}}
\put(436,507){\usebox{\plotpoint}}
\put(437,509){\usebox{\plotpoint}}
\put(438,511){\usebox{\plotpoint}}
\put(439,512){\usebox{\plotpoint}}
\put(440,514){\usebox{\plotpoint}}
\put(441,516){\usebox{\plotpoint}}
\put(442,518){\usebox{\plotpoint}}
\put(443,519){\usebox{\plotpoint}}
\put(444,521){\usebox{\plotpoint}}
\put(445,523){\usebox{\plotpoint}}
\put(446,524){\usebox{\plotpoint}}
\put(447,526){\usebox{\plotpoint}}
\put(448,528){\usebox{\plotpoint}}
\put(449,530){\usebox{\plotpoint}}
\put(450,531){\usebox{\plotpoint}}
\put(451,532){\usebox{\plotpoint}}
\put(452,534){\usebox{\plotpoint}}
\put(453,535){\usebox{\plotpoint}}
\put(454,536){\usebox{\plotpoint}}
\put(455,538){\usebox{\plotpoint}}
\put(456,539){\usebox{\plotpoint}}
\put(457,541){\usebox{\plotpoint}}
\put(458,542){\usebox{\plotpoint}}
\put(459,544){\usebox{\plotpoint}}
\put(460,545){\usebox{\plotpoint}}
\put(461,547){\usebox{\plotpoint}}
\put(462,548){\usebox{\plotpoint}}
\put(463,550){\usebox{\plotpoint}}
\put(464,551){\usebox{\plotpoint}}
\put(465,553){\usebox{\plotpoint}}
\put(466,554){\usebox{\plotpoint}}
\put(467,556){\usebox{\plotpoint}}
\put(468,557){\usebox{\plotpoint}}
\put(469,558){\usebox{\plotpoint}}
\put(470,560){\usebox{\plotpoint}}
\put(471,561){\usebox{\plotpoint}}
\put(472,563){\usebox{\plotpoint}}
\put(473,564){\usebox{\plotpoint}}
\put(474,565){\usebox{\plotpoint}}
\put(475,567){\usebox{\plotpoint}}
\put(476,568){\usebox{\plotpoint}}
\put(477,570){\usebox{\plotpoint}}
\put(478,571){\usebox{\plotpoint}}
\put(479,573){\usebox{\plotpoint}}
\put(480,574){\usebox{\plotpoint}}
\put(481,575){\usebox{\plotpoint}}
\put(482,576){\usebox{\plotpoint}}
\put(483,578){\usebox{\plotpoint}}
\put(484,579){\usebox{\plotpoint}}
\put(485,580){\usebox{\plotpoint}}
\put(486,581){\usebox{\plotpoint}}
\put(487,583){\usebox{\plotpoint}}
\put(488,584){\usebox{\plotpoint}}
\put(489,585){\usebox{\plotpoint}}
\put(490,586){\usebox{\plotpoint}}
\put(491,588){\usebox{\plotpoint}}
\put(492,589){\usebox{\plotpoint}}
\put(493,590){\usebox{\plotpoint}}
\put(494,591){\usebox{\plotpoint}}
\put(495,593){\usebox{\plotpoint}}
\put(496,594){\usebox{\plotpoint}}
\put(497,595){\usebox{\plotpoint}}
\put(498,597){\usebox{\plotpoint}}
\put(499,598){\usebox{\plotpoint}}
\put(500,599){\usebox{\plotpoint}}
\put(501,600){\usebox{\plotpoint}}
\put(502,602){\usebox{\plotpoint}}
\put(503,603){\usebox{\plotpoint}}
\put(504,604){\usebox{\plotpoint}}
\put(505,605){\usebox{\plotpoint}}
\put(506,606){\usebox{\plotpoint}}
\put(507,607){\usebox{\plotpoint}}
\put(508,608){\usebox{\plotpoint}}
\put(509,610){\usebox{\plotpoint}}
\put(510,611){\usebox{\plotpoint}}
\put(511,612){\usebox{\plotpoint}}
\put(512,613){\usebox{\plotpoint}}
\put(513,614){\usebox{\plotpoint}}
\put(514,615){\usebox{\plotpoint}}
\put(515,616){\usebox{\plotpoint}}
\put(516,618){\usebox{\plotpoint}}
\put(517,619){\usebox{\plotpoint}}
\put(518,620){\usebox{\plotpoint}}
\put(519,621){\usebox{\plotpoint}}
\put(520,622){\usebox{\plotpoint}}
\put(521,623){\usebox{\plotpoint}}
\put(522,624){\usebox{\plotpoint}}
\put(523,625){\usebox{\plotpoint}}
\put(524,626){\usebox{\plotpoint}}
\put(525,627){\usebox{\plotpoint}}
\put(526,628){\usebox{\plotpoint}}
\put(527,629){\usebox{\plotpoint}}
\put(528,630){\usebox{\plotpoint}}
\put(529,631){\usebox{\plotpoint}}
\put(530,632){\usebox{\plotpoint}}
\put(531,633){\usebox{\plotpoint}}
\put(532,634){\usebox{\plotpoint}}
\put(533,635){\usebox{\plotpoint}}
\put(534,636){\usebox{\plotpoint}}
\put(535,637){\usebox{\plotpoint}}
\put(536,638){\usebox{\plotpoint}}
\put(537,639){\usebox{\plotpoint}}
\put(538,640){\usebox{\plotpoint}}
\put(539,641){\usebox{\plotpoint}}
\put(540,642){\usebox{\plotpoint}}
\put(541,643){\usebox{\plotpoint}}
\put(543,644){\usebox{\plotpoint}}
\put(544,645){\usebox{\plotpoint}}
\put(545,646){\usebox{\plotpoint}}
\put(547,647){\usebox{\plotpoint}}
\put(548,648){\usebox{\plotpoint}}
\put(549,649){\usebox{\plotpoint}}
\put(550,650){\usebox{\plotpoint}}
\put(551,651){\usebox{\plotpoint}}
\put(553,652){\usebox{\plotpoint}}
\put(554,653){\usebox{\plotpoint}}
\put(556,654){\usebox{\plotpoint}}
\put(557,655){\usebox{\plotpoint}}
\put(559,656){\usebox{\plotpoint}}
\put(560,657){\usebox{\plotpoint}}
\put(562,658){\usebox{\plotpoint}}
\put(564,659){\usebox{\plotpoint}}
\put(566,660){\usebox{\plotpoint}}
\put(568,661){\usebox{\plotpoint}}
\put(569,662){\usebox{\plotpoint}}
\put(571,663){\usebox{\plotpoint}}
\put(572,664){\usebox{\plotpoint}}
\put(574,665){\usebox{\plotpoint}}
\put(575,666){\usebox{\plotpoint}}
\put(578,667){\usebox{\plotpoint}}
\put(580,668){\usebox{\plotpoint}}
\put(582,669){\usebox{\plotpoint}}
\put(585,670){\usebox{\plotpoint}}
\put(587,671){\usebox{\plotpoint}}
\put(589,672){\usebox{\plotpoint}}
\put(594,673){\usebox{\plotpoint}}
\put(598,674){\usebox{\plotpoint}}
\put(601,675){\usebox{\plotpoint}}
\put(605,676){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(613,677){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(627,676){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(635,675){\usebox{\plotpoint}}
\put(637,674){\usebox{\plotpoint}}
\put(639,673){\usebox{\plotpoint}}
\put(641,672){\usebox{\plotpoint}}
\put(644,671){\usebox{\plotpoint}}
\put(647,670){\usebox{\plotpoint}}
\put(650,669){\usebox{\plotpoint}}
\put(651,668){\usebox{\plotpoint}}
\put(653,667){\usebox{\plotpoint}}
\put(655,666){\usebox{\plotpoint}}
\put(657,665){\usebox{\plotpoint}}
\put(658,664){\usebox{\plotpoint}}
\put(660,663){\usebox{\plotpoint}}
\put(661,662){\usebox{\plotpoint}}
\put(663,661){\usebox{\plotpoint}}
\put(664,660){\usebox{\plotpoint}}
\put(666,659){\usebox{\plotpoint}}
\put(667,658){\usebox{\plotpoint}}
\put(668,657){\usebox{\plotpoint}}
\put(669,656){\usebox{\plotpoint}}
\put(670,655){\usebox{\plotpoint}}
\put(672,652){\usebox{\plotpoint}}
\put(673,651){\usebox{\plotpoint}}
\put(674,650){\usebox{\plotpoint}}
\put(675,649){\usebox{\plotpoint}}
\put(676,648){\usebox{\plotpoint}}
\put(677,647){\usebox{\plotpoint}}
\put(678,646){\usebox{\plotpoint}}
\put(679,646){\usebox{\plotpoint}}
\put(680,645){\usebox{\plotpoint}}
\put(681,644){\usebox{\plotpoint}}
\put(682,643){\usebox{\plotpoint}}
\put(683,642){\usebox{\plotpoint}}
\put(684,641){\usebox{\plotpoint}}
\put(685,640){\usebox{\plotpoint}}
\put(686,639){\usebox{\plotpoint}}
\put(687,636){\usebox{\plotpoint}}
\put(688,635){\usebox{\plotpoint}}
\put(689,634){\usebox{\plotpoint}}
\put(690,632){\usebox{\plotpoint}}
\put(691,631){\usebox{\plotpoint}}
\put(692,630){\usebox{\plotpoint}}
\put(693,629){\usebox{\plotpoint}}
\put(694,627){\usebox{\plotpoint}}
\put(695,626){\usebox{\plotpoint}}
\put(696,624){\usebox{\plotpoint}}
\put(697,623){\usebox{\plotpoint}}
\put(698,622){\usebox{\plotpoint}}
\put(699,620){\usebox{\plotpoint}}
\put(700,619){\usebox{\plotpoint}}
\put(701,618){\usebox{\plotpoint}}
\put(702,616){\usebox{\plotpoint}}
\put(703,614){\usebox{\plotpoint}}
\put(704,612){\usebox{\plotpoint}}
\put(705,611){\usebox{\plotpoint}}
\put(706,609){\usebox{\plotpoint}}
\put(707,607){\usebox{\plotpoint}}
\put(708,606){\usebox{\plotpoint}}
\put(709,604){\usebox{\plotpoint}}
\put(710,602){\usebox{\plotpoint}}
\put(711,600){\usebox{\plotpoint}}
\put(712,598){\usebox{\plotpoint}}
\put(713,596){\usebox{\plotpoint}}
\put(714,594){\usebox{\plotpoint}}
\put(715,592){\usebox{\plotpoint}}
\put(716,590){\usebox{\plotpoint}}
\put(717,588){\usebox{\plotpoint}}
\put(718,586){\usebox{\plotpoint}}
\put(719,584){\usebox{\plotpoint}}
\put(720,582){\usebox{\plotpoint}}
\put(721,580){\usebox{\plotpoint}}
\put(722,578){\usebox{\plotpoint}}
\put(723,577){\usebox{\plotpoint}}
\put(724,574){\usebox{\plotpoint}}
\put(725,572){\usebox{\plotpoint}}
\put(726,570){\usebox{\plotpoint}}
\put(727,567){\usebox{\plotpoint}}
\put(728,565){\usebox{\plotpoint}}
\put(729,563){\usebox{\plotpoint}}
\put(730,561){\usebox{\plotpoint}}
\put(731,558){\usebox{\plotpoint}}
\put(732,556){\usebox{\plotpoint}}
\put(733,554){\usebox{\plotpoint}}
\put(734,552){\usebox{\plotpoint}}
\put(735,549){\usebox{\plotpoint}}
\put(736,547){\usebox{\plotpoint}}
\put(737,545){\usebox{\plotpoint}}
\put(738,543){\usebox{\plotpoint}}
\put(739,540){\usebox{\plotpoint}}
\put(740,537){\usebox{\plotpoint}}
\put(741,534){\usebox{\plotpoint}}
\put(742,531){\usebox{\plotpoint}}
\put(743,528){\usebox{\plotpoint}}
\put(744,525){\usebox{\plotpoint}}
\put(745,523){\usebox{\plotpoint}}
\put(746,520){\usebox{\plotpoint}}
\put(747,517){\usebox{\plotpoint}}
\put(748,514){\usebox{\plotpoint}}
\put(749,512){\usebox{\plotpoint}}
\put(750,509){\usebox{\plotpoint}}
\put(751,506){\usebox{\plotpoint}}
\put(752,503){\usebox{\plotpoint}}
\put(753,501){\usebox{\plotpoint}}
\put(754,497){\usebox{\plotpoint}}
\put(755,494){\usebox{\plotpoint}}
\put(756,491){\usebox{\plotpoint}}
\put(757,487){\usebox{\plotpoint}}
\put(758,484){\usebox{\plotpoint}}
\put(759,481){\usebox{\plotpoint}}
\put(760,478){\usebox{\plotpoint}}
\put(761,474){\usebox{\plotpoint}}
\put(762,470){\usebox{\plotpoint}}
\put(763,467){\usebox{\plotpoint}}
\put(764,463){\usebox{\plotpoint}}
\put(765,460){\usebox{\plotpoint}}
\put(766,456){\usebox{\plotpoint}}
\put(767,453){\usebox{\plotpoint}}
\put(768,449){\usebox{\plotpoint}}
\put(769,446){\usebox{\plotpoint}}
\put(770,442){\usebox{\plotpoint}}
\put(771,439){\usebox{\plotpoint}}
\put(772,436){\usebox{\plotpoint}}
\put(773,432){\usebox{\plotpoint}}
\put(774,429){\usebox{\plotpoint}}
\put(775,426){\usebox{\plotpoint}}
\put(776,421){\usebox{\plotpoint}}
\put(777,417){\usebox{\plotpoint}}
\put(778,413){\usebox{\plotpoint}}
\put(779,409){\usebox{\plotpoint}}
\put(780,405){\usebox{\plotpoint}}
\put(781,401){\usebox{\plotpoint}}
\put(782,397){\usebox{\plotpoint}}
\put(783,393){\usebox{\plotpoint}}
\put(784,389){\usebox{\plotpoint}}
\put(785,385){\usebox{\plotpoint}}
\put(786,381){\usebox{\plotpoint}}
\put(787,377){\usebox{\plotpoint}}
\put(788,373){\usebox{\plotpoint}}
\put(789,369){\usebox{\plotpoint}}
\put(790,365){\usebox{\plotpoint}}
\put(791,360){\rule[-0.500pt]{1.000pt}{1.136pt}}
\put(792,355){\rule[-0.500pt]{1.000pt}{1.136pt}}
\put(793,350){\rule[-0.500pt]{1.000pt}{1.136pt}}
\put(794,346){\rule[-0.500pt]{1.000pt}{1.136pt}}
\put(795,341){\rule[-0.500pt]{1.000pt}{1.136pt}}
\put(796,336){\rule[-0.500pt]{1.000pt}{1.136pt}}
\put(797,332){\rule[-0.500pt]{1.000pt}{1.136pt}}
\put(798,326){\rule[-0.500pt]{1.000pt}{1.239pt}}
\put(799,321){\rule[-0.500pt]{1.000pt}{1.239pt}}
\put(800,316){\rule[-0.500pt]{1.000pt}{1.239pt}}
\put(801,311){\rule[-0.500pt]{1.000pt}{1.239pt}}
\put(802,306){\rule[-0.500pt]{1.000pt}{1.239pt}}
\put(803,301){\rule[-0.500pt]{1.000pt}{1.239pt}}
\put(804,296){\rule[-0.500pt]{1.000pt}{1.239pt}}
\put(805,291){\rule[-0.500pt]{1.000pt}{1.144pt}}
\put(806,286){\rule[-0.500pt]{1.000pt}{1.144pt}}
\put(807,281){\rule[-0.500pt]{1.000pt}{1.144pt}}
\put(808,277){\rule[-0.500pt]{1.000pt}{1.144pt}}
\put(809,272){\rule[-0.500pt]{1.000pt}{1.144pt}}
\put(810,267){\rule[-0.500pt]{1.000pt}{1.144pt}}
\put(811,262){\rule[-0.500pt]{1.000pt}{1.144pt}}
\put(812,258){\rule[-0.500pt]{1.000pt}{1.144pt}}
\put(813,252){\rule[-0.500pt]{1.000pt}{1.411pt}}
\put(814,246){\rule[-0.500pt]{1.000pt}{1.411pt}}
\put(815,240){\rule[-0.500pt]{1.000pt}{1.411pt}}
\put(816,234){\rule[-0.500pt]{1.000pt}{1.411pt}}
\put(817,228){\rule[-0.500pt]{1.000pt}{1.411pt}}
\put(818,222){\rule[-0.500pt]{1.000pt}{1.411pt}}
\put(819,217){\rule[-0.500pt]{1.000pt}{1.411pt}}
\put(820,211){\rule[-0.500pt]{1.000pt}{1.295pt}}
\put(821,206){\rule[-0.500pt]{1.000pt}{1.295pt}}
\put(822,200){\rule[-0.500pt]{1.000pt}{1.295pt}}
\put(823,195){\rule[-0.500pt]{1.000pt}{1.295pt}}
\put(824,190){\rule[-0.500pt]{1.000pt}{1.295pt}}
\put(825,184){\rule[-0.500pt]{1.000pt}{1.295pt}}
\put(826,179){\rule[-0.500pt]{1.000pt}{1.295pt}}
\put(827,174){\rule[-0.500pt]{1.000pt}{1.295pt}}
\put(828,167){\rule[-0.500pt]{1.000pt}{1.583pt}}
\put(829,160){\rule[-0.500pt]{1.000pt}{1.583pt}}
\put(830,154){\rule[-0.500pt]{1.000pt}{1.583pt}}
\put(831,147){\rule[-0.500pt]{1.000pt}{1.583pt}}
\put(832,141){\rule[-0.500pt]{1.000pt}{1.583pt}}
\put(833,134){\rule[-0.500pt]{1.000pt}{1.583pt}}
\put(834,128){\rule[-0.500pt]{1.000pt}{1.583pt}}
\put(835,123){\rule[-0.500pt]{1.000pt}{1.205pt}}
\put(836,118){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(837,113){\rule[-0.500pt]{1.000pt}{1.204pt}}
\sbox{\plotpoint}{\rule[-1.000pt]{2.000pt}{2.000pt}}%
\put(303,113){\usebox{\plotpoint}}
\put(304,114){\usebox{\plotpoint}}
\put(305,116){\usebox{\plotpoint}}
\put(306,118){\usebox{\plotpoint}}
\put(307,120){\usebox{\plotpoint}}
\put(308,122){\usebox{\plotpoint}}
\put(309,124){\usebox{\plotpoint}}
\put(310,125){\usebox{\plotpoint}}
\put(311,127){\usebox{\plotpoint}}
\put(312,129){\usebox{\plotpoint}}
\put(313,131){\usebox{\plotpoint}}
\put(314,133){\usebox{\plotpoint}}
\put(315,135){\usebox{\plotpoint}}
\put(316,137){\usebox{\plotpoint}}
\put(317,138){\usebox{\plotpoint}}
\put(318,140){\usebox{\plotpoint}}
\put(319,142){\usebox{\plotpoint}}
\put(320,144){\usebox{\plotpoint}}
\put(321,146){\usebox{\plotpoint}}
\put(322,148){\usebox{\plotpoint}}
\put(323,150){\usebox{\plotpoint}}
\put(324,151){\usebox{\plotpoint}}
\put(325,153){\usebox{\plotpoint}}
\put(326,154){\usebox{\plotpoint}}
\put(327,156){\usebox{\plotpoint}}
\put(328,158){\usebox{\plotpoint}}
\put(329,159){\usebox{\plotpoint}}
\put(330,161){\usebox{\plotpoint}}
\put(331,162){\usebox{\plotpoint}}
\put(332,164){\usebox{\plotpoint}}
\put(333,166){\usebox{\plotpoint}}
\put(334,167){\usebox{\plotpoint}}
\put(335,169){\usebox{\plotpoint}}
\put(336,170){\usebox{\plotpoint}}
\put(337,172){\usebox{\plotpoint}}
\put(338,174){\usebox{\plotpoint}}
\put(339,175){\usebox{\plotpoint}}
\put(340,177){\usebox{\plotpoint}}
\put(341,178){\usebox{\plotpoint}}
\put(342,180){\usebox{\plotpoint}}
\put(343,181){\usebox{\plotpoint}}
\put(344,183){\usebox{\plotpoint}}
\put(345,184){\usebox{\plotpoint}}
\put(346,186){\usebox{\plotpoint}}
\put(347,187){\usebox{\plotpoint}}
\put(348,189){\usebox{\plotpoint}}
\put(349,190){\usebox{\plotpoint}}
\put(350,192){\usebox{\plotpoint}}
\put(351,193){\usebox{\plotpoint}}
\put(352,195){\usebox{\plotpoint}}
\put(353,197){\usebox{\plotpoint}}
\put(354,198){\usebox{\plotpoint}}
\put(355,199){\usebox{\plotpoint}}
\put(356,201){\usebox{\plotpoint}}
\put(357,202){\usebox{\plotpoint}}
\put(358,204){\usebox{\plotpoint}}
\put(359,205){\usebox{\plotpoint}}
\put(360,207){\usebox{\plotpoint}}
\put(361,208){\usebox{\plotpoint}}
\put(362,210){\usebox{\plotpoint}}
\put(363,211){\usebox{\plotpoint}}
\put(364,213){\usebox{\plotpoint}}
\put(365,214){\usebox{\plotpoint}}
\put(366,216){\usebox{\plotpoint}}
\put(367,217){\usebox{\plotpoint}}
\put(368,218){\usebox{\plotpoint}}
\put(369,220){\usebox{\plotpoint}}
\put(370,221){\usebox{\plotpoint}}
\put(371,223){\usebox{\plotpoint}}
\put(372,224){\usebox{\plotpoint}}
\put(373,225){\usebox{\plotpoint}}
\put(374,227){\usebox{\plotpoint}}
\put(375,228){\usebox{\plotpoint}}
\put(376,230){\usebox{\plotpoint}}
\put(377,231){\usebox{\plotpoint}}
\put(378,232){\usebox{\plotpoint}}
\put(379,234){\usebox{\plotpoint}}
\put(380,235){\usebox{\plotpoint}}
\put(381,237){\usebox{\plotpoint}}
\put(382,238){\usebox{\plotpoint}}
\put(383,239){\usebox{\plotpoint}}
\put(384,241){\usebox{\plotpoint}}
\put(385,242){\usebox{\plotpoint}}
\put(386,244){\usebox{\plotpoint}}
\put(387,245){\usebox{\plotpoint}}
\put(388,246){\usebox{\plotpoint}}
\put(389,248){\usebox{\plotpoint}}
\put(390,249){\usebox{\plotpoint}}
\put(391,251){\usebox{\plotpoint}}
\put(392,252){\usebox{\plotpoint}}
\put(393,253){\usebox{\plotpoint}}
\put(394,255){\usebox{\plotpoint}}
\put(395,256){\usebox{\plotpoint}}
\put(396,258){\usebox{\plotpoint}}
\put(397,259){\usebox{\plotpoint}}
\put(398,260){\usebox{\plotpoint}}
\put(399,262){\usebox{\plotpoint}}
\put(400,264){\usebox{\plotpoint}}
\put(401,265){\usebox{\plotpoint}}
\put(402,267){\usebox{\plotpoint}}
\put(403,268){\usebox{\plotpoint}}
\put(404,270){\usebox{\plotpoint}}
\put(405,271){\usebox{\plotpoint}}
\put(406,273){\usebox{\plotpoint}}
\put(407,274){\usebox{\plotpoint}}
\put(408,276){\usebox{\plotpoint}}
\put(409,277){\usebox{\plotpoint}}
\put(410,279){\usebox{\plotpoint}}
\put(411,280){\usebox{\plotpoint}}
\put(412,282){\usebox{\plotpoint}}
\put(413,283){\usebox{\plotpoint}}
\put(414,284){\usebox{\plotpoint}}
\put(415,286){\usebox{\plotpoint}}
\put(416,287){\usebox{\plotpoint}}
\put(417,288){\usebox{\plotpoint}}
\put(418,290){\usebox{\plotpoint}}
\put(419,291){\usebox{\plotpoint}}
\put(420,292){\usebox{\plotpoint}}
\put(421,294){\usebox{\plotpoint}}
\put(422,295){\usebox{\plotpoint}}
\put(423,296){\usebox{\plotpoint}}
\put(424,298){\usebox{\plotpoint}}
\put(425,299){\usebox{\plotpoint}}
\put(426,300){\usebox{\plotpoint}}
\put(427,302){\usebox{\plotpoint}}
\put(428,303){\usebox{\plotpoint}}
\put(429,304){\usebox{\plotpoint}}
\put(430,305){\usebox{\plotpoint}}
\put(431,307){\usebox{\plotpoint}}
\put(432,308){\usebox{\plotpoint}}
\put(433,309){\usebox{\plotpoint}}
\put(434,310){\usebox{\plotpoint}}
\put(435,312){\usebox{\plotpoint}}
\put(436,313){\usebox{\plotpoint}}
\put(437,314){\usebox{\plotpoint}}
\put(438,315){\usebox{\plotpoint}}
\put(439,317){\usebox{\plotpoint}}
\put(440,318){\usebox{\plotpoint}}
\put(441,319){\usebox{\plotpoint}}
\put(442,320){\usebox{\plotpoint}}
\put(443,322){\usebox{\plotpoint}}
\put(444,323){\usebox{\plotpoint}}
\put(445,324){\usebox{\plotpoint}}
\put(446,326){\usebox{\plotpoint}}
\put(447,327){\usebox{\plotpoint}}
\put(448,328){\usebox{\plotpoint}}
\put(449,329){\usebox{\plotpoint}}
\put(450,331){\usebox{\plotpoint}}
\put(451,332){\usebox{\plotpoint}}
\put(452,333){\usebox{\plotpoint}}
\put(453,334){\usebox{\plotpoint}}
\put(454,336){\usebox{\plotpoint}}
\put(455,337){\usebox{\plotpoint}}
\put(456,338){\usebox{\plotpoint}}
\put(457,339){\usebox{\plotpoint}}
\put(458,341){\usebox{\plotpoint}}
\put(459,342){\usebox{\plotpoint}}
\put(460,343){\usebox{\plotpoint}}
\put(461,344){\usebox{\plotpoint}}
\put(462,346){\usebox{\plotpoint}}
\put(463,347){\usebox{\plotpoint}}
\put(464,348){\usebox{\plotpoint}}
\put(465,349){\usebox{\plotpoint}}
\put(466,350){\usebox{\plotpoint}}
\put(467,352){\usebox{\plotpoint}}
\put(468,353){\usebox{\plotpoint}}
\put(469,354){\usebox{\plotpoint}}
\put(470,355){\usebox{\plotpoint}}
\put(471,356){\usebox{\plotpoint}}
\put(472,358){\usebox{\plotpoint}}
\put(473,359){\usebox{\plotpoint}}
\put(474,360){\usebox{\plotpoint}}
\put(475,361){\usebox{\plotpoint}}
\put(476,362){\usebox{\plotpoint}}
\put(477,364){\usebox{\plotpoint}}
\put(478,365){\usebox{\plotpoint}}
\put(479,366){\usebox{\plotpoint}}
\put(480,367){\usebox{\plotpoint}}
\put(481,368){\usebox{\plotpoint}}
\put(482,370){\usebox{\plotpoint}}
\put(483,371){\usebox{\plotpoint}}
\put(484,372){\usebox{\plotpoint}}
\put(485,373){\usebox{\plotpoint}}
\put(486,374){\usebox{\plotpoint}}
\put(487,376){\usebox{\plotpoint}}
\put(488,377){\usebox{\plotpoint}}
\put(489,378){\usebox{\plotpoint}}
\put(490,379){\usebox{\plotpoint}}
\put(491,380){\usebox{\plotpoint}}
\put(492,382){\usebox{\plotpoint}}
\put(493,383){\usebox{\plotpoint}}
\put(494,384){\usebox{\plotpoint}}
\put(495,385){\usebox{\plotpoint}}
\put(496,386){\usebox{\plotpoint}}
\put(497,388){\usebox{\plotpoint}}
\put(498,389){\usebox{\plotpoint}}
\put(499,390){\usebox{\plotpoint}}
\put(500,391){\usebox{\plotpoint}}
\put(501,393){\usebox{\plotpoint}}
\put(502,394){\usebox{\plotpoint}}
\put(503,395){\usebox{\plotpoint}}
\put(504,396){\usebox{\plotpoint}}
\put(505,397){\usebox{\plotpoint}}
\put(506,398){\usebox{\plotpoint}}
\put(507,399){\usebox{\plotpoint}}
\put(508,400){\usebox{\plotpoint}}
\put(509,402){\usebox{\plotpoint}}
\put(510,403){\usebox{\plotpoint}}
\put(511,404){\usebox{\plotpoint}}
\put(512,405){\usebox{\plotpoint}}
\put(513,406){\usebox{\plotpoint}}
\put(514,407){\usebox{\plotpoint}}
\put(515,408){\usebox{\plotpoint}}
\put(516,409){\usebox{\plotpoint}}
\put(517,411){\usebox{\plotpoint}}
\put(518,412){\usebox{\plotpoint}}
\put(519,413){\usebox{\plotpoint}}
\put(520,414){\usebox{\plotpoint}}
\put(521,415){\usebox{\plotpoint}}
\put(522,416){\usebox{\plotpoint}}
\put(523,417){\usebox{\plotpoint}}
\put(524,419){\usebox{\plotpoint}}
\put(525,420){\usebox{\plotpoint}}
\put(526,421){\usebox{\plotpoint}}
\put(527,422){\usebox{\plotpoint}}
\put(528,423){\usebox{\plotpoint}}
\put(529,424){\usebox{\plotpoint}}
\put(530,425){\usebox{\plotpoint}}
\put(531,426){\usebox{\plotpoint}}
\put(532,428){\usebox{\plotpoint}}
\put(533,429){\usebox{\plotpoint}}
\put(534,430){\usebox{\plotpoint}}
\put(535,431){\usebox{\plotpoint}}
\put(536,432){\usebox{\plotpoint}}
\put(537,433){\usebox{\plotpoint}}
\put(538,434){\usebox{\plotpoint}}
\put(539,435){\usebox{\plotpoint}}
\put(540,436){\usebox{\plotpoint}}
\put(541,437){\usebox{\plotpoint}}
\put(542,438){\usebox{\plotpoint}}
\put(543,439){\usebox{\plotpoint}}
\put(544,440){\usebox{\plotpoint}}
\put(545,441){\usebox{\plotpoint}}
\put(546,443){\usebox{\plotpoint}}
\put(547,444){\usebox{\plotpoint}}
\put(548,445){\usebox{\plotpoint}}
\put(549,446){\usebox{\plotpoint}}
\put(550,447){\usebox{\plotpoint}}
\put(551,448){\usebox{\plotpoint}}
\put(552,449){\usebox{\plotpoint}}
\put(553,450){\usebox{\plotpoint}}
\put(554,451){\usebox{\plotpoint}}
\put(555,452){\usebox{\plotpoint}}
\put(556,453){\usebox{\plotpoint}}
\put(557,454){\usebox{\plotpoint}}
\put(558,455){\usebox{\plotpoint}}
\put(559,456){\usebox{\plotpoint}}
\put(560,457){\usebox{\plotpoint}}
\put(561,458){\usebox{\plotpoint}}
\put(562,459){\usebox{\plotpoint}}
\put(563,460){\usebox{\plotpoint}}
\put(564,461){\usebox{\plotpoint}}
\put(565,462){\usebox{\plotpoint}}
\put(566,463){\usebox{\plotpoint}}
\put(567,464){\usebox{\plotpoint}}
\put(568,465){\usebox{\plotpoint}}
\put(569,466){\usebox{\plotpoint}}
\put(570,467){\usebox{\plotpoint}}
\put(571,468){\usebox{\plotpoint}}
\put(572,469){\usebox{\plotpoint}}
\put(573,470){\usebox{\plotpoint}}
\put(574,471){\usebox{\plotpoint}}
\put(575,472){\usebox{\plotpoint}}
\put(576,474){\usebox{\plotpoint}}
\put(577,475){\usebox{\plotpoint}}
\put(578,476){\usebox{\plotpoint}}
\put(579,477){\usebox{\plotpoint}}
\put(580,478){\usebox{\plotpoint}}
\put(581,479){\usebox{\plotpoint}}
\put(582,480){\usebox{\plotpoint}}
\put(583,481){\usebox{\plotpoint}}
\put(584,482){\usebox{\plotpoint}}
\put(585,483){\usebox{\plotpoint}}
\put(586,484){\usebox{\plotpoint}}
\put(587,485){\usebox{\plotpoint}}
\put(588,486){\usebox{\plotpoint}}
\put(589,487){\usebox{\plotpoint}}
\put(590,488){\usebox{\plotpoint}}
\put(591,489){\usebox{\plotpoint}}
\put(592,490){\usebox{\plotpoint}}
\put(593,491){\usebox{\plotpoint}}
\put(594,492){\usebox{\plotpoint}}
\put(595,493){\usebox{\plotpoint}}
\put(596,494){\usebox{\plotpoint}}
\put(597,495){\usebox{\plotpoint}}
\put(598,496){\usebox{\plotpoint}}
\put(599,497){\usebox{\plotpoint}}
\put(600,498){\usebox{\plotpoint}}
\put(601,499){\usebox{\plotpoint}}
\put(602,500){\usebox{\plotpoint}}
\put(603,501){\usebox{\plotpoint}}
\put(604,502){\usebox{\plotpoint}}
\put(606,503){\usebox{\plotpoint}}
\put(607,504){\usebox{\plotpoint}}
\put(608,505){\usebox{\plotpoint}}
\put(609,506){\usebox{\plotpoint}}
\put(610,507){\usebox{\plotpoint}}
\put(611,508){\usebox{\plotpoint}}
\put(612,509){\usebox{\plotpoint}}
\put(613,510){\usebox{\plotpoint}}
\put(614,511){\usebox{\plotpoint}}
\put(615,512){\usebox{\plotpoint}}
\put(616,513){\usebox{\plotpoint}}
\put(617,514){\usebox{\plotpoint}}
\put(618,515){\usebox{\plotpoint}}
\put(619,516){\usebox{\plotpoint}}
\put(621,517){\usebox{\plotpoint}}
\put(622,518){\usebox{\plotpoint}}
\put(623,519){\usebox{\plotpoint}}
\put(624,520){\usebox{\plotpoint}}
\put(625,521){\usebox{\plotpoint}}
\put(626,522){\usebox{\plotpoint}}
\put(628,523){\usebox{\plotpoint}}
\put(629,524){\usebox{\plotpoint}}
\put(630,525){\usebox{\plotpoint}}
\put(631,526){\usebox{\plotpoint}}
\put(632,527){\usebox{\plotpoint}}
\put(633,528){\usebox{\plotpoint}}
\put(635,529){\usebox{\plotpoint}}
\put(636,530){\usebox{\plotpoint}}
\put(637,531){\usebox{\plotpoint}}
\put(638,532){\usebox{\plotpoint}}
\put(639,533){\usebox{\plotpoint}}
\put(640,534){\usebox{\plotpoint}}
\put(641,535){\usebox{\plotpoint}}
\put(643,536){\usebox{\plotpoint}}
\put(644,537){\usebox{\plotpoint}}
\put(645,538){\usebox{\plotpoint}}
\put(646,539){\usebox{\plotpoint}}
\put(647,540){\usebox{\plotpoint}}
\put(648,541){\usebox{\plotpoint}}
\put(650,542){\usebox{\plotpoint}}
\put(651,543){\usebox{\plotpoint}}
\put(652,544){\usebox{\plotpoint}}
\put(653,545){\usebox{\plotpoint}}
\put(654,546){\usebox{\plotpoint}}
\put(655,547){\usebox{\plotpoint}}
\put(656,548){\usebox{\plotpoint}}
\put(658,549){\usebox{\plotpoint}}
\put(659,550){\usebox{\plotpoint}}
\put(660,551){\usebox{\plotpoint}}
\put(661,552){\usebox{\plotpoint}}
\put(662,553){\usebox{\plotpoint}}
\put(663,554){\usebox{\plotpoint}}
\put(665,555){\usebox{\plotpoint}}
\put(666,556){\usebox{\plotpoint}}
\put(667,557){\usebox{\plotpoint}}
\put(668,558){\usebox{\plotpoint}}
\put(670,559){\usebox{\plotpoint}}
\put(671,560){\usebox{\plotpoint}}
\put(672,561){\usebox{\plotpoint}}
\put(673,562){\usebox{\plotpoint}}
\put(675,563){\usebox{\plotpoint}}
\put(676,564){\usebox{\plotpoint}}
\put(677,565){\usebox{\plotpoint}}
\put(678,566){\usebox{\plotpoint}}
\put(680,567){\usebox{\plotpoint}}
\put(681,568){\usebox{\plotpoint}}
\put(682,569){\usebox{\plotpoint}}
\put(684,570){\usebox{\plotpoint}}
\put(685,571){\usebox{\plotpoint}}
\put(686,572){\usebox{\plotpoint}}
\put(687,573){\usebox{\plotpoint}}
\put(689,574){\usebox{\plotpoint}}
\put(690,575){\usebox{\plotpoint}}
\put(691,576){\usebox{\plotpoint}}
\put(692,577){\usebox{\plotpoint}}
\put(694,578){\usebox{\plotpoint}}
\put(695,579){\usebox{\plotpoint}}
\put(696,580){\usebox{\plotpoint}}
\put(698,581){\usebox{\plotpoint}}
\put(699,582){\usebox{\plotpoint}}
\put(700,583){\usebox{\plotpoint}}
\put(702,584){\usebox{\plotpoint}}
\put(703,585){\usebox{\plotpoint}}
\put(704,586){\usebox{\plotpoint}}
\put(706,587){\usebox{\plotpoint}}
\put(707,588){\usebox{\plotpoint}}
\put(709,589){\usebox{\plotpoint}}
\put(710,590){\usebox{\plotpoint}}
\put(712,591){\usebox{\plotpoint}}
\put(713,592){\usebox{\plotpoint}}
\put(715,593){\usebox{\plotpoint}}
\put(716,594){\usebox{\plotpoint}}
\put(718,595){\usebox{\plotpoint}}
\put(719,596){\usebox{\plotpoint}}
\put(721,597){\usebox{\plotpoint}}
\put(722,598){\usebox{\plotpoint}}
\put(724,599){\usebox{\plotpoint}}
\put(725,600){\usebox{\plotpoint}}
\put(727,601){\usebox{\plotpoint}}
\put(728,602){\usebox{\plotpoint}}
\put(730,603){\usebox{\plotpoint}}
\put(731,604){\usebox{\plotpoint}}
\put(733,605){\usebox{\plotpoint}}
\put(734,606){\usebox{\plotpoint}}
\put(736,607){\usebox{\plotpoint}}
\put(737,608){\usebox{\plotpoint}}
\put(739,609){\usebox{\plotpoint}}
\put(740,610){\usebox{\plotpoint}}
\put(742,611){\usebox{\plotpoint}}
\put(744,612){\usebox{\plotpoint}}
\put(745,613){\usebox{\plotpoint}}
\put(747,614){\usebox{\plotpoint}}
\put(749,615){\usebox{\plotpoint}}
\put(750,616){\usebox{\plotpoint}}
\put(752,617){\usebox{\plotpoint}}
\put(754,618){\usebox{\plotpoint}}
\put(755,619){\usebox{\plotpoint}}
\put(757,620){\usebox{\plotpoint}}
\put(758,621){\usebox{\plotpoint}}
\put(760,622){\usebox{\plotpoint}}
\put(761,623){\usebox{\plotpoint}}
\put(763,624){\usebox{\plotpoint}}
\put(764,625){\usebox{\plotpoint}}
\put(766,626){\usebox{\plotpoint}}
\put(767,627){\usebox{\plotpoint}}
\put(769,628){\usebox{\plotpoint}}
\put(771,629){\usebox{\plotpoint}}
\put(773,630){\usebox{\plotpoint}}
\put(775,631){\usebox{\plotpoint}}
\put(777,632){\usebox{\plotpoint}}
\put(779,633){\usebox{\plotpoint}}
\put(781,634){\usebox{\plotpoint}}
\put(783,635){\usebox{\plotpoint}}
\put(784,636){\usebox{\plotpoint}}
\put(786,637){\usebox{\plotpoint}}
\put(788,638){\usebox{\plotpoint}}
\put(790,639){\usebox{\plotpoint}}
\put(792,640){\usebox{\plotpoint}}
\put(794,641){\usebox{\plotpoint}}
\put(796,642){\usebox{\plotpoint}}
\put(798,643){\usebox{\plotpoint}}
\put(800,644){\usebox{\plotpoint}}
\put(802,645){\usebox{\plotpoint}}
\put(804,646){\usebox{\plotpoint}}
\put(806,647){\usebox{\plotpoint}}
\put(808,648){\usebox{\plotpoint}}
\put(810,649){\usebox{\plotpoint}}
\put(813,650){\usebox{\plotpoint}}
\put(815,651){\usebox{\plotpoint}}
\put(817,652){\usebox{\plotpoint}}
\put(819,653){\usebox{\plotpoint}}
\put(821,654){\usebox{\plotpoint}}
\put(823,655){\usebox{\plotpoint}}
\put(825,656){\usebox{\plotpoint}}
\put(828,657){\usebox{\plotpoint}}
\put(831,658){\usebox{\plotpoint}}
\put(834,659){\usebox{\plotpoint}}
\put(837,660){\usebox{\plotpoint}}
\put(840,661){\usebox{\plotpoint}}
\put(843,662){\usebox{\plotpoint}}
\put(845,663){\usebox{\plotpoint}}
\put(848,664){\usebox{\plotpoint}}
\put(851,665){\usebox{\plotpoint}}
\put(854,666){\usebox{\plotpoint}}
\put(856,667){\usebox{\plotpoint}}
\put(860,668){\usebox{\plotpoint}}
\put(863,669){\usebox{\plotpoint}}
\put(866,670){\usebox{\plotpoint}}
\put(869,671){\usebox{\plotpoint}}
\put(872,672){\usebox{\plotpoint}}
\put(877,673){\usebox{\plotpoint}}
\put(882,674){\usebox{\plotpoint}}
\put(887,675){\usebox{\plotpoint}}
\put(892,676){\usebox{\plotpoint}}
\put(897,677){\usebox{\plotpoint}}
\put(902,678){\usebox{\plotpoint}}
\put(909,679){\usebox{\plotpoint}}
\put(917,680){\usebox{\plotpoint}}
\put(924,681){\usebox{\plotpoint}}
\put(932,682){\rule[-1.000pt]{6.986pt}{2.000pt}}
\put(961,681){\rule[-1.000pt]{3.614pt}{2.000pt}}
\put(976,680){\usebox{\plotpoint}}
\put(981,679){\usebox{\plotpoint}}
\put(986,678){\usebox{\plotpoint}}
\put(991,677){\usebox{\plotpoint}}
\put(994,676){\usebox{\plotpoint}}
\put(998,675){\usebox{\plotpoint}}
\put(1002,674){\usebox{\plotpoint}}
\put(1006,673){\usebox{\plotpoint}}
\put(1009,672){\usebox{\plotpoint}}
\put(1013,671){\usebox{\plotpoint}}
\put(1017,670){\usebox{\plotpoint}}
\put(1021,669){\usebox{\plotpoint}}
\put(1023,668){\usebox{\plotpoint}}
\put(1025,667){\usebox{\plotpoint}}
\put(1028,666){\usebox{\plotpoint}}
\put(1030,665){\usebox{\plotpoint}}
\put(1032,664){\usebox{\plotpoint}}
\put(1035,663){\usebox{\plotpoint}}
\put(1036,662){\usebox{\plotpoint}}
\put(1038,661){\usebox{\plotpoint}}
\put(1040,660){\usebox{\plotpoint}}
\put(1042,659){\usebox{\plotpoint}}
\put(1044,658){\usebox{\plotpoint}}
\put(1046,657){\usebox{\plotpoint}}
\put(1048,656){\usebox{\plotpoint}}
\put(1050,655){\usebox{\plotpoint}}
\put(1051,654){\usebox{\plotpoint}}
\put(1053,653){\usebox{\plotpoint}}
\put(1055,652){\usebox{\plotpoint}}
\put(1057,651){\usebox{\plotpoint}}
\put(1059,650){\usebox{\plotpoint}}
\put(1061,649){\usebox{\plotpoint}}
\put(1063,648){\usebox{\plotpoint}}
\put(1065,647){\usebox{\plotpoint}}
\put(1066,646){\usebox{\plotpoint}}
\put(1067,645){\usebox{\plotpoint}}
\put(1069,644){\usebox{\plotpoint}}
\put(1070,643){\usebox{\plotpoint}}
\put(1071,642){\usebox{\plotpoint}}
\put(1073,641){\usebox{\plotpoint}}
\put(1074,640){\usebox{\plotpoint}}
\put(1075,639){\usebox{\plotpoint}}
\put(1077,638){\usebox{\plotpoint}}
\put(1078,637){\usebox{\plotpoint}}
\put(1080,636){\usebox{\plotpoint}}
\put(1081,635){\usebox{\plotpoint}}
\put(1082,634){\usebox{\plotpoint}}
\put(1084,633){\usebox{\plotpoint}}
\put(1085,632){\usebox{\plotpoint}}
\put(1086,631){\usebox{\plotpoint}}
\put(1088,630){\usebox{\plotpoint}}
\put(1089,629){\usebox{\plotpoint}}
\put(1090,628){\usebox{\plotpoint}}
\put(1092,627){\usebox{\plotpoint}}
\put(1093,626){\usebox{\plotpoint}}
\put(1095,625){\usebox{\plotpoint}}
\put(1096,624){\usebox{\plotpoint}}
\put(1097,623){\usebox{\plotpoint}}
\put(1098,622){\usebox{\plotpoint}}
\put(1099,621){\usebox{\plotpoint}}
\put(1100,620){\usebox{\plotpoint}}
\put(1101,619){\usebox{\plotpoint}}
\put(1103,618){\usebox{\plotpoint}}
\put(1104,617){\usebox{\plotpoint}}
\put(1105,616){\usebox{\plotpoint}}
\put(1106,615){\usebox{\plotpoint}}
\put(1107,614){\usebox{\plotpoint}}
\put(1108,613){\usebox{\plotpoint}}
\put(1109,612){\usebox{\plotpoint}}
\put(1110,610){\usebox{\plotpoint}}
\put(1111,609){\usebox{\plotpoint}}
\put(1112,608){\usebox{\plotpoint}}
\put(1113,607){\usebox{\plotpoint}}
\put(1114,606){\usebox{\plotpoint}}
\put(1115,605){\usebox{\plotpoint}}
\put(1116,604){\usebox{\plotpoint}}
\put(1117,603){\usebox{\plotpoint}}
\put(1118,602){\usebox{\plotpoint}}
\put(1119,601){\usebox{\plotpoint}}
\put(1120,600){\usebox{\plotpoint}}
\put(1121,599){\usebox{\plotpoint}}
\put(1122,598){\usebox{\plotpoint}}
\put(1123,597){\usebox{\plotpoint}}
\put(1124,595){\usebox{\plotpoint}}
\put(1125,594){\usebox{\plotpoint}}
\put(1126,593){\usebox{\plotpoint}}
\put(1127,592){\usebox{\plotpoint}}
\put(1128,591){\usebox{\plotpoint}}
\put(1129,590){\usebox{\plotpoint}}
\put(1130,589){\usebox{\plotpoint}}
\put(1131,587){\usebox{\plotpoint}}
\put(1132,586){\usebox{\plotpoint}}
\put(1133,585){\usebox{\plotpoint}}
\put(1134,584){\usebox{\plotpoint}}
\put(1135,583){\usebox{\plotpoint}}
\put(1136,582){\usebox{\plotpoint}}
\put(1137,581){\usebox{\plotpoint}}
\put(1138,580){\usebox{\plotpoint}}
\put(1139,578){\usebox{\plotpoint}}
\put(1140,577){\usebox{\plotpoint}}
\put(1141,576){\usebox{\plotpoint}}
\put(1142,575){\usebox{\plotpoint}}
\put(1143,573){\usebox{\plotpoint}}
\put(1144,572){\usebox{\plotpoint}}
\put(1145,571){\usebox{\plotpoint}}
\put(1146,570){\usebox{\plotpoint}}
\put(1147,569){\usebox{\plotpoint}}
\put(1148,567){\usebox{\plotpoint}}
\put(1149,566){\usebox{\plotpoint}}
\put(1150,565){\usebox{\plotpoint}}
\put(1151,564){\usebox{\plotpoint}}
\put(1152,563){\usebox{\plotpoint}}
\put(1153,562){\usebox{\plotpoint}}
\put(1154,560){\usebox{\plotpoint}}
\put(1155,559){\usebox{\plotpoint}}
\put(1156,557){\usebox{\plotpoint}}
\put(1157,556){\usebox{\plotpoint}}
\put(1158,554){\usebox{\plotpoint}}
\put(1159,553){\usebox{\plotpoint}}
\put(1160,552){\usebox{\plotpoint}}
\put(1161,550){\usebox{\plotpoint}}
\put(1162,549){\usebox{\plotpoint}}
\put(1163,547){\usebox{\plotpoint}}
\put(1164,546){\usebox{\plotpoint}}
\put(1165,545){\usebox{\plotpoint}}
\put(1166,543){\usebox{\plotpoint}}
\put(1167,542){\usebox{\plotpoint}}
\put(1168,541){\usebox{\plotpoint}}
\put(1169,539){\usebox{\plotpoint}}
\put(1170,538){\usebox{\plotpoint}}
\put(1171,536){\usebox{\plotpoint}}
\put(1172,535){\usebox{\plotpoint}}
\put(1173,533){\usebox{\plotpoint}}
\put(1174,532){\usebox{\plotpoint}}
\put(1175,530){\usebox{\plotpoint}}
\put(1176,529){\usebox{\plotpoint}}
\put(1177,527){\usebox{\plotpoint}}
\put(1178,526){\usebox{\plotpoint}}
\put(1179,524){\usebox{\plotpoint}}
\put(1180,523){\usebox{\plotpoint}}
\put(1181,521){\usebox{\plotpoint}}
\put(1182,520){\usebox{\plotpoint}}
\put(1183,519){\usebox{\plotpoint}}
\put(1184,517){\usebox{\plotpoint}}
\put(1185,515){\usebox{\plotpoint}}
\put(1186,513){\usebox{\plotpoint}}
\put(1187,512){\usebox{\plotpoint}}
\put(1188,510){\usebox{\plotpoint}}
\put(1189,508){\usebox{\plotpoint}}
\put(1190,507){\usebox{\plotpoint}}
\put(1191,505){\usebox{\plotpoint}}
\put(1192,503){\usebox{\plotpoint}}
\put(1193,502){\usebox{\plotpoint}}
\put(1194,500){\usebox{\plotpoint}}
\put(1195,499){\usebox{\plotpoint}}
\put(1196,497){\usebox{\plotpoint}}
\put(1197,495){\usebox{\plotpoint}}
\put(1198,494){\usebox{\plotpoint}}
\put(1199,492){\usebox{\plotpoint}}
\put(1200,490){\usebox{\plotpoint}}
\put(1201,488){\usebox{\plotpoint}}
\put(1202,486){\usebox{\plotpoint}}
\put(1203,484){\usebox{\plotpoint}}
\put(1204,482){\usebox{\plotpoint}}
\put(1205,480){\usebox{\plotpoint}}
\put(1206,478){\usebox{\plotpoint}}
\put(1207,476){\usebox{\plotpoint}}
\put(1208,474){\usebox{\plotpoint}}
\put(1209,472){\usebox{\plotpoint}}
\put(1210,470){\usebox{\plotpoint}}
\put(1211,468){\usebox{\plotpoint}}
\put(1212,467){\usebox{\plotpoint}}
\put(1213,465){\usebox{\plotpoint}}
\put(1214,463){\usebox{\plotpoint}}
\put(1215,461){\usebox{\plotpoint}}
\put(1216,459){\usebox{\plotpoint}}
\put(1217,457){\usebox{\plotpoint}}
\put(1218,455){\usebox{\plotpoint}}
\put(1219,453){\usebox{\plotpoint}}
\put(1220,451){\usebox{\plotpoint}}
\put(1221,449){\usebox{\plotpoint}}
\put(1222,447){\usebox{\plotpoint}}
\put(1223,445){\usebox{\plotpoint}}
\put(1224,443){\usebox{\plotpoint}}
\put(1225,441){\usebox{\plotpoint}}
\put(1226,439){\usebox{\plotpoint}}
\put(1227,438){\usebox{\plotpoint}}
\put(1228,435){\usebox{\plotpoint}}
\put(1229,433){\usebox{\plotpoint}}
\put(1230,431){\usebox{\plotpoint}}
\put(1231,429){\usebox{\plotpoint}}
\put(1232,427){\usebox{\plotpoint}}
\put(1233,425){\usebox{\plotpoint}}
\put(1234,423){\usebox{\plotpoint}}
\put(1235,420){\usebox{\plotpoint}}
\put(1236,418){\usebox{\plotpoint}}
\put(1237,416){\usebox{\plotpoint}}
\put(1238,414){\usebox{\plotpoint}}
\put(1239,412){\usebox{\plotpoint}}
\put(1240,410){\usebox{\plotpoint}}
\put(1241,408){\usebox{\plotpoint}}
\put(1242,406){\usebox{\plotpoint}}
\put(1243,403){\usebox{\plotpoint}}
\put(1244,401){\usebox{\plotpoint}}
\put(1245,399){\usebox{\plotpoint}}
\put(1246,396){\usebox{\plotpoint}}
\put(1247,394){\usebox{\plotpoint}}
\put(1248,392){\usebox{\plotpoint}}
\put(1249,390){\usebox{\plotpoint}}
\put(1250,387){\usebox{\plotpoint}}
\put(1251,385){\usebox{\plotpoint}}
\put(1252,383){\usebox{\plotpoint}}
\put(1253,381){\usebox{\plotpoint}}
\put(1254,378){\usebox{\plotpoint}}
\put(1255,376){\usebox{\plotpoint}}
\put(1256,374){\usebox{\plotpoint}}
\put(1257,372){\usebox{\plotpoint}}
\put(1258,369){\usebox{\plotpoint}}
\put(1259,367){\usebox{\plotpoint}}
\put(1260,364){\usebox{\plotpoint}}
\put(1261,362){\usebox{\plotpoint}}
\put(1262,359){\usebox{\plotpoint}}
\put(1263,357){\usebox{\plotpoint}}
\put(1264,354){\usebox{\plotpoint}}
\put(1265,352){\usebox{\plotpoint}}
\put(1266,349){\usebox{\plotpoint}}
\put(1267,347){\usebox{\plotpoint}}
\put(1268,344){\usebox{\plotpoint}}
\put(1269,342){\usebox{\plotpoint}}
\put(1270,339){\usebox{\plotpoint}}
\put(1271,337){\usebox{\plotpoint}}
\put(1272,335){\usebox{\plotpoint}}
\put(1273,332){\usebox{\plotpoint}}
\put(1274,329){\usebox{\plotpoint}}
\put(1275,327){\usebox{\plotpoint}}
\put(1276,324){\usebox{\plotpoint}}
\put(1277,321){\usebox{\plotpoint}}
\put(1278,319){\usebox{\plotpoint}}
\put(1279,316){\usebox{\plotpoint}}
\put(1280,313){\usebox{\plotpoint}}
\put(1281,311){\usebox{\plotpoint}}
\put(1282,308){\usebox{\plotpoint}}
\put(1283,305){\usebox{\plotpoint}}
\put(1284,303){\usebox{\plotpoint}}
\put(1285,300){\usebox{\plotpoint}}
\put(1286,297){\usebox{\plotpoint}}
\put(1287,295){\usebox{\plotpoint}}
\put(1288,292){\usebox{\plotpoint}}
\put(1289,289){\usebox{\plotpoint}}
\put(1290,286){\usebox{\plotpoint}}
\put(1291,283){\usebox{\plotpoint}}
\put(1292,280){\usebox{\plotpoint}}
\put(1293,277){\usebox{\plotpoint}}
\put(1294,274){\usebox{\plotpoint}}
\put(1295,271){\usebox{\plotpoint}}
\put(1296,268){\usebox{\plotpoint}}
\put(1297,265){\usebox{\plotpoint}}
\put(1298,262){\usebox{\plotpoint}}
\put(1299,259){\usebox{\plotpoint}}
\put(1300,256){\usebox{\plotpoint}}
\put(1301,253){\usebox{\plotpoint}}
\put(1302,249){\usebox{\plotpoint}}
\put(1303,246){\usebox{\plotpoint}}
\put(1304,243){\usebox{\plotpoint}}
\put(1305,240){\usebox{\plotpoint}}
\put(1306,237){\usebox{\plotpoint}}
\put(1307,234){\usebox{\plotpoint}}
\put(1308,231){\usebox{\plotpoint}}
\put(1309,228){\usebox{\plotpoint}}
\put(1310,225){\usebox{\plotpoint}}
\put(1311,222){\usebox{\plotpoint}}
\put(1312,219){\usebox{\plotpoint}}
\put(1313,216){\usebox{\plotpoint}}
\put(1314,213){\usebox{\plotpoint}}
\put(1315,210){\usebox{\plotpoint}}
\put(1316,207){\usebox{\plotpoint}}
\put(1317,203){\usebox{\plotpoint}}
\put(1318,200){\usebox{\plotpoint}}
\put(1319,197){\usebox{\plotpoint}}
\put(1320,194){\usebox{\plotpoint}}
\put(1321,191){\usebox{\plotpoint}}
\put(1322,187){\usebox{\plotpoint}}
\put(1323,184){\usebox{\plotpoint}}
\put(1324,181){\usebox{\plotpoint}}
\put(1325,178){\usebox{\plotpoint}}
\put(1326,175){\usebox{\plotpoint}}
\put(1327,171){\usebox{\plotpoint}}
\put(1328,168){\usebox{\plotpoint}}
\put(1329,165){\usebox{\plotpoint}}
\put(1330,162){\usebox{\plotpoint}}
\put(1331,159){\usebox{\plotpoint}}
\put(1332,155){\usebox{\plotpoint}}
\put(1333,151){\usebox{\plotpoint}}
\put(1334,148){\usebox{\plotpoint}}
\put(1335,144){\usebox{\plotpoint}}
\put(1336,141){\usebox{\plotpoint}}
\put(1337,137){\usebox{\plotpoint}}
\put(1338,134){\usebox{\plotpoint}}
\put(1339,130){\usebox{\plotpoint}}
\put(1340,127){\usebox{\plotpoint}}
\put(1341,123){\usebox{\plotpoint}}
\put(1342,120){\usebox{\plotpoint}}
\put(1343,116){\usebox{\plotpoint}}
\put(1344,113){\usebox{\plotpoint}}
\end{picture}

